Learning Wavefront Coding for Extended Depth of Field Imaging

Depth of field is an important factor of imaging systems that highly affects the quality of the acquired spatial information. Extended depth of field (EDoF) imaging is a challenging ill-posed problem and has been extensively addressed in the literature. We propose a computational imaging approach for EDoF, where we employ wavefront coding via a diffractive optical element (DOE) and we achieve deblurring through a convolutional neural network. Thanks to the end-to-end differentiable modeling of optical image formation and computational post-processing, we jointly optimize the optical design, i.e., DOE, and the deblurring through standard gradient descent methods. Based on the properties of the underlying refractive lens and the desired EDoF range, we provide an analytical expression for the search space of the DOE, which is instrumental in the convergence of the end-to-end network. We achieve superior EDoF imaging performance compared to the state of the art, where we demonstrate results with minimal artifacts in various scenarios, including deep 3D scenes and broadband imaging.

==> figures/Broadband_Imaging/SensorSpectralResponse.tex <==
\documentclass[main.tex]{subfiles}
 
\begin{document}

\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
\definecolor{mygreen}{rgb}{0.1608,0.8078,0.1255}%
\definecolor{myblue}{rgb}{0.1255,0.1608,0.8078}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.7\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=400,
xmax=750,
xlabel style={font=\color{white!15!black}},
xlabel={Wavelength (\SI{}{\nm})},
ymin=0,
ymax=0.1,
ytick = {0,0.02,0.04,0.06,0.08,0.1},
yticklabels = {0,0.02,0.04,0.06,0.08,0.1},
%ylabel style={font=\color{white!15!black}},
%ylabel={Normalized intensity},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Sensor Spectral Response},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myred, line width=1.4pt]
  table[row sep=crcr]{%
420	0.00943574259294206\\
430	0.00943574259294206\\
440	0.00943574259294206\\
450	0.0108511039818834\\
460	0.013681826759766\\
470	0.0160407624080015\\
480	0.018399698056237\\
490	0.0212304208341196\\
500	0.022645782223061\\
510	0.0235893564823552\\
520	0.0259482921305907\\
530	0.0283072277788262\\
540	0.0306661634270617\\
550	0.0306661634270617\\
560	0.0306661634270617\\
570	0.0283072277788262\\
580	0.0330250990752972\\
590	0.0566144555576524\\
600	0.0872806189847141\\
610	0.0990752972258917\\
620	0.0896395546329496\\
630	0.073127005095301\\
640	0.0589733912058879\\
650	0.0471787129647103\\
660	0.0353840347235327\\
670	0.0259482921305907\\
680	0.0212304208341196\\
690	0.0141536138894131\\
700	0.0117946782411776\\
710	0.00943574259294206\\
720	0.00783166635214191\\
};
\addlegendentry{R}

\addplot [color=mygreen, line width=1.4pt]
  table[row sep=crcr]{%
420	0.0081888246628131\\
430	0.00915221579961464\\
440	0.0108381502890173\\
450	0.0120423892100193\\
460	0.016859344894027\\
470	0.0264932562620424\\
480	0.0385356454720617\\
490	0.0433526011560694\\
500	0.0529865125240848\\
510	0.0674373795761079\\
520	0.0842967244701349\\
530	0.0939306358381503\\
540	0.0963391136801541\\
550	0.0915221579961464\\
560	0.0842967244701349\\
570	0.0722543352601156\\
580	0.0602119460500963\\
590	0.0469653179190751\\
600	0.0313102119460501\\
610	0.0180635838150289\\
620	0.00963391136801541\\
630	0.00602119460500963\\
640	0.00481695568400771\\
650	0.00361271676300578\\
660	0.00240847784200385\\
670	0.00240847784200385\\
680	0.00240847784200385\\
690	0.00240847784200385\\
700	0.00120423892100193\\
710	0\\
720	0\\
};
\addlegendentry{G}

\addplot [color=myblue, line width=1.4pt]
  table[row sep=crcr]{%
420	0.0564826700898588\\
430	0.061617458279846\\
440	0.0718870346598203\\
450	0.0821566110397946\\
460	0.086007702182285\\
470	0.0911424903722721\\
480	0.0949935815147625\\
490	0.0937098844672657\\
500	0.0847240051347882\\
510	0.0718870346598203\\
520	0.0577663671373556\\
530	0.0410783055198973\\
540	0.0282413350449294\\
550	0.0192554557124519\\
560	0.0128369704749679\\
570	0.0102695763799743\\
580	0.00898587933247753\\
590	0.00770218228498074\\
600	0.00641848523748395\\
610	0.00513478818998716\\
620	0.00385109114249037\\
630	0.00256739409499358\\
640	0.00128369704749679\\
650	0\\
660	0\\
670	0\\
680	0\\
690	0\\
700	0\\
710	0\\
720	0\\
};
\addlegendentry{B}

\end{axis}

\end{tikzpicture}%

\end{document}

==> figures/DefocusChirp/Def_Psi40.tex <==
\documentclass[main.tex]{subfiles}
 
\begin{document}

\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
\definecolor{mygreen}{rgb}{0.1608,0.8078,0.1255}%
\definecolor{myblue}{rgb}{0.1255,0.1608,0.8078}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\columnwidth,
height=0.5\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-1.0471975511966,
xmax=1.0471975511966,
xtick={-1.0471975511966,-0.64,-0.32,0,0.32,0.64,1.0471975511966},
xticklabels={{$-\frac{\pi}{\Delta s}$},{$-2w_z$},{$-w_z$},{0},{$w_z$},{$2w_z$},{$\frac{\pi}{\Delta s}$}},
xlabel style={font=\color{white!15!black}},
xlabel={Frequency},
ymin=0,
ymax=1,
ytick={0,1},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$|\mathcal{F}\{D\}| (\Psi=40)$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myblue, line width=1.2pt]
  table[row sep=crcr]{%
-1.0471975511966	0.00639318317243944\\
-1.04090807641464	0.0398402779394606\\
-1.03461860163267	0.00565739704849537\\
-1.02832912685071	0.0399697182547433\\
-1.02203965206875	0.00495735060660451\\
-1.01575017728679	0.040106898793535\\
-1.00946070250483	0.00431039356980772\\
-1.00317122772287	0.040252001852419\\
-0.996881752940905	0.00374503665970427\\
-0.990592278158944	0.0404052578570103\\
-0.984302803376982	0.00330561050732127\\
-0.978013328595021	0.0405669470742988\\
-0.971723853813059	0.00305073767712216\\
-0.965434379031098	0.0407374019308903\\
-0.959144904249136	0.00303242450970285\\
-0.952855429467174	0.0409170099773958\\
-0.946565954685213	0.00326068182713498\\
-0.940276479903251	0.0411062175524447\\
-0.93398700512129	0.00369659536458373\\
-0.927697530339328	0.0413055342144926\\
-0.921408055557367	0.00428396698400106\\
-0.915118580775405	0.041515538026316\\
-0.908829105993444	0.00497634527248454\\
-0.902539631211482	0.0417368817964811\\
-0.896250156429521	0.00574289925887304\\
-0.889960681647559	0.0419703004044885\\
-0.883671206865597	0.00656484899829576\\
-0.877381732083636	0.0422166193629362\\
-0.871092257301674	0.00743113774036857\\
-0.864802782519713	0.0424767648016717\\
-0.858513307737751	0.00833543957812663\\
-0.85222383295579	0.042751775096702\\
-0.845934358173828	0.00927435589121183\\
-0.839644883391867	0.0430428144123309\\
-0.833355408609905	0.0102463654231968\\
-0.827065933827944	0.0433511884804146\\
-0.820776459045982	0.0112512136817616\\
-0.81448698426402	0.0436783630082509\\
-0.808197509482059	0.0122895555403144\\
-0.801908034700097	0.0440259851894914\\
-0.795618559918136	0.0133627463846485\\
-0.789329085136174	0.0443959088948265\\
-0.783039610354213	0.0144727233478374\\
-0.776750135572251	0.0447902242458718\\
-0.77046066079029	0.0156219437303583\\
-0.764171186008328	0.0452112924337147\\
-0.757881711226366	0.0168133619551349\\
-0.751592236444405	0.0456617868414381\\
-0.745302761662443	0.0180504345622344\\
-0.739013286880482	0.0461447417791994\\
-0.73272381209852	0.0193371476034021\\
-0.726434337316559	0.0466636104564251\\
-0.720144862534597	0.0206780638615425\\
-0.713855387752636	0.0472223342181805\\
-0.707565912970674	0.0220783894271131\\
-0.701276438188713	0.0478254255893165\\
-0.694986963406751	0.0235440607926898\\
-0.688697488624789	0.0484780683367865\\
-0.682408013842828	0.0250818550772862\\
-0.676118539060866	0.049186238627365\\
-0.669829064278905	0.0266995274730918\\
-0.663539589496943	0.0499568524931145\\
-0.657250114714982	0.0284059816943599\\
-0.65096063993302	0.0507979463145851\\
-0.644671165151059	0.030211481277966\\
-0.638381690369097	0.0517188990230659\\
-0.632092215587136	0.0321279122452572\\
-0.625802740805174	0.0527307073930746\\
-0.619513266023212	0.034169111154471\\
-0.613223791241251	0.0538463294061846\\
-0.606934316459289	0.0363512773212152\\
-0.600644841677328	0.0550811155909619\\
-0.594355366895366	0.0386934944819674\\
-0.588065892113405	0.0564533550195311\\
-0.581776417331443	0.0412183961701235\\
-0.575486942549482	0.0579849720498999\\
-0.56919746776752	0.0439530216520355\\
-0.562907992985558	0.0597024230841766\\
-0.556618518203597	0.0469299270190923\\
-0.550329043421635	0.0616378612380444\\
-0.544039568639674	0.0501886412799978\\
-0.537750093857712	0.0638306633452168\\
-0.531460619075751	0.053777593460015\\
-0.525171144293789	0.0663294517665492\\
-0.518881669511828	0.0577566887701129\\
-0.512592194729866	0.0691947983199641\\
-0.506302719947905	0.0622007870183311\\
-0.500013245165943	0.0725028769131042\\
-0.493723770383982	0.0672044446157092\\
-0.48743429560202	0.0763504458453305\\
-0.481144820820058	0.0728884360877073\\
-0.474855346038097	0.0808617045495603\\
-0.468565871256135	0.0794087878740027\\
-0.462276396474174	0.0861978000998317\\
-0.455986921692212	0.0869693511366908\\
-0.449697446910251	0.0925700727548969\\
-0.443407972128289	0.0958393134974644\\
-0.437118497346328	0.100258531755905\\
-0.430829022564366	0.106377464302636\\
-0.424539547782404	0.109637507703793\\
-0.418250073000443	0.11906534884252\\
-0.411960598218481	0.121210804238489\\
-0.40567112343652	0.134551335455554\\
-0.399381648654558	0.135658634736584\\
-0.393092173872597	0.153706370331627\\
-0.386802699090635	0.153897475707109\\
-0.380513224308674	0.177688542199844\\
-0.374223749526712	0.177150416831533\\
-0.36793427474475	0.208005583495953\\
-0.361644799962789	0.207017613039096\\
-0.355355325180827	0.246549667453625\\
-0.349065850398866	0.24552131563846\\
-0.342776375616904	0.295555166368464\\
-0.336486900834943	0.295074738332983\\
-0.330197426052981	0.357397219716329\\
-0.32390795127102	0.358286996764938\\
-0.317618476489058	0.43411217061443\\
-0.311329001707097	0.43747070038899\\
-0.305039526925135	0.5264974413522\\
-0.298750052143174	0.5336806841613\\
-0.292460577361212	0.632679324885817\\
-0.28617110257925	0.645126085919581\\
-0.279881627797289	0.746200692432476\\
-0.273592153015327	0.764954818305147\\
-0.267302678233366	0.854093144874168\\
-0.261013203451404	0.878856944923657\\
-0.254723728669443	0.936178670582412\\
-0.248434253887481	0.963847642629992\\
-0.24214477910552	0.968028843822035\\
-0.235855304323558	0.991099417571662\\
-0.229565829541596	0.931440273479042\\
-0.223276354759635	0.937870072890547\\
-0.216986879977673	0.837139036150491\\
-0.210697405195712	0.816537812946796\\
-0.20440793041375	0.755098490334079\\
-0.198118455631789	0.721518546867007\\
-0.191828980849827	0.780112971911248\\
-0.185539506067866	0.780302387269724\\
-0.179250031285904	0.873026715512247\\
-0.172960556503943	0.909919328876287\\
-0.166671081721981	0.894020294872643\\
-0.16038160694002	0.914517780004419\\
-0.154092132158058	0.814791840059309\\
-0.147802657376096	0.7795883773122\\
-0.141513182594135	0.791882392868307\\
-0.135223707812173	0.77774062243783\\
-0.128934233030212	0.868154175583071\\
-0.12264475824825	0.913654534595927\\
-0.116355283466289	0.852888134403907\\
-0.110065808684327	0.846153699979149\\
-0.103776333902366	0.798790617904305\\
-0.097486859120404	0.761747517828247\\
-0.0911973843384424	0.857264758633942\\
-0.0849079095564809	0.907314162748892\\
-0.0786184347745193	0.838854465947646\\
-0.0723289599925578	0.817593857021779\\
-0.0660394852105963	0.817407968273057\\
-0.0597500104286347	0.807513903572236\\
-0.0534605356466732	0.857544723367284\\
-0.0471710608647116	0.90029764656403\\
-0.04088158608275	0.815799051739187\\
-0.0345921113007884	0.759663890279604\\
-0.0283026365188269	0.85120891828472\\
-0.0220131617368654	0.911431891035072\\
-0.015723686954904	0.822536003023308\\
-0.00943421217294221	0.763229621013692\\
-0.00314473739098074	0.847113579702888\\
0.00314473739098074	0.906953298636168\\
0.00943421217294235	0.824001687945001\\
0.0157236869549038	0.762770120541711\\
0.0220131617368656	0.846483302224111\\
0.0283026365188271	0.912369809716975\\
0.0345921113007885	0.826554180034973\\
0.04088158608275	0.75833631127148\\
0.0471710608647115	0.838794652755136\\
0.0534605356466732	0.901731377026301\\
0.0597500104286347	0.841719819172097\\
0.0660394852105963	0.807101572982429\\
0.0723289599925578	0.819408813752475\\
0.0786184347745193	0.816726412918254\\
0.084907909556481	0.853217028112773\\
0.0911973843384425	0.910429629041062\\
0.097486859120404	0.83276745338086\\
0.103776333902365	0.758660973534374\\
0.110065808684327	0.813800284116601\\
0.116355283466289	0.846453012785586\\
0.12264475824825	0.862880344275994\\
0.128934233030212	0.918093551073693\\
0.135223707812173	0.844069977640666\\
0.141513182594135	0.774977165731193\\
0.147802657376096	0.79415017189845\\
0.154092132158058	0.776122292881515\\
0.160381606940019	0.838144992701295\\
0.166671081721981	0.919348480052197\\
0.172960556503943	0.889282419874407\\
0.179250031285904	0.915045817725299\\
0.185539506067866	0.848979760817592\\
0.191828980849827	0.777391446366826\\
0.198118455631789	0.773215846654119\\
0.20440793041375	0.714259305249554\\
0.210697405195712	0.775202610959338\\
0.216986879977673	0.81587576189518\\
0.223276354759635	0.857533668999149\\
0.229565829541596	0.944274677464209\\
0.235855304323558	0.934991679557109\\
0.24214477910552	1\\
0.248434253887481	0.955586652721177\\
0.254723728669443	0.971268325746896\\
0.261013203451404	0.914883535160961\\
0.267302678233366	0.882584977951297\\
0.273592153015327	0.830805691143165\\
0.279881627797289	0.764338677346466\\
0.28617110257925	0.725450927418103\\
0.292460577361212	0.64051391353581\\
0.298750052143174	0.616661524439714\\
0.305039526925135	0.525879978885308\\
0.311329001707097	0.515749462005088\\
0.317618476489058	0.427371663342108\\
0.32390795127102	0.428239496977962\\
0.330197426052981	0.346661790334125\\
0.336486900834943	0.355610465282527\\
0.342776375616904	0.282507757101719\\
0.349065850398866	0.296993443676044\\
0.355355325180827	0.232415296254302\\
0.361644799962789	0.250439503729363\\
0.367934274744751	0.193632010308209\\
0.374223749526712	0.213717150018838\\
0.380513224308674	0.163645319737284\\
0.386802699090635	0.184737845210792\\
0.393092173872597	0.140370451508553\\
0.399381648654558	0.161734459037465\\
0.40567112343652	0.122170965224808\\
0.411960598218482	0.14329750658139\\
0.418250073000443	0.107804131071412\\
0.424539547782404	0.128342225401203\\
0.430829022564366	0.0963434264414098\\
0.437118497346328	0.116050725498222\\
0.443407972128289	0.0871036273048214\\
0.449697446910251	0.105812360409564\\
0.455986921692212	0.0795782798103224\\
0.462276396474174	0.0971721917643337\\
0.468565871256135	0.0733913240811369\\
0.474855346038097	0.089790179232991\\
0.481144820820058	0.0682612402021168\\
0.48743429560202	0.083410400982169\\
0.493723770383982	0.0639751021450853\\
0.500013245165943	0.0778384632400171\\
0.506302719947904	0.0603700194523105\\
0.512592194729866	0.0729251483508375\\
0.518881669511828	0.0573199088702007\\
0.525171144293789	0.0685546384069897\\
0.531460619075751	0.0547260447573269\\
0.537750093857712	0.0646360275370232\\
0.544039568639674	0.0525102682896669\\
0.550329043421636	0.0610971760131134\\
0.556618518203597	0.0506100654905914\\
0.562907992985559	0.0578802282423924\\
0.56919746776752	0.0489749632833126\\
0.575486942549482	0.0549383158160566\\
0.581776417331443	0.0475638610755894\\
0.588065892113405	0.052233109176429\\
0.594355366895366	0.0463430320285573\\
0.600644841677328	0.0497329814537585\\
0.606934316459289	0.045284608448244\\
0.613223791241251	0.0474116176716596\\
0.619513266023212	0.0443654209267723\\
0.625802740805174	0.0452469509387094\\
0.632092215587136	0.0435660988820744\\
0.638381690369097	0.0432203409766205\\
0.644671165151059	0.042870366463422\\
0.65096063993302	0.0413159339495702\\
0.657250114714982	0.0422644861256126\\
0.663539589496943	0.0395201591976551\\
0.669829064278905	0.041736815048223\\
0.676118539060866	0.0378213302896722\\
0.682408013842828	0.0412774486945873\\
0.688697488624789	0.0362093262651434\\
0.694986963406751	0.040877932325534\\
0.701276438188712	0.034675335038857\\
0.707565912970674	0.0405310259929556\\
0.713855387752636	0.033211645385375\\
0.720144862534597	0.0402305119766973\\
0.726434337316559	0.0318114771849511\\
0.73272381209852	0.0399710361652912\\
0.739013286880482	0.0304688420301702\\
0.745302761662444	0.039747976773108\\
0.751592236444405	0.0291784280989729\\
0.757881711226366	0.0395573352124413\\
0.764171186008328	0.0279355045605198\\
0.77046066079029	0.0393956450246837\\
0.776750135572251	0.0267358418141601\\
0.783039610354213	0.0392598956091484\\
0.789329085136174	0.0255756446541502\\
0.795618559918136	0.0391474681353259\\
0.801908034700097	0.0244514960657275\\
0.808197509482059	0.0390560815306837\\
0.81448698426402	0.0233603098372974\\
0.820776459045982	0.0389837468350651\\
0.827065933827944	0.0222992905533385\\
0.833355408609905	0.0389287285295736\\
0.839644883391866	0.0212658998386853\\
0.845934358173828	0.0388895117009596\\
0.85222383295579	0.0202578279779496\\
0.858513307737751	0.038864774105854\\
0.864802782519713	0.0192729702508958\\
0.871092257301674	0.0388533623637004\\
0.877381732083636	0.0183094075205609\\
0.883671206865597	0.0388542716406563\\
0.889960681647559	0.0173653908014681\\
0.896250156429521	0.0388666282957703\\
0.902539631211482	0.0164393297372822\\
0.908829105993444	0.0388896750500063\\
0.915118580775405	0.0155297851534867\\
0.921408055557367	0.0389227583122003\\
0.927697530339328	0.0146354661527191\\
0.93398700512129	0.0389653173568452\\
0.940276479903251	0.0137552326371343\\
0.946565954685213	0.0390168750991072\\
0.952855429467174	0.0128881047517147\\
0.959144904249136	0.0390770302545095\\
0.965434379031098	0.012033281675465\\
0.971723853813059	0.0391454507060737\\
0.978013328595021	0.011190173667716\\
0.984302803376982	0.0392218679315319\\
0.990592278158944	0.0103584536985166\\
0.996881752940905	0.0393060723683831\\
1.00317122772287	0.00953813906697313\\
1.00946070250483	0.0393979096162653\\
1.01575017728679	0.00872972044919212\\
1.02203965206875	0.0394972773947443\\
1.02832912685071	0.00793436827034177\\
1.03461860163267	0.0396041231908915\\
1.04090807641464	0.00715426877517928\\
1.0471975511966	0.0397184425454631\\
};
%\addlegendentry{data1}

\addplot [color=myred, line width=1.2pt]
  table[row sep=crcr]{%
0.32	0\\
0.32	1\\
};
%\addlegendentry{data2}

\addplot [color=myred, line width=1.2pt]
  table[row sep=crcr]{%
-0.32	0\\
-0.32	1\\
};
%\addlegendentry{data3}

\addplot [color=mygreen, line width=1.2pt]
  table[row sep=crcr]{%
0.64	0\\
0.64	1\\
};
%\addlegendentry{data4}

\addplot [color=mygreen, line width=1.2pt]
  table[row sep=crcr]{%
-0.64	0\\
-0.64	1\\
};
%\addlegendentry{data5}

\end{axis}

\end{tikzpicture}%

\end{document}

==> figures/DefocusChirp/Def_vs_BW.tex <==
\documentclass[main.tex]{subfiles}
 
\begin{document}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.5\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$\Psi$},
ymin=0,
ymax=10,
%ytick={-10,-8,-6,-4,-2,0,2,4,6,8,10},
ylabel style={font=\color{white!15!black}},
ylabel={$B_D/2w_z$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\bfseries},
%title={99.9\% Occupied BW},
title={Bandwidth},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	inf\\
1	90.8745797915231\\
2	45.4432042102621\\
3	30.3020374827072\\
4	22.7334190469871\\
5	18.1938155132031\\
6	15.1687146783091\\
7	13.0090389547296\\
8	11.3902487256586\\
9	10.1320434618224\\
10	9.12624216664929\\
11	8.31013974778369\\
12	7.64627326993347\\
13	7.08311001665928\\
14	6.58600446801525\\
15	6.15425074690734\\
16	5.77691024345982\\
17	5.44437499088065\\
18	5.14917171946406\\
19	4.88540008244822\\
20	4.65980980173306\\
21	4.46137853449382\\
22	4.26589066946318\\
23	4.08744905815304\\
24	3.92413427169116\\
25	3.77412531676339\\
26	3.64466434315671\\
27	3.52961221238432\\
28	3.4103157280529\\
29	3.29943448050266\\
30	3.19612128893751\\
31	3.10554917759691\\
32	3.02764349910547\\
33	2.94235913523101\\
34	2.86222879735741\\
35	2.78680514215611\\
36	2.73070557750623\\
37	2.66446405965179\\
38	2.60048978360185\\
39	2.53989431041186\\
40	2.49532956858642\\
41	2.44232256451093\\
42	2.39004333961688\\
43	2.34026917730985\\
44	2.30510020176439\\
45	2.26084611724267\\
46	2.21729322245009\\
47	2.17580828531578\\
48	2.14833906671013\\
49	2.10988077267297\\
50	2.07300170864306\\
51	2.0397366567906\\
52	2.01525869856492\\
53	1.98234466349826\\
54	1.95067490881015\\
55	1.93071655974813\\
56	1.90167850773754\\
57	1.87314959748515\\
58	1.84726104116347\\
59	1.82941488899763\\
60	1.80355471649894\\
61	1.77854686892333\\
62	1.76427455872676\\
63	1.74069911341463\\
64	1.71785850164729\\
65	1.7009507488323\\
66	1.68360921239336\\
67	1.6626403713239\\
68	1.64272502573077\\
69	1.63148122492553\\
70	1.6121382874954\\
71	1.59332424002843\\
72	1.58286935647088\\
73	1.56572187283555\\
74	1.54826289235968\\
75	1.53220517459238\\
76	1.52285962089553\\
77	1.50659078310676\\
78	1.490712511832\\
79	1.48258398957902\\
80	1.46787985782095\\
81	1.45300654922859\\
82	1.43909836521047\\
83	1.43176216678767\\
84	1.41777835514039\\
85	1.40408921944706\\
86	1.39239827643564\\
87	1.38472387971245\\
88	1.37179251447694\\
89	1.35911316642424\\
90	1.3498675199411\\
91	1.34131854389671\\
92	1.329286673759\\
93	1.31747146276167\\
94	1.30787643640924\\
95	1.30098463825073\\
96	1.28972290885583\\
97	1.27864833310388\\
98	1.26872213411921\\
99	1.26324164697843\\
100	1.25263856867321\\
};
%\addlegendentry{data1}

\end{axis}

\end{tikzpicture}%

\end{document}

==> figures/MTF/MTF_Blue.tex <==
\documentclass[main.tex]{subfiles}
 
\begin{document}

\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
\definecolor{mygreen}{rgb}{0.1608,0.8078,0.1255}%
\definecolor{myblue}{rgb}{0.1255,0.1608,0.8078}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(-0\columnwidth,-0\columnwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Normalized frequency ($\pi$)},
ymin=6.93889390390723e-17,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={MTF ($\lambda = 482nm$)},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myred, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.0931018218398094\\
-0.985714256763458	0.0919153839349747\\
-0.971428573131561	0.0898185595870018\\
-0.95714282989502	0.0872266441583633\\
-0.942857146263123	0.0844359174370766\\
-0.928571403026581	0.0815258249640465\\
-0.914285719394684	0.0784417241811752\\
-0.899999976158142	0.0754576623439789\\
-0.885714292526245	0.0731953606009483\\
-0.871428549289703	0.0723425671458244\\
-0.857142865657806	0.0730812698602676\\
-0.842857122421265	0.0746752023696899\\
-0.828571438789368	0.0760580375790596\\
-0.814285695552826	0.0771473571658134\\
-0.800000011920929	0.079185925424099\\
-0.785714268684387	0.0837600454688072\\
-0.77142858505249	0.0908801034092903\\
-0.757142841815948	0.0985338464379311\\
-0.742857158184052	0.104105480015278\\
-0.72857141494751	0.106212578713894\\
-0.714285731315613	0.105205930769444\\
-0.699999988079071	0.102224834263325\\
-0.685714304447174	0.0980564206838608\\
-0.671428561210632	0.093615360558033\\
-0.657142877578735	0.0900354236364365\\
-0.642857134342194	0.0883457586169243\\
-0.628571450710297	0.0885397493839264\\
-0.614285707473755	0.0895066261291504\\
-0.600000023841858	0.0899591445922852\\
-0.585714280605316	0.0895943567156792\\
-0.571428596973419	0.0893154144287109\\
-0.557142853736877	0.0906634479761124\\
-0.54285717010498	0.0947039052844048\\
-0.528571426868439	0.101032994687557\\
-0.514285743236542	0.108012415468693\\
-0.5	0.114220693707466\\
-0.485714286565781	0.11948361992836\\
-0.471428573131561	0.124227799475193\\
-0.457142859697342	0.128219231963158\\
-0.442857146263123	0.130270630121231\\
-0.428571432828903	0.128916397690773\\
-0.414285719394684	0.123255282640457\\
-0.400000005960464	0.114222355186939\\
-0.385714292526245	0.105045989155769\\
-0.371428579092026	0.0997700691223145\\
-0.357142865657806	0.101674854755402\\
-0.342857152223587	0.112747594714165\\
-0.328571438789368	0.130536541342735\\
-0.314285725355148	0.144619196653366\\
-0.300000011920929	0.144659355282784\\
-0.28571429848671	0.135508269071579\\
-0.27142858505249	0.134218201041222\\
-0.257142871618271	0.147293880581856\\
-0.24285714328289	0.161674171686172\\
-0.228571429848671	0.163383275270462\\
-0.214285716414452	0.154724508523941\\
-0.200000002980232	0.146105065941811\\
-0.185714289546013	0.141529902815819\\
-0.171428576111794	0.139095619320869\\
-0.157142862677574	0.138780772686005\\
-0.142857149243355	0.143292918801308\\
-0.128571435809135	0.154903173446655\\
-0.114285714924335	0.175345346331596\\
-0.100000001490116	0.206801310181618\\
-0.0857142880558968	0.249354287981987\\
-0.0714285746216774	0.297879934310913\\
-0.0571428574621677	0.35306641459465\\
-0.0428571440279484	0.451439291238785\\
-0.0285714287310839	0.64402049779892\\
-0.0142857143655419	0.882812798023224\\
0	0.99999988079071\\
0.0142857143655419	0.882812798023224\\
0.0285714287310839	0.64402049779892\\
0.0428571440279484	0.451439291238785\\
0.0571428574621677	0.35306641459465\\
0.0714285746216774	0.297879934310913\\
0.0857142880558968	0.249354287981987\\
0.100000001490116	0.206801310181618\\
0.114285714924335	0.175345346331596\\
0.128571435809135	0.154903173446655\\
0.142857149243355	0.143292918801308\\
0.157142862677574	0.138780772686005\\
0.171428576111794	0.139095619320869\\
0.185714289546013	0.141529902815819\\
0.200000002980232	0.146105065941811\\
0.214285716414452	0.154724508523941\\
0.228571429848671	0.163383275270462\\
0.24285714328289	0.161674171686172\\
0.257142871618271	0.147293880581856\\
0.27142858505249	0.134218201041222\\
0.28571429848671	0.135508269071579\\
0.300000011920929	0.144659355282784\\
0.314285725355148	0.144619196653366\\
0.328571438789368	0.130536541342735\\
0.342857152223587	0.112747594714165\\
0.357142865657806	0.101674854755402\\
0.371428579092026	0.0997700691223145\\
0.385714292526245	0.105045989155769\\
0.400000005960464	0.114222355186939\\
0.414285719394684	0.123255282640457\\
0.428571432828903	0.128916397690773\\
0.442857146263123	0.130270630121231\\
0.457142859697342	0.128219231963158\\
0.471428573131561	0.124227799475193\\
0.485714286565781	0.11948361992836\\
0.5	0.114220693707466\\
0.514285743236542	0.108012415468693\\
0.528571426868439	0.101032994687557\\
0.54285717010498	0.0947039052844048\\
0.557142853736877	0.0906634479761124\\
0.571428596973419	0.0893154144287109\\
0.585714280605316	0.0895943567156792\\
0.600000023841858	0.0899591445922852\\
0.614285707473755	0.0895066261291504\\
0.628571450710297	0.0885397493839264\\
0.642857134342194	0.0883457586169243\\
0.657142877578735	0.0900354236364365\\
0.671428561210632	0.093615360558033\\
0.685714304447174	0.0980564206838608\\
0.699999988079071	0.102224834263325\\
0.714285731315613	0.105205930769444\\
0.72857141494751	0.106212578713894\\
0.742857158184052	0.104105480015278\\
0.757142841815948	0.0985338464379311\\
0.77142858505249	0.0908801034092903\\
0.785714268684387	0.0837600454688072\\
0.800000011920929	0.079185925424099\\
0.814285695552826	0.0771473571658134\\
0.828571438789368	0.0760580375790596\\
0.842857122421265	0.0746752023696899\\
0.857142865657806	0.0730812698602676\\
0.871428549289703	0.0723425671458244\\
0.885714292526245	0.0731953606009483\\
0.899999976158142	0.0754576623439789\\
0.914285719394684	0.0784417241811752\\
0.928571403026581	0.0815258249640465\\
0.942857146263123	0.0844359174370766\\
0.95714282989502	0.0872266441583633\\
0.971428573131561	0.0898185595870018\\
0.985714256763458	0.0919153839349747\\
1	0.0931018218398094\\
};
\addlegendentry{$0.5 m$}

\addplot [color=mygreen, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.0611356198787689\\
-0.985714256763458	0.0621725656092167\\
-0.971428573131561	0.0631084442138672\\
-0.95714282989502	0.0634181872010231\\
-0.942857146263123	0.0640539601445198\\
-0.928571403026581	0.0663454905152321\\
-0.914285719394684	0.0705582872033119\\
-0.899999976158142	0.0758345052599907\\
-0.885714292526245	0.0808853879570961\\
-0.871428549289703	0.0845658332109451\\
-0.857142865657806	0.0863495245575905\\
-0.842857122421265	0.0862078741192818\\
-0.828571438789368	0.0846662670373917\\
-0.814285695552826	0.0828744396567345\\
-0.800000011920929	0.0821961686015129\\
-0.785714268684387	0.0836939662694931\\
-0.77142858505249	0.0871869549155235\\
-0.757142841815948	0.091025784611702\\
-0.742857158184052	0.0931501835584641\\
-0.72857141494751	0.0924027413129807\\
-0.714285731315613	0.0894337370991707\\
-0.699999988079071	0.086160808801651\\
-0.685714304447174	0.0840860083699226\\
-0.671428561210632	0.0836252644658089\\
-0.657142877578735	0.0840217843651772\\
-0.642857134342194	0.084105096757412\\
-0.628571450710297	0.0832497328519821\\
-0.614285707473755	0.0822651460766792\\
-0.600000023841858	0.0827504470944405\\
-0.585714280605316	0.0855260714888573\\
-0.571428596973419	0.0896307900547981\\
-0.557142853736877	0.0928288772702217\\
-0.54285717010498	0.0934802889823914\\
-0.528571426868439	0.0919811576604843\\
-0.514285743236542	0.0906562805175781\\
-0.5	0.0919196307659149\\
-0.485714286565781	0.0961338430643082\\
-0.471428573131561	0.101059727370739\\
-0.457142859697342	0.103578068315983\\
-0.442857146263123	0.10192034393549\\
-0.428571432828903	0.096662238240242\\
-0.414285719394684	0.0899382680654526\\
-0.400000005960464	0.0843266099691391\\
-0.385714292526245	0.082012802362442\\
-0.371428579092026	0.0841303691267967\\
-0.357142865657806	0.08990428596735\\
-0.342857152223587	0.0967901572585106\\
-0.328571438789368	0.102086141705513\\
-0.314285725355148	0.105609811842442\\
-0.300000011920929	0.110315665602684\\
-0.28571429848671	0.119446106255054\\
-0.27142858505249	0.133520886301994\\
-0.257142871618271	0.149356469511986\\
-0.24285714328289	0.161382734775543\\
-0.228571429848671	0.165196537971497\\
-0.214285716414452	0.161657124757767\\
-0.200000002980232	0.15685898065567\\
-0.185714289546013	0.156105503439903\\
-0.171428576111794	0.15867480635643\\
-0.157142862677574	0.160878196358681\\
-0.142857149243355	0.162265077233315\\
-0.128571435809135	0.16618637740612\\
-0.114285714924335	0.176793053746223\\
-0.100000001490116	0.196013286709785\\
-0.0857142880558968	0.22409376502037\\
-0.0714285746216774	0.265890687704086\\
-0.0571428574621677	0.342760503292084\\
-0.0428571440279484	0.486793041229248\\
-0.0285714287310839	0.698567032814026\\
-0.0142857143655419	0.907379031181335\\
0	0.999999940395355\\
0.0142857143655419	0.907379031181335\\
0.0285714287310839	0.698567032814026\\
0.0428571440279484	0.486793041229248\\
0.0571428574621677	0.342760503292084\\
0.0714285746216774	0.265890687704086\\
0.0857142880558968	0.22409376502037\\
0.100000001490116	0.196013286709785\\
0.114285714924335	0.176793053746223\\
0.128571435809135	0.16618637740612\\
0.142857149243355	0.162265077233315\\
0.157142862677574	0.160878196358681\\
0.171428576111794	0.15867480635643\\
0.185714289546013	0.156105503439903\\
0.200000002980232	0.15685898065567\\
0.214285716414452	0.161657124757767\\
0.228571429848671	0.165196537971497\\
0.24285714328289	0.161382734775543\\
0.257142871618271	0.149356469511986\\
0.27142858505249	0.133520886301994\\
0.28571429848671	0.119446106255054\\
0.300000011920929	0.110315665602684\\
0.314285725355148	0.105609811842442\\
0.328571438789368	0.102086141705513\\
0.342857152223587	0.0967901572585106\\
0.357142865657806	0.08990428596735\\
0.371428579092026	0.0841303691267967\\
0.385714292526245	0.082012802362442\\
0.400000005960464	0.0843266099691391\\
0.414285719394684	0.0899382680654526\\
0.428571432828903	0.096662238240242\\
0.442857146263123	0.10192034393549\\
0.457142859697342	0.103578068315983\\
0.471428573131561	0.101059727370739\\
0.485714286565781	0.0961338430643082\\
0.5	0.0919196307659149\\
0.514285743236542	0.0906562805175781\\
0.528571426868439	0.0919811576604843\\
0.54285717010498	0.0934802889823914\\
0.557142853736877	0.0928288772702217\\
0.571428596973419	0.0896307900547981\\
0.585714280605316	0.0855260714888573\\
0.600000023841858	0.0827504470944405\\
0.614285707473755	0.0822651460766792\\
0.628571450710297	0.0832497328519821\\
0.642857134342194	0.084105096757412\\
0.657142877578735	0.0840217843651772\\
0.671428561210632	0.0836252644658089\\
0.685714304447174	0.0840860083699226\\
0.699999988079071	0.086160808801651\\
0.714285731315613	0.0894337370991707\\
0.72857141494751	0.0924027413129807\\
0.742857158184052	0.0931501835584641\\
0.757142841815948	0.091025784611702\\
0.77142858505249	0.0871869549155235\\
0.785714268684387	0.0836939662694931\\
0.800000011920929	0.0821961686015129\\
0.814285695552826	0.0828744396567345\\
0.828571438789368	0.0846662670373917\\
0.842857122421265	0.0862078741192818\\
0.857142865657806	0.0863495245575905\\
0.871428549289703	0.0845658332109451\\
0.885714292526245	0.0808853879570961\\
0.899999976158142	0.0758345052599907\\
0.914285719394684	0.0705582872033119\\
0.928571403026581	0.0663454905152321\\
0.942857146263123	0.0640539601445198\\
0.95714282989502	0.0634181872010231\\
0.971428573131561	0.0631084442138672\\
0.985714256763458	0.0621725656092167\\
1	0.0611356198787689\\
};
\addlegendentry{$1.3 m$}

\addplot [color=myblue, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.0282032378017902\\
-0.985714256763458	0.0247336383908987\\
-0.971428573131561	0.0204573795199394\\
-0.95714282989502	0.0170133095234632\\
-0.942857146263123	0.013547170907259\\
-0.928571403026581	0.00943874008953571\\
-0.914285719394684	0.0066516762599349\\
-0.899999976158142	0.00716780452057719\\
-0.885714292526245	0.00892546493560076\\
-0.871428549289703	0.0104751940816641\\
-0.857142865657806	0.0113601116463542\\
-0.842857122421265	0.0110254697501659\\
-0.828571438789368	0.00908971671015024\\
-0.814285695552826	0.00595015939325094\\
-0.800000011920929	0.00353351235389709\\
-0.785714268684387	0.00478463945910335\\
-0.77142858505249	0.00855029094964266\\
-0.757142841815948	0.0125292548909783\\
-0.742857158184052	0.0147094307467341\\
-0.72857141494751	0.0127704693004489\\
-0.714285731315613	0.00628680549561977\\
-0.699999988079071	0.00259396899491549\\
-0.685714304447174	0.00905033387243748\\
-0.671428561210632	0.01181361079216\\
-0.657142877578735	0.0118111008778214\\
-0.642857134342194	0.0122684286907315\\
-0.628571450710297	0.0149502595886588\\
-0.614285707473755	0.0193866845220327\\
-0.600000023841858	0.0244290996342897\\
-0.585714280605316	0.0285180229693651\\
-0.571428596973419	0.0299396477639675\\
-0.557142853736877	0.0292009580880404\\
-0.54285717010498	0.0291115175932646\\
-0.528571426868439	0.0300765335559845\\
-0.514285743236542	0.0288363546133041\\
-0.5	0.0238777138292789\\
-0.485714286565781	0.018191322684288\\
-0.471428573131561	0.0136724477633834\\
-0.457142859697342	0.00642045633867383\\
-0.442857146263123	0.0084440503269434\\
-0.428571432828903	0.0298761855810881\\
-0.414285719394684	0.0516889840364456\\
-0.400000005960464	0.0676044598221779\\
-0.385714292526245	0.0759288221597672\\
-0.371428579092026	0.0797303393483162\\
-0.357142865657806	0.0830950066447258\\
-0.342857152223587	0.0874447524547577\\
-0.328571438789368	0.0900435894727707\\
-0.314285725355148	0.0852382257580757\\
-0.300000011920929	0.0707954689860344\\
-0.28571429848671	0.051083792001009\\
-0.27142858505249	0.0313154943287373\\
-0.257142871618271	0.0128677245229483\\
-0.24285714328289	0.00455301906913519\\
-0.228571429848671	0.0157366786152124\\
-0.214285716414452	0.0215371325612068\\
-0.200000002980232	0.0307994578033686\\
-0.185714289546013	0.0508702360093594\\
-0.171428576111794	0.0722993537783623\\
-0.157142862677574	0.0863713324069977\\
-0.142857149243355	0.101532250642776\\
-0.128571435809135	0.12494371086359\\
-0.114285714924335	0.147394627332687\\
-0.100000001490116	0.16217739880085\\
-0.0857142880558968	0.187146782875061\\
-0.0714285746216774	0.240881979465485\\
-0.0571428574621677	0.306037127971649\\
-0.0428571440279484	0.387855142354965\\
-0.0285714287310839	0.569861054420471\\
-0.0142857143655419	0.848538041114807\\
0	0.999999821186066\\
0.0142857143655419	0.848538041114807\\
0.0285714287310839	0.569861054420471\\
0.0428571440279484	0.387855142354965\\
0.0571428574621677	0.306037127971649\\
0.0714285746216774	0.240881979465485\\
0.0857142880558968	0.187146782875061\\
0.100000001490116	0.16217739880085\\
0.114285714924335	0.147394627332687\\
0.128571435809135	0.12494371086359\\
0.142857149243355	0.101532250642776\\
0.157142862677574	0.0863713324069977\\
0.171428576111794	0.0722993537783623\\
0.185714289546013	0.0508702360093594\\
0.200000002980232	0.0307994578033686\\
0.214285716414452	0.0215371325612068\\
0.228571429848671	0.0157366786152124\\
0.24285714328289	0.00455301906913519\\
0.257142871618271	0.0128677245229483\\
0.27142858505249	0.0313154943287373\\
0.28571429848671	0.051083792001009\\
0.300000011920929	0.0707954689860344\\
0.314285725355148	0.0852382257580757\\
0.328571438789368	0.0900435894727707\\
0.342857152223587	0.0874447524547577\\
0.357142865657806	0.0830950066447258\\
0.371428579092026	0.0797303393483162\\
0.385714292526245	0.0759288221597672\\
0.400000005960464	0.0676044598221779\\
0.414285719394684	0.0516889840364456\\
0.428571432828903	0.0298761855810881\\
0.442857146263123	0.0084440503269434\\
0.457142859697342	0.00642045633867383\\
0.471428573131561	0.0136724477633834\\
0.485714286565781	0.018191322684288\\
0.5	0.0238777138292789\\
0.514285743236542	0.0288363546133041\\
0.528571426868439	0.0300765335559845\\
0.54285717010498	0.0291115175932646\\
0.557142853736877	0.0292009580880404\\
0.571428596973419	0.0299396477639675\\
0.585714280605316	0.0285180229693651\\
0.600000023841858	0.0244290996342897\\
0.614285707473755	0.0193866845220327\\
0.628571450710297	0.0149502595886588\\
0.642857134342194	0.0122684286907315\\
0.657142877578735	0.0118111008778214\\
0.671428561210632	0.01181361079216\\
0.685714304447174	0.00905033387243748\\
0.699999988079071	0.00259396899491549\\
0.714285731315613	0.00628680549561977\\
0.72857141494751	0.0127704693004489\\
0.742857158184052	0.0147094307467341\\
0.757142841815948	0.0125292548909783\\
0.77142858505249	0.00855029094964266\\
0.785714268684387	0.00478463945910335\\
0.800000011920929	0.00353351235389709\\
0.814285695552826	0.00595015939325094\\
0.828571438789368	0.00908971671015024\\
0.842857122421265	0.0110254697501659\\
0.857142865657806	0.0113601116463542\\
0.871428549289703	0.0104751940816641\\
0.885714292526245	0.00892546493560076\\
0.899999976158142	0.00716780452057719\\
0.914285719394684	0.0066516762599349\\
0.928571403026581	0.00943874008953571\\
0.942857146263123	0.013547170907259\\
0.95714282989502	0.0170133095234632\\
0.971428573131561	0.0204573795199394\\
0.985714256763458	0.0247336383908987\\
1	0.0282032378017902\\
};
\addlegendentry{$\infty$}

\end{axis}

\end{tikzpicture}%


\end{document}

==> figures/MTF/MTF_Cubic.tex <==
\documentclass[main.tex]{subfiles}
 
\begin{document}

\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
\definecolor{mygreen}{rgb}{0.1608,0.8078,0.1255}%
\definecolor{myblue}{rgb}{0.1255,0.1608,0.8078}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency ($\pi$)},
ymin=0,
ymax=1,
ytick={0,1},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MTF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myred, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.113252724772878\\
-0.998201438848921	0.11325177924828\\
-0.996402877697842	0.1132498841778\\
-0.994604316546763	0.113240682143555\\
-0.992805755395683	0.113230337019393\\
-0.991007194244604	0.113212366813289\\
-0.989208633093525	0.113196209166405\\
-0.987410071942446	0.113180432685523\\
-0.985611510791367	0.113171955285738\\
-0.983812949640288	0.113171290965881\\
-0.982014388489209	0.113182267519382\\
-0.98021582733813	0.113204160188016\\
-0.97841726618705	0.113236634055147\\
-0.976618705035971	0.113278235711908\\
-0.974820143884892	0.113324997167845\\
-0.973021582733813	0.113373659333658\\
-0.971223021582734	0.113416354915139\\
-0.969424460431655	0.113449202765309\\
-0.967625899280576	0.113463815782182\\
-0.965827338129497	0.11345720266057\\
-0.964028776978417	0.113422828475481\\
-0.962230215827338	0.113358971488615\\
-0.960431654676259	0.113262862631521\\
-0.95863309352518	0.113136534384323\\
-0.956834532374101	0.112982618825423\\
-0.955035971223022	0.112807363664562\\
-0.953237410071942	0.112618548325301\\
-0.951438848920863	0.112424321653213\\
-0.949640287769784	0.112236066706721\\
-0.947841726618705	0.112063451915356\\
-0.946043165467626	0.111918782990675\\
-0.944244604316547	0.111810931929996\\
-0.942446043165468	0.111749460730979\\
-0.940647482014389	0.111737660206193\\
-0.938848920863309	0.111779742066266\\
-0.93705035971223	0.111874093121551\\
-0.935251798561151	0.11201666180078\\
-0.933453237410072	0.112198723981962\\
-0.931654676258993	0.112409862835301\\
-0.929856115107914	0.112635476536704\\
-0.928057553956835	0.112859258483074\\
-0.926258992805755	0.113065353155757\\
-0.924460431654676	0.11323514846634\\
-0.922661870503597	0.113353195004987\\
-0.920863309352518	0.1134043570397\\
-0.919064748201439	0.113377644987345\\
-0.91726618705036	0.113263051112572\\
-0.915467625899281	0.113057730485755\\
-0.913669064748201	0.112760123962242\\
-0.911870503597122	0.11237581634364\\
-0.910071942446043	0.111913496500105\\
-0.908273381294964	0.111388003960735\\
-0.906474820143885	0.110817091582563\\
-0.904676258992806	0.11022132329201\\
-0.902877697841727	0.109624542010261\\
-0.901079136690647	0.109050876937994\\
-0.899280575539568	0.108525645377326\\
-0.897482014388489	0.108071296720467\\
-0.89568345323741	0.107708854680567\\
-0.893884892086331	0.107451971367669\\
-0.892086330935252	0.107311621094602\\
-0.890287769784173	0.10729052368008\\
-0.888489208633094	0.107385624014803\\
-0.886690647482014	0.107585729149062\\
-0.884892086330935	0.107874871762337\\
-0.883093525179856	0.108229519370499\\
-0.881294964028777	0.108622868185468\\
-0.879496402877698	0.109025490067576\\
-0.877697841726619	0.109405111345647\\
-0.87589928057554	0.109731075782429\\
-0.87410071942446	0.109973483707359\\
-0.872302158273381	0.110106223385132\\
-0.870503597122302	0.110105359913174\\
-0.868705035971223	0.109954652939932\\
-0.866906474820144	0.109641452280798\\
-0.865107913669065	0.109161680392407\\
-0.863309352517986	0.108517173730237\\
-0.861510791366906	0.107717529130025\\
-0.859712230215827	0.106777681763955\\
-0.857913669064748	0.105720568723552\\
-0.856115107913669	0.104574544872785\\
-0.85431654676259	0.103373703162598\\
-0.852517985611511	0.102155116526408\\
-0.850719424460432	0.100957834568089\\
-0.848920863309352	0.0998231926276372\\
-0.847122302158273	0.0987882017299002\\
-0.845323741007194	0.0978880274489427\\
-0.843525179856115	0.0971505336604523\\
-0.841726618705036	0.0965960962402401\\
-0.839928057553957	0.0962341357184136\\
-0.838129496402878	0.0960656750398934\\
-0.836330935251799	0.0960786310487831\\
-0.834532374100719	0.0962514789237036\\
-0.83273381294964	0.0965533314773646\\
-0.830935251798561	0.0969467331774443\\
-0.829136690647482	0.0973895196657763\\
-0.827338129496403	0.0978357473994503\\
-0.825539568345324	0.098240215264956\\
-0.823741007194245	0.0985591528944492\\
-0.821942446043165	0.0987521534093384\\
-0.820143884892086	0.0987829736729509\\
-0.818345323741007	0.0986236084803977\\
-0.816546762589928	0.0982503819153857\\
-0.814748201438849	0.0976495468357556\\
-0.81294964028777	0.096814500929597\\
-0.811151079136691	0.0957475528489981\\
-0.809352517985611	0.0944582942772572\\
-0.807553956834532	0.0929660884512915\\
-0.805755395683453	0.0912976002760898\\
-0.803956834532374	0.0894881746092647\\
-0.802158273381295	0.0875789655461368\\
-0.800359712230216	0.0856174819801699\\
-0.798561151079137	0.0836567501248072\\
-0.796762589928058	0.0817501053432516\\
-0.794964028776978	0.0799528996183553\\
-0.793165467625899	0.0783167771230383\\
-0.79136690647482	0.0768880413419765\\
-0.789568345323741	0.075702706928957\\
-0.787769784172662	0.0747861617720186\\
-0.785971223021583	0.0741467817995262\\
-0.784172661870504	0.0737783773335848\\
-0.782374100719424	0.0736584983922443\\
-0.780575539568345	0.073751340411894\\
-0.778776978417266	0.0740099688479378\\
-0.776978417266187	0.0743791252185095\\
-0.775179856115108	0.074799888600923\\
-0.773381294964029	0.075212953313878\\
-0.77158273381295	0.0755610661734643\\
-0.76978417266187	0.0757903478344695\\
-0.767985611510791	0.0758547096484489\\
-0.766187050359712	0.0757146058584089\\
-0.764388489208633	0.0753403119580838\\
-0.762589928057554	0.0747093510558325\\
-0.760791366906475	0.0738102138456316\\
-0.758992805755396	0.0726399793059762\\
-0.757194244604317	0.0712051239906453\\
-0.755395683453237	0.0695217541889463\\
-0.753597122302158	0.067616574405709\\
-0.751798561151079	0.0655249416861002\\
-0.75	0.063292499243979\\
-0.748201438848921	0.0609745071315981\\
-0.746402877697842	0.0586351389764751\\
-0.744604316546763	0.056347314608396\\
-0.742805755395683	0.0541876834973407\\
-0.741007194244604	0.0522375702409798\\
-0.739208633093525	0.0505746851233504\\
-0.737410071942446	0.049268251273652\\
-0.735611510791367	0.0483695091275668\\
-0.733812949640288	0.0479064486005007\\
-0.732014388489209	0.0478772414819672\\
-0.73021582733813	0.048252079959413\\
-0.72841726618705	0.0489742467822487\\
-0.726618705035971	0.0499700589757534\\
-0.724820143884892	0.0511561392324202\\
-0.723021582733813	0.0524472383659961\\
-0.721223021582734	0.0537626806716233\\
-0.719424460431655	0.05502903888607\\
-0.717625899280576	0.0561838682546406\\
-0.715827338129496	0.0571760945734121\\
-0.714028776978417	0.0579662189504294\\
-0.712230215827338	0.0585260855213112\\
-0.710431654676259	0.0588403683508782\\
-0.70863309352518	0.0589044886360711\\
-0.706834532374101	0.0587260506391252\\
-0.705035971223022	0.0583242413056609\\
-0.703237410071942	0.0577301355572785\\
-0.701438848920863	0.0569865977168594\\
-0.699640287769784	0.0561464921509535\\
-0.697841726618705	0.055274643235626\\
-0.696043165467626	0.0544440659498826\\
-0.694244604316547	0.053734534151508\\
-0.692446043165468	0.0532264628259222\\
-0.690647482014389	0.0529979833785307\\
-0.688848920863309	0.053114927899845\\
-0.68705035971223	0.0536268383979811\\
-0.685251798561151	0.05455774277586\\
-0.683453237410072	0.0559083361488918\\
-0.681654676258993	0.0576535521138167\\
-0.679856115107914	0.0597483916975909\\
-0.678057553956835	0.062132351877519\\
-0.676258992805755	0.0647372959040409\\
-0.674460431654676	0.0674916211247133\\
-0.672661870503597	0.070324738297661\\
-0.670863309352518	0.0731696853354812\\
-0.669064748201439	0.0759658262653467\\
-0.66726618705036	0.078660131486841\\
-0.665467625899281	0.0812063932329473\\
-0.663669064748201	0.083567217626836\\
-0.661870503597122	0.0857131726337047\\
-0.660071942446043	0.0876238572141221\\
-0.658273381294964	0.0892862482579398\\
-0.656474820143885	0.090696211309459\\
-0.654676258992806	0.091858084327792\\
-0.652877697841727	0.0927838445368393\\
-0.651079136690648	0.0934931380083074\\
-0.649280575539568	0.0940130231989144\\
-0.647482014388489	0.094377919422866\\
-0.64568345323741	0.0946277406983592\\
-0.643884892086331	0.0948075699478486\\
-0.642086330935252	0.0949652040097653\\
-0.640287769784173	0.0951516792484575\\
-0.638489208633094	0.0954157130838379\\
-0.636690647482014	0.0958045680099081\\
-0.634892086330935	0.0963591404914189\\
-0.633093525179856	0.0971142074626971\\
-0.631294964028777	0.0980937712985263\\
-0.629496402877698	0.099311817681562\\
-0.627697841726619	0.100769622586758\\
-0.62589928057554	0.102457834456355\\
-0.62410071942446	0.10435558751137\\
-0.622302158273381	0.106433250385445\\
-0.620503597122302	0.108652806654187\\
-0.618705035971223	0.110971387192899\\
-0.616906474820144	0.113342908129368\\
-0.615107913669065	0.115719644913634\\
-0.613309352517986	0.118054862533164\\
-0.611510791366906	0.120303106851715\\
-0.609712230215827	0.122422918073466\\
-0.607913669064748	0.124376597922483\\
-0.606115107913669	0.126131347612775\\
-0.60431654676259	0.127659768656789\\
-0.602517985611511	0.128941375738859\\
-0.600719424460432	0.129960859985631\\
-0.598920863309352	0.130710414196607\\
-0.597122302158273	0.131187995393716\\
-0.595323741007194	0.131399017753219\\
-0.593525179856115	0.131354545292255\\
-0.591726618705036	0.131072466184064\\
-0.589928057553957	0.130577059775265\\
-0.588129496402878	0.129897192528847\\
-0.586330935251799	0.129066908655824\\
-0.584532374100719	0.128124313127211\\
-0.58273381294964	0.127111067156339\\
-0.580935251798561	0.12607070116365\\
-0.579136690647482	0.125047269845847\\
-0.577338129496403	0.124083422271278\\
-0.575539568345324	0.123220058087673\\
-0.573741007194245	0.122493025584534\\
-0.571942446043165	0.12193317303144\\
-0.570143884892086	0.121561860823655\\
-0.568345323741007	0.121393225583661\\
-0.566546762589928	0.121431551206015\\
-0.564748201438849	0.121671183012087\\
-0.56294964028777	0.122097021437142\\
-0.561151079136691	0.122685890668978\\
-0.559352517985611	0.123407424590596\\
-0.557553956834532	0.124224996684359\\
-0.555755395683453	0.125098624518653\\
-0.553956834532374	0.125985285263897\\
-0.552158273381295	0.12684209281508\\
-0.550359712230216	0.127627128896597\\
-0.548561151079137	0.12830026650754\\
-0.546762589928057	0.128824261059051\\
-0.544964028776978	0.129167110991097\\
-0.543165467625899	0.129300814774288\\
-0.54136690647482	0.12920408566934\\
-0.539568345323741	0.128859898155441\\
-0.537769784172662	0.128258384439276\\
-0.535971223021583	0.127395582793141\\
-0.534172661870504	0.126274745540007\\
-0.532374100719424	0.124904971670664\\
-0.530575539568345	0.123301103223156\\
-0.528776978417266	0.121484723372208\\
-0.526978417266187	0.119483801162955\\
-0.525179856115108	0.117331384024069\\
-0.523381294964029	0.115066252997946\\
-0.52158273381295	0.112731594303042\\
-0.51978417266187	0.110374524746932\\
-0.517985611510791	0.108045273276471\\
-0.516187050359712	0.105795225135242\\
-0.514388489208633	0.103675957071959\\
-0.512589928057554	0.101736595912413\\
-0.510791366906475	0.100023131881521\\
-0.508992805755396	0.0985730255242765\\
-0.507194244604317	0.0974162488407148\\
-0.505395683453237	0.0965716615728008\\
-0.503597122302158	0.0960465525329527\\
-0.501798561151079	0.0958354825235354\\
-0.5	0.0959213772760015\\
-0.498201438848921	0.0962762514663254\\
-0.496402877697842	0.0968634373995255\\
-0.494604316546763	0.0976401284491131\\
-0.492805755395683	0.0985595217956108\\
-0.491007194244604	0.0995736565960094\\
-0.489208633093525	0.10063602673273\\
-0.487410071942446	0.101702193898109\\
-0.485611510791367	0.102731860256024\\
-0.483812949640288	0.103690541823312\\
-0.482014388489209	0.104549855056287\\
-0.480215827338129	0.105288449843535\\
-0.47841726618705	0.105891565075976\\
-0.476618705035971	0.106352102457651\\
-0.474820143884892	0.106669843710953\\
-0.473021582733813	0.106851849095282\\
-0.471223021582734	0.10691202282472\\
-0.469424460431655	0.106870896515532\\
-0.467625899280576	0.106755465777315\\
-0.465827338129496	0.10659650905803\\
-0.464028776978417	0.106430368141776\\
-0.462230215827338	0.106296228927232\\
-0.460431654676259	0.106235265165312\\
-0.45863309352518	0.106288122905825\\
-0.456834532374101	0.106495021022968\\
-0.455035971223022	0.106891643658121\\
-0.453237410071942	0.107509259553088\\
-0.451438848920863	0.108371435199628\\
-0.449640287769784	0.109493807292742\\
-0.447841726618705	0.110882021710507\\
-0.446043165467626	0.112534028460643\\
-0.444244604316547	0.114436739137747\\
-0.442446043165468	0.116569450681138\\
-0.440647482014388	0.118903744034716\\
-0.438848920863309	0.1214061059951\\
-0.43705035971223	0.124038158007111\\
-0.435251798561151	0.126759133647229\\
-0.433453237410072	0.129526816337506\\
-0.431654676258993	0.132298840487866\\
-0.429856115107914	0.135034138864886\\
-0.428057553956834	0.13769334662749\\
-0.426258992805755	0.140240000383794\\
-0.424460431654676	0.142640748349841\\
-0.422661870503597	0.14486643210522\\
-0.420863309352518	0.146891723806882\\
-0.419064748201439	0.148695132662925\\
-0.41726618705036	0.150259803846616\\
-0.415467625899281	0.151573818063298\\
-0.413669064748201	0.152629535767821\\
-0.411870503597122	0.153424478340132\\
-0.410071942446043	0.153960083712336\\
-0.408273381294964	0.154242842495812\\
-0.406474820143885	0.154283290908688\\
-0.404676258992806	0.154096382374511\\
-0.402877697841727	0.153700940088788\\
-0.401079136690647	0.153119590207108\\
-0.399280575539568	0.152378058490722\\
-0.397482014388489	0.15150512825856\\
-0.39568345323741	0.150532400367052\\
-0.393884892086331	0.149491819414805\\
-0.392086330935252	0.148417179724405\\
-0.390287769784173	0.147342190893282\\
-0.388489208633093	0.146300113868034\\
-0.386690647482014	0.145322257711319\\
-0.384892086330935	0.144437677027515\\
-0.383093525179856	0.143671737362152\\
-0.381294964028777	0.143045316087468\\
-0.379496402877698	0.142574078601974\\
-0.377697841726619	0.142268183390278\\
-0.37589928057554	0.142131490902346\\
-0.37410071942446	0.142161974547584\\
-0.372302158273381	0.142351669248387\\
-0.370503597122302	0.142686779591551\\
-0.368705035971223	0.143148986873377\\
-0.366906474820144	0.143716189059539\\
-0.365107913669065	0.144362061172047\\
-0.363309352517986	0.145058712281341\\
-0.361510791366907	0.145777434867587\\
-0.359712230215827	0.146488804356141\\
-0.357913669064748	0.147164715167356\\
-0.356115107913669	0.147778023804036\\
-0.35431654676259	0.14830450050386\\
-0.352517985611511	0.14872215228226\\
-0.350719424460432	0.149012972285611\\
-0.348920863309353	0.14916222741371\\
-0.347122302158273	0.149159884491482\\
-0.345323741007194	0.148999869831459\\
-0.343525179856115	0.14868114605289\\
-0.341726618705036	0.148207179034411\\
-0.339928057553957	0.14758659178252\\
-0.338129496402878	0.146833083090066\\
-0.336330935251799	0.145964040520753\\
-0.33453237410072	0.145002039418025\\
-0.33273381294964	0.143974039959911\\
-0.330935251798561	0.14291094105584\\
-0.329136690647482	0.141846907530093\\
-0.327338129496403	0.140819064498864\\
-0.325539568345324	0.139865940126276\\
-0.323741007194245	0.13902745756968\\
-0.321942446043165	0.13834272170829\\
-0.320143884892086	0.137849320287519\\
-0.318345323741007	0.137581177171183\\
-0.316546762589928	0.13756816992486\\
-0.314748201438849	0.137833567157855\\
-0.31294964028777	0.138394170856622\\
-0.311151079136691	0.139258280481312\\
-0.309352517985612	0.140426387801108\\
-0.307553956834532	0.141890035157566\\
-0.305755395683453	0.143633362843132\\
-0.303956834532374	0.145632764770628\\
-0.302158273381295	0.147859503314923\\
-0.300359712230216	0.150278461397487\\
-0.298561151079137	0.152851453211415\\
-0.296762589928057	0.15553778595401\\
-0.294964028776978	0.158295842885938\\
-0.293165467625899	0.161083868210925\\
-0.29136690647482	0.163860968356625\\
-0.289568345323741	0.166588083411635\\
-0.287769784172662	0.169228351344368\\
-0.285971223021583	0.171748059136088\\
-0.284172661870504	0.17411685468727\\
-0.282374100719425	0.176308305463676\\
-0.280575539568345	0.178299924093171\\
-0.278776978417266	0.180073705545524\\
-0.276978417266187	0.181615934899897\\
-0.275179856115108	0.182917696473817\\
-0.273381294964029	0.183974498953742\\
-0.27158273381295	0.184786860699548\\
-0.26978417266187	0.185359557940365\\
-0.267985611510791	0.185702267426466\\
-0.266187050359712	0.185829563995509\\
-0.264388489208633	0.185759100947726\\
-0.262589928057554	0.18551306623775\\
-0.260791366906475	0.185117337280424\\
-0.258992805755396	0.184600766739265\\
-0.257194244604317	0.183994857961603\\
-0.255395683453237	0.183332856290902\\
-0.253597122302158	0.182649137070423\\
-0.251798561151079	0.18197814985297\\
-0.25	0.181353317607738\\
-0.248201438848921	0.180806618919485\\
-0.246402877697842	0.180366939705173\\
-0.244604316546762	0.180059204272691\\
-0.242805755395683	0.179903537536184\\
-0.241007194244604	0.179914437684653\\
-0.239208633093525	0.180100178020916\\
-0.237410071942446	0.180462851087997\\
-0.235611510791367	0.180998055175711\\
-0.233812949640288	0.181695183317393\\
-0.232014388489209	0.182538155705694\\
-0.23021582733813	0.183506017642355\\
-0.22841726618705	0.184574167461843\\
-0.226618705035971	0.185715207991672\\
-0.224820143884892	0.186900367585096\\
-0.223021582733813	0.188101288144415\\
-0.221223021582734	0.189289389463023\\
-0.219424460431655	0.190438519210304\\
-0.217625899280575	0.191525797693913\\
-0.215827338129496	0.192532053432692\\
-0.214028776978417	0.193442985985411\\
-0.212230215827338	0.194249305209892\\
-0.210431654676259	0.194947566630081\\
-0.20863309352518	0.195539971826664\\
-0.206834532374101	0.196034763695892\\
-0.205035971223022	0.196445706816474\\
-0.203237410071943	0.196792003072568\\
-0.201438848920863	0.197097406950276\\
-0.199640287769784	0.197389589290827\\
-0.197841726618705	0.197698921204504\\
-0.196043165467626	0.198057379609756\\
-0.194244604316547	0.19849685616749\\
-0.192446043165468	0.199047795891587\\
-0.190647482014388	0.199737689683326\\
-0.188848920863309	0.200589355493605\\
-0.18705035971223	0.201619865306219\\
-0.185251798561151	0.202839094298888\\
-0.183453237410072	0.204249383988793\\
-0.181654676258993	0.205844818751461\\
-0.179856115107914	0.207611532145167\\
-0.178057553956835	0.209527914837055\\
-0.176258992805755	0.211566247462765\\
-0.174460431654676	0.21369317276172\\
-0.172661870503597	0.215871948273688\\
-0.170863309352518	0.218063497473736\\
-0.169064748201439	0.220229516319694\\
-0.16726618705036	0.222331798066112\\
-0.165467625899281	0.224336316784002\\
-0.163669064748201	0.226213836972292\\
-0.161870503597122	0.227941853641011\\
-0.160071942446043	0.229505324421574\\
-0.158273381294964	0.230898107370882\\
-0.156474820143885	0.232123252939647\\
-0.154676258992806	0.233193674634186\\
-0.152877697841727	0.23413184754091\\
-0.151079136690648	0.234969514759705\\
-0.149280575539568	0.235746596531803\\
-0.147482014388489	0.23650983579194\\
-0.14568345323741	0.237310817799033\\
-0.143884892086331	0.238203410942956\\
-0.142086330935252	0.239241095283133\\
-0.140287769784173	0.240473563855975\\
-0.138489208633093	0.241943814226898\\
-0.136690647482014	0.243684675913529\\
-0.134892086330935	0.245716546351323\\
-0.133093525179856	0.248044859534364\\
-0.131294964028777	0.250659310595627\\
-0.129496402877698	0.25353329933514\\
-0.127697841726619	0.256625026436029\\
-0.12589928057554	0.259878712096224\\
-0.12410071942446	0.263227681499953\\
-0.122302158273381	0.266596967708447\\
-0.120503597122302	0.269907436456699\\
-0.118705035971223	0.273079107730477\\
-0.116906474820144	0.276035549177105\\
-0.115107913669065	0.278707295011924\\
-0.113309352517986	0.281035920845205\\
-0.111510791366907	0.282977310075447\\
-0.109712230215827	0.28450500740128\\
-0.107913669064748	0.285612832823912\\
-0.106115107913669	0.286317438580871\\
-0.10431654676259	0.286659898408193\\
-0.102517985611511	0.28670675281072\\
-0.100719424460432	0.28654986626053\\
-0.0989208633093526	0.286304981519554\\
-0.0971223021582733	0.2861086755381\\
-0.0953237410071942	0.286113211253735\\
-0.0935251798561151	0.28647946448802\\
-0.091726618705036	0.287367527001595\\
-0.0899280575539569	0.288926088051933\\
-0.0881294964028777	0.291280559354133\\
-0.0863309352517985	0.294522248611558\\
-0.0845323741007195	0.298698814080785\\
-0.0827338129496403	0.303809211122055\\
-0.0809352517985611	0.309799411654466\\
-0.079136690647482	0.316566924742208\\
-0.0773381294964028	0.323965759541076\\
-0.0755395683453238	0.331815520878316\\
-0.0737410071942446	0.3399115937101\\
-0.0719424460431654	0.348036470446273\\
-0.0701438848920863	0.355970731145688\\
-0.0683453237410072	0.363503937207562\\
-0.0665467625899281	0.370444533106839\\
-0.064748201438849	0.37662967235434\\
-0.0629496402877697	0.381934364677858\\
-0.0611510791366907	0.386280798810205\\
-0.0593525179856115	0.389647431369887\\
-0.0575539568345323	0.392078265866864\\
-0.0557553956834533	0.393691762450507\\
-0.053956834532374	0.394688957503817\\
-0.052158273381295	0.395359515977719\\
-0.0503597122302158	0.396083933244362\\
-0.0485611510791368	0.397329208379821\\
-0.0467625899280575	0.399634882505585\\
-0.0449640287769784	0.403586908774705\\
-0.0431654676258993	0.409778058053409\\
-0.0413669064748202	0.41875789914444\\
-0.0395683453237411	0.430978905690594\\
-0.0377697841726617	0.446749565402497\\
-0.0359712230215827	0.46620402160501\\
-0.0341726618705035	0.489294429109574\\
-0.0323741007194245	0.515804355573833\\
-0.0305755395683453	0.545377251438598\\
-0.0287769784172662	0.577550964977055\\
-0.026978417266187	0.61179171065485\\
-0.025179856115108	0.647522866482603\\
-0.0233812949640288	0.68414764925372\\
-0.0215827338129496	0.721065795366084\\
-0.0197841726618705	0.757685688076699\\
-0.0179856115107913	0.793433140251442\\
-0.0161870503597123	0.82775815748596\\
-0.0143884892086331	0.860140321847416\\
-0.0125899280575541	0.89009352170801\\
-0.0107913669064747	0.917170207877864\\
-0.00899280575539571	0.940965456572813\\
-0.00719424460431654	0.961120811447509\\
-0.00539568345323751	0.977327971388883\\
-0.0035971223021582	0.989332232218381\\
-0.00179856115107903	0.99693567379174\\
0	1\\
0.00179856115107917	0.99693567379174\\
0.0035971223021582	0.989332232218381\\
0.00539568345323751	0.977327971388883\\
0.00719424460431654	0.961120811447509\\
0.00899280575539571	0.940965456572813\\
0.0107913669064747	0.917170207877864\\
0.0125899280575539	0.89009352170801\\
0.0143884892086331	0.860140321847416\\
0.0161870503597123	0.82775815748596\\
0.0179856115107914	0.793433140251442\\
0.0197841726618705	0.757685688076699\\
0.0215827338129496	0.721065795366084\\
0.0233812949640288	0.68414764925372\\
0.025179856115108	0.647522866482603\\
0.026978417266187	0.61179171065485\\
0.0287769784172662	0.577550964977055\\
0.0305755395683453	0.545377251438598\\
0.0323741007194245	0.515804355573833\\
0.0341726618705035	0.489294429109574\\
0.0359712230215827	0.46620402160501\\
0.0377697841726619	0.446749565402497\\
0.0395683453237411	0.430978905690594\\
0.0413669064748202	0.41875789914444\\
0.0431654676258993	0.409778058053409\\
0.0449640287769784	0.403586908774705\\
0.0467625899280575	0.399634882505585\\
0.0485611510791368	0.397329208379821\\
0.0503597122302158	0.396083933244362\\
0.052158273381295	0.395359515977719\\
0.053956834532374	0.394688957503817\\
0.0557553956834532	0.393691762450507\\
0.0575539568345325	0.392078265866864\\
0.0593525179856115	0.389647431369887\\
0.0611510791366907	0.386280798810205\\
0.0629496402877697	0.381934364677858\\
0.0647482014388489	0.37662967235434\\
0.0665467625899281	0.370444533106839\\
0.0683453237410072	0.363503937207562\\
0.0701438848920863	0.355970731145688\\
0.0719424460431654	0.348036470446273\\
0.0737410071942446	0.3399115937101\\
0.0755395683453238	0.331815520878316\\
0.077338129496403	0.323965759541076\\
0.079136690647482	0.316566924742208\\
0.0809352517985611	0.309799411654466\\
0.0827338129496403	0.303809211122055\\
0.0845323741007195	0.298698814080785\\
0.0863309352517985	0.294522248611558\\
0.0881294964028777	0.291280559354133\\
0.0899280575539567	0.288926088051933\\
0.091726618705036	0.287367527001595\\
0.0935251798561151	0.28647946448802\\
0.0953237410071942	0.286113211253735\\
0.0971223021582734	0.2861086755381\\
0.0989208633093524	0.286304981519554\\
0.100719424460432	0.28654986626053\\
0.102517985611511	0.28670675281072\\
0.10431654676259	0.286659898408193\\
0.106115107913669	0.286317438580871\\
0.107913669064748	0.285612832823912\\
0.109712230215827	0.28450500740128\\
0.111510791366907	0.282977310075447\\
0.113309352517986	0.281035920845205\\
0.115107913669065	0.278707295011924\\
0.116906474820144	0.276035549177105\\
0.118705035971223	0.273079107730477\\
0.120503597122302	0.269907436456699\\
0.122302158273381	0.266596967708447\\
0.12410071942446	0.263227681499953\\
0.12589928057554	0.259878712096224\\
0.127697841726619	0.256625026436029\\
0.129496402877698	0.25353329933514\\
0.131294964028777	0.250659310595627\\
0.133093525179856	0.248044859534364\\
0.134892086330935	0.245716546351323\\
0.136690647482014	0.243684675913529\\
0.138489208633093	0.241943814226898\\
0.140287769784173	0.240473563855975\\
0.142086330935252	0.239241095283133\\
0.143884892086331	0.238203410942956\\
0.14568345323741	0.237310817799033\\
0.147482014388489	0.23650983579194\\
0.149280575539568	0.235746596531803\\
0.151079136690647	0.234969514759705\\
0.152877697841727	0.23413184754091\\
0.154676258992806	0.233193674634186\\
0.156474820143885	0.232123252939647\\
0.158273381294964	0.230898107370882\\
0.160071942446043	0.229505324421574\\
0.161870503597122	0.227941853641011\\
0.163669064748201	0.226213836972292\\
0.165467625899281	0.224336316784002\\
0.16726618705036	0.222331798066112\\
0.169064748201439	0.220229516319694\\
0.170863309352518	0.218063497473736\\
0.172661870503597	0.215871948273688\\
0.174460431654676	0.21369317276172\\
0.176258992805755	0.211566247462765\\
0.178057553956835	0.209527914837055\\
0.179856115107914	0.207611532145167\\
0.181654676258993	0.205844818751461\\
0.183453237410072	0.204249383988793\\
0.185251798561151	0.202839094298888\\
0.18705035971223	0.201619865306219\\
0.188848920863309	0.200589355493605\\
0.190647482014388	0.199737689683326\\
0.192446043165468	0.199047795891587\\
0.194244604316547	0.19849685616749\\
0.196043165467626	0.198057379609756\\
0.197841726618705	0.197698921204504\\
0.199640287769784	0.197389589290827\\
0.201438848920863	0.197097406950276\\
0.203237410071942	0.196792003072568\\
0.205035971223022	0.196445706816474\\
0.206834532374101	0.196034763695892\\
0.20863309352518	0.195539971826664\\
0.210431654676259	0.194947566630081\\
0.212230215827338	0.194249305209892\\
0.214028776978417	0.193442985985411\\
0.215827338129496	0.192532053432692\\
0.217625899280575	0.191525797693913\\
0.219424460431655	0.190438519210304\\
0.221223021582734	0.189289389463023\\
0.223021582733813	0.188101288144415\\
0.224820143884892	0.186900367585096\\
0.226618705035971	0.185715207991672\\
0.22841726618705	0.184574167461843\\
0.23021582733813	0.183506017642355\\
0.232014388489209	0.182538155705694\\
0.233812949640288	0.181695183317393\\
0.235611510791367	0.180998055175711\\
0.237410071942446	0.180462851087997\\
0.239208633093525	0.180100178020916\\
0.241007194244604	0.179914437684653\\
0.242805755395683	0.179903537536184\\
0.244604316546762	0.180059204272691\\
0.246402877697842	0.180366939705173\\
0.248201438848921	0.180806618919485\\
0.25	0.181353317607738\\
0.251798561151079	0.18197814985297\\
0.253597122302158	0.182649137070423\\
0.255395683453237	0.183332856290902\\
0.257194244604317	0.183994857961603\\
0.258992805755396	0.184600766739265\\
0.260791366906475	0.185117337280424\\
0.262589928057554	0.18551306623775\\
0.264388489208633	0.185759100947726\\
0.266187050359712	0.185829563995509\\
0.267985611510791	0.185702267426466\\
0.26978417266187	0.185359557940365\\
0.27158273381295	0.184786860699548\\
0.273381294964029	0.183974498953742\\
0.275179856115108	0.182917696473817\\
0.276978417266187	0.181615934899897\\
0.278776978417266	0.180073705545524\\
0.280575539568345	0.178299924093171\\
0.282374100719425	0.176308305463676\\
0.284172661870503	0.17411685468727\\
0.285971223021583	0.171748059136088\\
0.287769784172662	0.169228351344368\\
0.289568345323741	0.166588083411635\\
0.29136690647482	0.163860968356625\\
0.293165467625899	0.161083868210925\\
0.294964028776978	0.158295842885938\\
0.296762589928058	0.15553778595401\\
0.298561151079136	0.152851453211415\\
0.300359712230216	0.150278461397487\\
0.302158273381295	0.147859503314923\\
0.303956834532374	0.145632764770628\\
0.305755395683453	0.143633362843132\\
0.307553956834532	0.141890035157566\\
0.309352517985612	0.140426387801108\\
0.311151079136691	0.139258280481312\\
0.31294964028777	0.138394170856622\\
0.314748201438849	0.137833567157855\\
0.316546762589928	0.13756816992486\\
0.318345323741007	0.137581177171183\\
0.320143884892087	0.137849320287519\\
0.321942446043165	0.13834272170829\\
0.323741007194245	0.13902745756968\\
0.325539568345324	0.139865940126276\\
0.327338129496403	0.140819064498864\\
0.329136690647482	0.141846907530093\\
0.330935251798561	0.14291094105584\\
0.33273381294964	0.143974039959911\\
0.334532374100719	0.145002039418025\\
0.336330935251799	0.145964040520753\\
0.338129496402878	0.146833083090066\\
0.339928057553957	0.14758659178252\\
0.341726618705036	0.148207179034411\\
0.343525179856115	0.14868114605289\\
0.345323741007194	0.148999869831459\\
0.347122302158274	0.149159884491482\\
0.348920863309352	0.14916222741371\\
0.350719424460432	0.149012972285611\\
0.352517985611511	0.14872215228226\\
0.35431654676259	0.14830450050386\\
0.356115107913669	0.147778023804036\\
0.357913669064748	0.147164715167356\\
0.359712230215827	0.146488804356141\\
0.361510791366906	0.145777434867587\\
0.363309352517986	0.145058712281341\\
0.365107913669065	0.144362061172047\\
0.366906474820144	0.143716189059539\\
0.368705035971223	0.143148986873377\\
0.370503597122302	0.142686779591551\\
0.372302158273381	0.142351669248387\\
0.374100719424461	0.142161974547584\\
0.375899280575539	0.142131490902346\\
0.377697841726619	0.142268183390278\\
0.379496402877698	0.142574078601974\\
0.381294964028777	0.143045316087468\\
0.383093525179856	0.143671737362152\\
0.384892086330935	0.144437677027515\\
0.386690647482014	0.145322257711319\\
0.388489208633093	0.146300113868034\\
0.390287769784173	0.147342190893282\\
0.392086330935252	0.148417179724405\\
0.393884892086331	0.149491819414805\\
0.39568345323741	0.150532400367052\\
0.397482014388489	0.15150512825856\\
0.399280575539568	0.152378058490722\\
0.401079136690648	0.153119590207108\\
0.402877697841726	0.153700940088788\\
0.404676258992806	0.154096382374511\\
0.406474820143885	0.154283290908688\\
0.408273381294964	0.154242842495812\\
0.410071942446043	0.153960083712336\\
0.411870503597122	0.153424478340132\\
0.413669064748201	0.152629535767821\\
0.415467625899281	0.151573818063298\\
0.41726618705036	0.150259803846616\\
0.419064748201439	0.148695132662925\\
0.420863309352518	0.146891723806882\\
0.422661870503597	0.14486643210522\\
0.424460431654677	0.142640748349841\\
0.426258992805755	0.140240000383794\\
0.428057553956835	0.13769334662749\\
0.429856115107913	0.135034138864886\\
0.431654676258993	0.132298840487866\\
0.433453237410072	0.129526816337506\\
0.435251798561151	0.126759133647229\\
0.43705035971223	0.124038158007111\\
0.438848920863309	0.1214061059951\\
0.440647482014388	0.118903744034716\\
0.442446043165468	0.116569450681138\\
0.444244604316547	0.114436739137747\\
0.446043165467626	0.112534028460643\\
0.447841726618705	0.110882021710507\\
0.449640287769784	0.109493807292742\\
0.451438848920864	0.108371435199628\\
0.453237410071942	0.107509259553088\\
0.455035971223022	0.106891643658121\\
0.4568345323741	0.106495021022968\\
0.45863309352518	0.106288122905825\\
0.460431654676259	0.106235265165312\\
0.462230215827338	0.106296228927232\\
0.464028776978417	0.106430368141776\\
0.465827338129496	0.10659650905803\\
0.467625899280575	0.106755465777315\\
0.469424460431655	0.106870896515532\\
0.471223021582734	0.10691202282472\\
0.473021582733813	0.106851849095282\\
0.474820143884892	0.106669843710953\\
0.476618705035971	0.106352102457651\\
0.47841726618705	0.105891565075976\\
0.480215827338129	0.105288449843535\\
0.482014388489209	0.104549855056287\\
0.483812949640288	0.103690541823312\\
0.485611510791367	0.102731860256024\\
0.487410071942446	0.101702193898109\\
0.489208633093525	0.10063602673273\\
0.491007194244604	0.0995736565960094\\
0.492805755395684	0.0985595217956108\\
0.494604316546763	0.0976401284491131\\
0.496402877697842	0.0968634373995255\\
0.498201438848921	0.0962762514663254\\
0.5	0.0959213772760015\\
0.501798561151079	0.0958354825235354\\
0.503597122302158	0.0960465525329527\\
0.505395683453237	0.0965716615728008\\
0.507194244604316	0.0974162488407148\\
0.508992805755396	0.0985730255242765\\
0.510791366906475	0.100023131881521\\
0.512589928057554	0.101736595912413\\
0.514388489208633	0.103675957071959\\
0.516187050359712	0.105795225135242\\
0.517985611510791	0.108045273276471\\
0.519784172661871	0.110374524746932\\
0.52158273381295	0.112731594303042\\
0.523381294964029	0.115066252997946\\
0.525179856115108	0.117331384024069\\
0.526978417266187	0.119483801162955\\
0.528776978417266	0.121484723372208\\
0.530575539568345	0.123301103223156\\
0.532374100719424	0.124904971670664\\
0.534172661870503	0.126274745540007\\
0.535971223021583	0.127395582793141\\
0.537769784172662	0.128258384439276\\
0.539568345323741	0.128859898155441\\
0.54136690647482	0.12920408566934\\
0.543165467625899	0.129300814774288\\
0.544964028776978	0.129167110991097\\
0.546762589928058	0.128824261059051\\
0.548561151079136	0.12830026650754\\
0.550359712230216	0.127627128896597\\
0.552158273381295	0.12684209281508\\
0.553956834532374	0.125985285263897\\
0.555755395683453	0.125098624518653\\
0.557553956834532	0.124224996684359\\
0.559352517985611	0.123407424590596\\
0.561151079136691	0.122685890668978\\
0.56294964028777	0.122097021437142\\
0.564748201438849	0.121671183012087\\
0.566546762589928	0.121431551206015\\
0.568345323741007	0.121393225583661\\
0.570143884892086	0.121561860823655\\
0.571942446043165	0.12193317303144\\
0.573741007194245	0.122493025584534\\
0.575539568345324	0.123220058087673\\
0.577338129496403	0.124083422271278\\
0.579136690647482	0.125047269845847\\
0.580935251798561	0.12607070116365\\
0.58273381294964	0.127111067156339\\
0.584532374100719	0.128124313127211\\
0.586330935251799	0.129066908655824\\
0.588129496402878	0.129897192528847\\
0.589928057553957	0.130577059775265\\
0.591726618705036	0.131072466184064\\
0.593525179856115	0.131354545292255\\
0.595323741007194	0.131399017753219\\
0.597122302158274	0.131187995393716\\
0.598920863309352	0.130710414196607\\
0.600719424460432	0.129960859985631\\
0.602517985611511	0.128941375738859\\
0.60431654676259	0.127659768656789\\
0.606115107913669	0.126131347612775\\
0.607913669064748	0.124376597922483\\
0.609712230215827	0.122422918073466\\
0.611510791366906	0.120303106851715\\
0.613309352517986	0.118054862533164\\
0.615107913669065	0.115719644913634\\
0.616906474820144	0.113342908129368\\
0.618705035971223	0.110971387192899\\
0.620503597122302	0.108652806654187\\
0.622302158273381	0.106433250385445\\
0.624100719424461	0.10435558751137\\
0.625899280575539	0.102457834456355\\
0.627697841726619	0.100769622586758\\
0.629496402877698	0.099311817681562\\
0.631294964028777	0.0980937712985263\\
0.633093525179856	0.0971142074626971\\
0.634892086330935	0.0963591404914189\\
0.636690647482014	0.0958045680099081\\
0.638489208633093	0.0954157130838379\\
0.640287769784173	0.0951516792484575\\
0.642086330935252	0.0949652040097653\\
0.643884892086331	0.0948075699478486\\
0.64568345323741	0.0946277406983592\\
0.647482014388489	0.094377919422866\\
0.649280575539568	0.0940130231989144\\
0.651079136690648	0.0934931380083074\\
0.652877697841726	0.0927838445368393\\
0.654676258992806	0.091858084327792\\
0.656474820143885	0.090696211309459\\
0.658273381294964	0.0892862482579398\\
0.660071942446043	0.0876238572141221\\
0.661870503597122	0.0857131726337047\\
0.663669064748201	0.083567217626836\\
0.665467625899281	0.0812063932329473\\
0.66726618705036	0.078660131486841\\
0.669064748201439	0.0759658262653467\\
0.670863309352518	0.0731696853354812\\
0.672661870503597	0.070324738297661\\
0.674460431654677	0.0674916211247133\\
0.676258992805755	0.0647372959040409\\
0.678057553956835	0.062132351877519\\
0.679856115107913	0.0597483916975909\\
0.681654676258993	0.0576535521138167\\
0.683453237410072	0.0559083361488918\\
0.685251798561151	0.05455774277586\\
0.68705035971223	0.0536268383979811\\
0.688848920863309	0.053114927899845\\
0.690647482014389	0.0529979833785307\\
0.692446043165468	0.0532264628259222\\
0.694244604316547	0.053734534151508\\
0.696043165467626	0.0544440659498826\\
0.697841726618705	0.055274643235626\\
0.699640287769784	0.0561464921509535\\
0.701438848920864	0.0569865977168594\\
0.703237410071942	0.0577301355572785\\
0.705035971223022	0.0583242413056609\\
0.7068345323741	0.0587260506391252\\
0.70863309352518	0.0589044886360711\\
0.710431654676259	0.0588403683508782\\
0.712230215827338	0.0585260855213112\\
0.714028776978417	0.0579662189504294\\
0.715827338129496	0.0571760945734121\\
0.717625899280576	0.0561838682546406\\
0.719424460431655	0.05502903888607\\
0.721223021582734	0.0537626806716233\\
0.723021582733813	0.0524472383659961\\
0.724820143884892	0.0511561392324202\\
0.726618705035971	0.0499700589757534\\
0.72841726618705	0.0489742467822487\\
0.730215827338129	0.048252079959413\\
0.732014388489209	0.0478772414819672\\
0.733812949640288	0.0479064486005007\\
0.735611510791367	0.0483695091275668\\
0.737410071942446	0.049268251273652\\
0.739208633093525	0.0505746851233504\\
0.741007194244604	0.0522375702409798\\
0.742805755395684	0.0541876834973407\\
0.744604316546763	0.056347314608396\\
0.746402877697842	0.0586351389764751\\
0.748201438848921	0.0609745071315981\\
0.75	0.063292499243979\\
0.751798561151079	0.0655249416861002\\
0.753597122302158	0.067616574405709\\
0.755395683453237	0.0695217541889463\\
0.757194244604316	0.0712051239906453\\
0.758992805755396	0.0726399793059762\\
0.760791366906475	0.0738102138456316\\
0.762589928057554	0.0747093510558325\\
0.764388489208633	0.0753403119580838\\
0.766187050359712	0.0757146058584089\\
0.767985611510791	0.0758547096484489\\
0.769784172661871	0.0757903478344695\\
0.77158273381295	0.0755610661734643\\
0.773381294964029	0.075212953313878\\
0.775179856115108	0.074799888600923\\
0.776978417266187	0.0743791252185095\\
0.778776978417266	0.0740099688479378\\
0.780575539568345	0.073751340411894\\
0.782374100719424	0.0736584983922443\\
0.784172661870503	0.0737783773335848\\
0.785971223021583	0.0741467817995262\\
0.787769784172662	0.0747861617720186\\
0.789568345323741	0.075702706928957\\
0.79136690647482	0.0768880413419765\\
0.793165467625899	0.0783167771230383\\
0.794964028776978	0.0799528996183553\\
0.796762589928058	0.0817501053432516\\
0.798561151079136	0.0836567501248072\\
0.800359712230216	0.0856174819801699\\
0.802158273381295	0.0875789655461368\\
0.803956834532374	0.0894881746092647\\
0.805755395683453	0.0912976002760898\\
0.807553956834532	0.0929660884512915\\
0.809352517985611	0.0944582942772572\\
0.811151079136691	0.0957475528489981\\
0.81294964028777	0.096814500929597\\
0.814748201438849	0.0976495468357556\\
0.816546762589928	0.0982503819153857\\
0.818345323741007	0.0986236084803977\\
0.820143884892086	0.0987829736729509\\
0.821942446043165	0.0987521534093384\\
0.823741007194245	0.0985591528944492\\
0.825539568345324	0.098240215264956\\
0.827338129496403	0.0978357473994503\\
0.829136690647482	0.0973895196657763\\
0.830935251798561	0.0969467331774443\\
0.83273381294964	0.0965533314773646\\
0.834532374100719	0.0962514789237036\\
0.836330935251799	0.0960786310487831\\
0.838129496402878	0.0960656750398934\\
0.839928057553957	0.0962341357184136\\
0.841726618705036	0.0965960962402401\\
0.843525179856115	0.0971505336604523\\
0.845323741007194	0.0978880274489427\\
0.847122302158274	0.0987882017299002\\
0.848920863309352	0.0998231926276372\\
0.850719424460432	0.100957834568089\\
0.852517985611511	0.102155116526408\\
0.85431654676259	0.103373703162598\\
0.856115107913669	0.104574544872785\\
0.857913669064748	0.105720568723552\\
0.859712230215827	0.106777681763955\\
0.861510791366906	0.107717529130025\\
0.863309352517986	0.108517173730237\\
0.865107913669065	0.109161680392407\\
0.866906474820144	0.109641452280798\\
0.868705035971223	0.109954652939932\\
0.870503597122302	0.110105359913174\\
0.872302158273381	0.110106223385132\\
0.874100719424461	0.109973483707359\\
0.875899280575539	0.109731075782429\\
0.877697841726619	0.109405111345647\\
0.879496402877698	0.109025490067576\\
0.881294964028777	0.108622868185468\\
0.883093525179856	0.108229519370499\\
0.884892086330935	0.107874871762337\\
0.886690647482014	0.107585729149062\\
0.888489208633093	0.107385624014803\\
0.890287769784173	0.10729052368008\\
0.892086330935252	0.107311621094602\\
0.893884892086331	0.107451971367669\\
0.89568345323741	0.107708854680567\\
0.897482014388489	0.108071296720467\\
0.899280575539568	0.108525645377326\\
0.901079136690648	0.109050876937994\\
0.902877697841726	0.109624542010261\\
0.904676258992806	0.11022132329201\\
0.906474820143885	0.110817091582563\\
0.908273381294964	0.111388003960735\\
0.910071942446043	0.111913496500105\\
0.911870503597122	0.11237581634364\\
0.913669064748201	0.112760123962242\\
0.915467625899281	0.113057730485755\\
0.91726618705036	0.113263051112572\\
0.919064748201439	0.113377644987345\\
0.920863309352518	0.1134043570397\\
0.922661870503597	0.113353195004987\\
0.924460431654677	0.11323514846634\\
0.926258992805755	0.113065353155757\\
0.928057553956835	0.112859258483074\\
0.929856115107913	0.112635476536704\\
0.931654676258993	0.112409862835301\\
0.933453237410072	0.112198723981962\\
0.935251798561151	0.11201666180078\\
0.93705035971223	0.111874093121551\\
0.938848920863309	0.111779742066266\\
0.940647482014389	0.111737660206193\\
0.942446043165468	0.111749460730979\\
0.944244604316547	0.111810931929996\\
0.946043165467626	0.111918782990675\\
0.947841726618705	0.112063451915356\\
0.949640287769784	0.112236066706721\\
0.951438848920864	0.112424321653213\\
0.953237410071942	0.112618548325301\\
0.955035971223022	0.112807363664562\\
0.956834532374101	0.112982618825423\\
0.95863309352518	0.113136534384323\\
0.960431654676259	0.113262862631521\\
0.962230215827338	0.113358971488615\\
0.964028776978417	0.113422828475481\\
0.965827338129496	0.11345720266057\\
0.967625899280576	0.113463815782182\\
0.969424460431655	0.113449202765309\\
0.971223021582734	0.113416354915139\\
0.973021582733813	0.113373659333658\\
0.974820143884892	0.113324997167845\\
0.976618705035971	0.113278235711908\\
0.97841726618705	0.113236634055147\\
0.980215827338129	0.113204160188016\\
0.982014388489209	0.113182267519382\\
0.983812949640288	0.113171290965881\\
0.985611510791367	0.113171955285738\\
0.987410071942446	0.113180432685523\\
0.989208633093525	0.113196209166405\\
0.991007194244604	0.113212366813289\\
0.992805755395684	0.113230337019393\\
0.994604316546763	0.113240682143555\\
0.996402877697842	0.1132498841778\\
0.998201438848921	0.11325177924828\\
1	0.113252724772878\\
};
\addlegendentry{$0$}

\addplot [color=mygreen, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.0966948823651942\\
-0.998201438848921	0.0967017951637432\\
-0.996402877697842	0.0967156167437604\\
-0.994604316546763	0.0967299946619493\\
-0.992805755395683	0.0967510894484432\\
-0.991007194244604	0.0967724137935281\\
-0.989208633093525	0.0968033973043454\\
-0.987410071942446	0.0968425820870612\\
-0.985611510791367	0.0968968670746531\\
-0.983812949640288	0.0969667007278265\\
-0.982014388489209	0.0970558764999136\\
-0.98021582733813	0.0971635786380192\\
-0.97841726618705	0.0972894343784841\\
-0.976618705035971	0.0974319231289267\\
-0.974820143884892	0.0975871063466191\\
-0.973021582733813	0.0977517558905351\\
-0.971223021582734	0.097918156675452\\
-0.969424460431655	0.0980826321814231\\
-0.967625899280576	0.0982371010124658\\
-0.965827338129497	0.0983789387376353\\
-0.964028776978417	0.0985020311326233\\
-0.962230215827338	0.0986050974530119\\
-0.960431654676259	0.0986857426313155\\
-0.95863309352518	0.0987463319266011\\
-0.956834532374101	0.098789632507338\\
-0.955035971223022	0.0988218831805522\\
-0.953237410071942	0.0988505617765194\\
-0.951438848920863	0.0988832798360888\\
-0.949640287769784	0.0989305299880103\\
-0.947841726618705	0.0990008588470674\\
-0.946043165467626	0.0991051582466535\\
-0.944244604316547	0.0992507337130669\\
-0.942446043165468	0.0994455198981018\\
-0.940647482014389	0.0996912046414113\\
-0.938848920863309	0.0999906335106016\\
-0.93705035971223	0.100341139606645\\
-0.935251798561151	0.100738187282419\\
-0.933453237410072	0.101173120959354\\
-0.931654676258993	0.101636387090246\\
-0.929856115107914	0.102114904166124\\
-0.928057553956835	0.102594695989608\\
-0.926258992805755	0.103062825275369\\
-0.924460431654676	0.103504237946542\\
-0.922661870503597	0.103907361186727\\
-0.920863309352518	0.104261166700218\\
-0.919064748201439	0.104558683046657\\
-0.91726618705036	0.104793642593375\\
-0.915467625899281	0.104966382573907\\
-0.913669064748201	0.105077699546978\\
-0.911870503597122	0.105134497902541\\
-0.910071942446043	0.105145437236086\\
-0.908273381294964	0.105123899151637\\
-0.906474820143885	0.105084523833519\\
-0.904676258992806	0.105043146633087\\
-0.902877697841727	0.10501721647214\\
-0.901079136690647	0.10502311418111\\
-0.899280575539568	0.105077242198486\\
-0.897482014388489	0.105192528849062\\
-0.89568345323741	0.105380393522316\\
-0.893884892086331	0.105645461148146\\
-0.892086330935252	0.10599095905766\\
-0.890287769784173	0.106413753503633\\
-0.888489208633094	0.106907459058458\\
-0.886690647482014	0.107460335560397\\
-0.884892086330935	0.108058972703157\\
-0.883093525179856	0.108685260223205\\
-0.881294964028777	0.109320726743499\\
-0.879496402877698	0.109946545789259\\
-0.877697841726619	0.110543055132689\\
-0.87589928057554	0.111093414088445\\
-0.87410071942446	0.111582378055029\\
-0.872302158273381	0.111998453915028\\
-0.870503597122302	0.112331891957932\\
-0.868705035971223	0.11257948574233\\
-0.866906474820144	0.112739929972448\\
-0.865107913669065	0.112818238577448\\
-0.863309352517986	0.112822512727764\\
-0.861510791366906	0.112765301924754\\
-0.859712230215827	0.112660667878429\\
-0.857913669064748	0.112526535710704\\
-0.856115107913669	0.112381721658986\\
-0.85431654676259	0.112246286871713\\
-0.852517985611511	0.112138827394314\\
-0.850719424460432	0.112076056657035\\
-0.848920863309352	0.112073828408007\\
-0.847122302158273	0.112141835551252\\
-0.845323741007194	0.112287566156509\\
-0.843525179856115	0.112512674584011\\
-0.841726618705036	0.112814618623593\\
-0.839928057553957	0.113184892206819\\
-0.838129496402878	0.113613030751801\\
-0.836330935251799	0.114082619817571\\
-0.834532374100719	0.114575474831981\\
-0.83273381294964	0.115071183268873\\
-0.830935251798561	0.115549421089012\\
-0.829136690647482	0.11599039702524\\
-0.827338129496403	0.116374751407201\\
-0.825539568345324	0.116686451363024\\
-0.823741007194245	0.116912557447429\\
-0.821942446043165	0.117043558956319\\
-0.820143884892086	0.11707348652319\\
-0.818345323741007	0.117002811570344\\
-0.816546762589928	0.116833809045503\\
-0.814748201438849	0.116575320275857\\
-0.81294964028777	0.116239179600922\\
-0.811151079136691	0.115841241372558\\
-0.809352517985611	0.115398907654023\\
-0.807553956834532	0.114932995876797\\
-0.805755395683453	0.114464319658288\\
-0.803956834532374	0.114014699746828\\
-0.802158273381295	0.113603428910506\\
-0.800359712230216	0.113247982727585\\
-0.798561151079137	0.112963427611288\\
-0.796762589928058	0.112758371470695\\
-0.794964028776978	0.112638303103499\\
-0.793165467625899	0.11260256370252\\
-0.79136690647482	0.112645759955987\\
-0.789568345323741	0.112756547563529\\
-0.787769784172662	0.112920900856911\\
-0.785971223021583	0.113118741780735\\
-0.784172661870504	0.113328660026532\\
-0.782374100719424	0.113526868445809\\
-0.780575539568345	0.113689875420792\\
-0.778776978417266	0.113794664678056\\
-0.776978417266187	0.113819606729875\\
-0.775179856115108	0.113745875916058\\
-0.773381294964029	0.113558726599829\\
-0.77158273381295	0.113246982984485\\
-0.76978417266187	0.112803100065035\\
-0.767985611510791	0.112225644513511\\
-0.766187050359712	0.111517313149331\\
-0.764388489208633	0.110687072052884\\
-0.762589928057554	0.109746980206111\\
-0.760791366906475	0.108715220402186\\
-0.758992805755396	0.107612598343355\\
-0.757194244604317	0.106462921094113\\
-0.755395683453237	0.105291855871893\\
-0.753597122302158	0.104127315057715\\
-0.751798561151079	0.102995271025274\\
-0.75	0.101921132888079\\
-0.748201438848921	0.100927218647519\\
-0.746402877697842	0.100031963936468\\
-0.744604316546763	0.0992489098378073\\
-0.742805755395683	0.0985836435823237\\
-0.741007194244604	0.0980369520052849\\
-0.739208633093525	0.0976021997408542\\
-0.737410071942446	0.0972667870958803\\
-0.735611510791367	0.0970116167881655\\
-0.733812949640288	0.096813985314379\\
-0.732014388489209	0.0966468364958077\\
-0.73021582733813	0.0964823432082652\\
-0.72841726618705	0.0962896486038644\\
-0.726618705035971	0.0960404888204077\\
-0.724820143884892	0.0957078197389581\\
-0.723021582733813	0.09526764633382\\
-0.721223021582734	0.0946998824971391\\
-0.719424460431655	0.0939890669675859\\
-0.717625899280576	0.093125329867509\\
-0.715827338129496	0.092104465243457\\
-0.714028776978417	0.0909274224437745\\
-0.712230215827338	0.0896010581564809\\
-0.710431654676259	0.0881390723791238\\
-0.70863309352518	0.0865598345586057\\
-0.706834532374101	0.0848881494249096\\
-0.705035971223022	0.0831523720790365\\
-0.703237410071942	0.0813861469060714\\
-0.701438848920863	0.0796253258599331\\
-0.699640287769784	0.0779069688074295\\
-0.697841726618705	0.0762682886992312\\
-0.696043165467626	0.0747452371022732\\
-0.694244604316547	0.0733697666107339\\
-0.692446043165468	0.0721680011049857\\
-0.690647482014389	0.0711588409453027\\
-0.688848920863309	0.0703516180645598\\
-0.68705035971223	0.0697471186556974\\
-0.685251798561151	0.0693335236336828\\
-0.683453237410072	0.0690916787813912\\
-0.681654676258993	0.0689932384517942\\
-0.679856115107914	0.0690048364688945\\
-0.678057553956835	0.0690879364717489\\
-0.676258992805755	0.0692039381444445\\
-0.674460431654676	0.0693137501791619\\
-0.672661870503597	0.0693822893267914\\
-0.670863309352518	0.0693762146940238\\
-0.669064748201439	0.0692693273537856\\
-0.66726618705036	0.0690414277001359\\
-0.665467625899281	0.0686793687938643\\
-0.663669064748201	0.0681776698372197\\
-0.661870503597122	0.067539127993498\\
-0.660071942446043	0.0667752075747628\\
-0.658273381294964	0.065904926772236\\
-0.656474820143885	0.0649561465316316\\
-0.654676258992806	0.0639651554746731\\
-0.652877697841727	0.0629745580707373\\
-0.651079136690648	0.0620326857575925\\
-0.649280575539568	0.0611923883565898\\
-0.647482014388489	0.0605085336639383\\
-0.64568345323741	0.0600343449805951\\
-0.643884892086331	0.0598171274350989\\
-0.642086330935252	0.0598946706198437\\
-0.640287769784173	0.0602934329338504\\
-0.638489208633094	0.061022569330753\\
-0.636690647482014	0.062076402337636\\
-0.634892086330935	0.0634330900135631\\
-0.633093525179856	0.0650594228124474\\
-0.631294964028777	0.0669112265469894\\
-0.629496402877698	0.0689391906535636\\
-0.627697841726619	0.0710899461218883\\
-0.62589928057554	0.0733117149568749\\
-0.62410071942446	0.0755540153932766\\
-0.622302158273381	0.0777713604717653\\
-0.620503597122302	0.0799215701975036\\
-0.618705035971223	0.0819699057767219\\
-0.616906474820144	0.0838875784942306\\
-0.615107913669065	0.085652612546654\\
-0.613309352517986	0.0872499178190838\\
-0.611510791366906	0.0886713092734867\\
-0.609712230215827	0.0899158217743102\\
-0.607913669064748	0.0909892584735223\\
-0.606115107913669	0.0919031056446455\\
-0.60431654676259	0.0926753927729036\\
-0.602517985611511	0.0933304326462525\\
-0.600719424460432	0.0938966063765329\\
-0.598920863309352	0.0944073073841439\\
-0.597122302158273	0.0948979448993299\\
-0.595323741007194	0.0954065069996731\\
-0.593525179856115	0.095970259620919\\
-0.591726618705036	0.0966254814738365\\
-0.589928057553957	0.0974055626139974\\
-0.588129496402878	0.0983378387274177\\
-0.586330935251799	0.099443475787751\\
-0.584532374100719	0.100735984359442\\
-0.58273381294964	0.10222073131602\\
-0.580935251798561	0.103894390633128\\
-0.579136690647482	0.105745202461969\\
-0.577338129496403	0.107753302159183\\
-0.575539568345324	0.109893121220762\\
-0.573741007194245	0.112133196204719\\
-0.571942446043165	0.114439414570461\\
-0.570143884892086	0.116773305935254\\
-0.568345323741007	0.119097024379122\\
-0.566546762589928	0.121372606313838\\
-0.564748201438849	0.123563301858021\\
-0.56294964028777	0.125634516985049\\
-0.561151079136691	0.127555298373656\\
-0.559352517985611	0.129298351817181\\
-0.557553956834532	0.130840227387381\\
-0.555755395683453	0.132162574194405\\
-0.553956834532374	0.13325125565114\\
-0.552158273381295	0.134097805788965\\
-0.550359712230216	0.134699252560873\\
-0.548561151079137	0.135057092595465\\
-0.546762589928057	0.13517771836653\\
-0.544964028776978	0.135073512564446\\
-0.543165467625899	0.134760820266981\\
-0.54136690647482	0.134261723804546\\
-0.539568345323741	0.133600798141905\\
-0.537769784172662	0.132807218583421\\
-0.535971223021583	0.131912632642229\\
-0.534172661870504	0.130951729484238\\
-0.532374100719424	0.129959749077256\\
-0.530575539568345	0.128971427312345\\
-0.528776978417266	0.128021018566101\\
-0.526978417266187	0.127141074426518\\
-0.525179856115108	0.126359863319648\\
-0.523381294964029	0.125701690908735\\
-0.52158273381295	0.1251847294528\\
-0.51978417266187	0.12482083881725\\
-0.517985611510791	0.124615061551957\\
-0.516187050359712	0.12456495140882\\
-0.514388489208633	0.124661162343264\\
-0.512589928057554	0.124887478261723\\
-0.510791366906475	0.125223082241223\\
-0.508992805755396	0.125640359786252\\
-0.507194244604317	0.126109402910765\\
-0.505395683453237	0.126597539989998\\
-0.503597122302158	0.1270714453833\\
-0.501798561151079	0.127497551895116\\
-0.5	0.127843890931123\\
-0.498201438848921	0.128080483547478\\
-0.496402877697842	0.128180341612384\\
-0.494604316546763	0.128120199634829\\
-0.492805755395683	0.127881142455837\\
-0.491007194244604	0.127448954745109\\
-0.489208633093525	0.126815070031104\\
-0.487410071942446	0.125974999911306\\
-0.485611510791367	0.124930021534894\\
-0.483812949640288	0.123687321419465\\
-0.482014388489209	0.12225936488746\\
-0.480215827338129	0.120664693468628\\
-0.47841726618705	0.118926534511321\\
-0.476618705035971	0.117073907852076\\
-0.474820143884892	0.115140281395658\\
-0.473021582733813	0.113163973674985\\
-0.471223021582734	0.111186467590248\\
-0.469424460431655	0.109252549205312\\
-0.467625899280576	0.107409218745138\\
-0.465827338129496	0.105702222499641\\
-0.464028776978417	0.104176750363864\\
-0.462230215827338	0.102874768979858\\
-0.460431654676259	0.101832961874421\\
-0.45863309352518	0.101080376636651\\
-0.456834532374101	0.100637945554763\\
-0.455035971223022	0.100515736840422\\
-0.453237410071942	0.100713899123572\\
-0.451438848920863	0.101221393177885\\
-0.449640287769784	0.102017776867592\\
-0.447841726618705	0.103073387061176\\
-0.446043165467626	0.104354174403455\\
-0.444244604316547	0.105819246123917\\
-0.442446043165468	0.107426401349706\\
-0.440647482014388	0.109132172553451\\
-0.438848920863309	0.110895274623068\\
-0.43705035971223	0.112675919003692\\
-0.435251798561151	0.114438395808738\\
-0.433453237410072	0.116150830157997\\
-0.431654676258993	0.117786097750695\\
-0.429856115107914	0.119322061403971\\
-0.428057553956834	0.120741970033696\\
-0.426258992805755	0.122034173325009\\
-0.424460431654676	0.123192330565465\\
-0.422661870503597	0.124215452183003\\
-0.420863309352518	0.125107477517136\\
-0.419064748201439	0.125875880776274\\
-0.41726618705036	0.126532879314545\\
-0.415467625899281	0.127094722091923\\
-0.413669064748201	0.127580515054452\\
-0.411870503597122	0.128012526773207\\
-0.410071942446043	0.128414317094175\\
-0.408273381294964	0.128811125276417\\
-0.406474820143885	0.129228258912957\\
-0.404676258992806	0.129690730896696\\
-0.402877697841727	0.1302219735236\\
-0.401079136690647	0.130843334565368\\
-0.399280575539568	0.131572803054859\\
-0.397482014388489	0.132424782267346\\
-0.39568345323741	0.13340985317204\\
-0.393884892086331	0.134532335611474\\
-0.392086330935252	0.135792484817582\\
-0.390287769784173	0.137185356112914\\
-0.388489208633093	0.138701502428336\\
-0.386690647482014	0.140326818439638\\
-0.384892086330935	0.142043713102135\\
-0.383093525179856	0.143831257879101\\
-0.381294964028777	0.145665978830156\\
-0.379496402877698	0.147522556885355\\
-0.377697841726619	0.149374879594348\\
-0.37589928057554	0.151196212608178\\
-0.37410071942446	0.152960383165036\\
-0.372302158273381	0.154642072214206\\
-0.370503597122302	0.156217061586063\\
-0.368705035971223	0.157663231991137\\
-0.366906474820144	0.158961088336195\\
-0.365107913669065	0.160092286822835\\
-0.363309352517986	0.161041907380834\\
-0.361510791366907	0.16179823499584\\
-0.359712230215827	0.162352099445539\\
-0.357913669064748	0.162698095619196\\
-0.356115107913669	0.162833497140395\\
-0.35431654676259	0.162759509849115\\
-0.352517985611511	0.16248009066067\\
-0.350719424460432	0.162003093253104\\
-0.348920863309353	0.161339013471651\\
-0.347122302158273	0.160502140038899\\
-0.345323741007194	0.159509237740446\\
-0.343525179856115	0.15838043276415\\
-0.341726618705036	0.157138225223324\\
-0.339928057553957	0.155807977600898\\
-0.338129496402878	0.154417258991848\\
-0.336330935251799	0.152994186185854\\
-0.33453237410072	0.151568588808117\\
-0.33273381294964	0.150171090679377\\
-0.330935251798561	0.148832197680711\\
-0.329136690647482	0.147581642319612\\
-0.327338129496403	0.146447701350506\\
-0.325539568345324	0.14545607135689\\
-0.323741007194245	0.144629702439521\\
-0.321942446043165	0.143987425722059\\
-0.320143884892086	0.143543777189566\\
-0.318345323741007	0.143307905067143\\
-0.316546762589928	0.143284148223316\\
-0.314748201438849	0.143470872518143\\
-0.31294964028777	0.14386173743884\\
-0.311151079136691	0.144444871851289\\
-0.309352517985612	0.145204598082479\\
-0.307553956834532	0.146120909073338\\
-0.305755395683453	0.147171498467061\\
-0.303956834532374	0.148331451983658\\
-0.302158273381295	0.149576001317736\\
-0.300359712230216	0.150878299604333\\
-0.298561151079137	0.152212886615952\\
-0.296762589928057	0.153555356127448\\
-0.294964028776978	0.154883590060808\\
-0.293165467625899	0.156177720085734\\
-0.29136690647482	0.157420969809009\\
-0.289568345323741	0.158599825248066\\
-0.287769784172662	0.159704154353337\\
-0.285971223021583	0.160727612702785\\
-0.284172661870504	0.161667658745217\\
-0.282374100719425	0.162525515423671\\
-0.280575539568345	0.163305971140775\\
-0.278776978417266	0.164017308045852\\
-0.276978417266187	0.164670769501348\\
-0.275179856115108	0.165280444932348\\
-0.273381294964029	0.165862313663492\\
-0.27158273381295	0.166434246355935\\
-0.26978417266187	0.167014578325669\\
-0.267985611510791	0.167622093621437\\
-0.266187050359712	0.168275494394183\\
-0.264388489208633	0.168990746772819\\
-0.262589928057554	0.169782306475381\\
-0.260791366906475	0.170661930835664\\
-0.258992805755396	0.171637847971678\\
-0.257194244604317	0.172714579009197\\
-0.255395683453237	0.173892457936258\\
-0.253597122302158	0.175167744084068\\
-0.251798561151079	0.176532582268167\\
-0.25	0.17797519580606\\
-0.248201438848921	0.179480941996831\\
-0.246402877697842	0.181032355488719\\
-0.244604316546762	0.182609991651565\\
-0.242805755395683	0.184193279371301\\
-0.241007194244604	0.185761269548052\\
-0.239208633093525	0.187293378992918\\
-0.237410071942446	0.188770503363781\\
-0.235611510791367	0.190175399360146\\
-0.233812949640288	0.191493314113726\\
-0.232014388489209	0.192712642272081\\
-0.23021582733813	0.19382511672916\\
-0.22841726618705	0.194826262555197\\
-0.226618705035971	0.195715230260797\\
-0.224820143884892	0.196494921396619\\
-0.223021582733813	0.197172478396211\\
-0.221223021582734	0.197756778709371\\
-0.219424460431655	0.198259769526788\\
-0.217625899280575	0.198695531632706\\
-0.215827338129496	0.199079097868698\\
-0.214028776978417	0.199426077146666\\
-0.212230215827338	0.199751344581925\\
-0.210431654676259	0.200068648698536\\
-0.20863309352518	0.200389436237501\\
-0.206834532374101	0.200722557913909\\
-0.205035971223022	0.201073404826723\\
-0.203237410071943	0.20144400917492\\
-0.201438848920863	0.201832677150804\\
-0.199640287769784	0.202234504297681\\
-0.197841726618705	0.20264163155053\\
-0.196043165467626	0.203044221854903\\
-0.194244604316547	0.203431087311344\\
-0.192446043165468	0.203791018439997\\
-0.190647482014388	0.204113973291682\\
-0.188848920863309	0.204392212477997\\
-0.18705035971223	0.204621703188772\\
-0.185251798561151	0.204802971557957\\
-0.183453237410072	0.204942369638534\\
-0.181654676258993	0.205052465605876\\
-0.179856115107914	0.205152547940859\\
-0.178057553956835	0.205268340851581\\
-0.176258992805755	0.205432136231548\\
-0.174460431654676	0.205681103987659\\
-0.172661870503597	0.206056497329239\\
-0.170863309352518	0.206601053405444\\
-0.169064748201439	0.207358031519389\\
-0.16726618705036	0.208365817895693\\
-0.165467625899281	0.209657795951314\\
-0.163669064748201	0.211258602176024\\
-0.161870503597122	0.21318236715276\\
-0.160071942446043	0.215430462809383\\
-0.158273381294964	0.217991051795224\\
-0.156474820143885	0.220838551686811\\
-0.154676258992806	0.223934771740225\\
-0.152877697841727	0.227230178151024\\
-0.151079136690648	0.230666328887341\\
-0.149280575539568	0.234178398603155\\
-0.147482014388489	0.237698274447081\\
-0.14568345323741	0.241157605993377\\
-0.143884892086331	0.244490743888809\\
-0.142086330935252	0.24763775190775\\
-0.140287769784173	0.250546749016667\\
-0.138489208633093	0.253176437411521\\
-0.136690647482014	0.25549758055178\\
-0.134892086330935	0.257494786797226\\
-0.133093525179856	0.259166940692557\\
-0.131294964028777	0.260527941253988\\
-0.129496402877698	0.261606124423101\\
-0.127697841726619	0.262443648801162\\
-0.12589928057554	0.263094380455957\\
-0.12410071942446	0.263622103465162\\
-0.122302158273381	0.264096934839257\\
-0.120503597122302	0.26459224290015\\
-0.118705035971223	0.26518005786882\\
-0.116906474820144	0.265927327565947\\
-0.115107913669065	0.266891329096913\\
-0.113309352517986	0.268116444077262\\
-0.111510791366907	0.269631175681272\\
-0.109712230215827	0.271446778682421\\
-0.107913669064748	0.273556871135782\\
-0.106115107913669	0.275938970473781\\
-0.10431654676259	0.278556974138012\\
-0.102517985611511	0.281365048889004\\
-0.100719424460432	0.284312107834738\\
-0.0989208633093526	0.287346722512576\\
-0.0971223021582733	0.290422045149781\\
-0.0953237410071942	0.29350018612242\\
-0.0935251798561151	0.296556035508119\\
-0.091726618705036	0.299579794820146\\
-0.0899280575539569	0.302578638276387\\
-0.0881294964028777	0.305576464510699\\
-0.0863309352517985	0.308612666173788\\
-0.0845323741007195	0.311738747817836\\
-0.0827338129496403	0.315014820011534\\
-0.0809352517985611	0.318501433991497\\
-0.079136690647482	0.322255467303643\\
-0.0773381294964028	0.326322306696219\\
-0.0755395683453238	0.330729856587347\\
-0.0737410071942446	0.335483119530459\\
-0.0719424460431654	0.340561096227243\\
-0.0701438848920863	0.345915723861213\\
-0.0683453237410072	0.351473843801833\\
-0.0665467625899281	0.357141391150776\\
-0.064748201438849	0.362810505469601\\
-0.0629496402877697	0.368368367871414\\
-0.0611510791366907	0.373708031474844\\
-0.0593525179856115	0.378740184402462\\
-0.0575539568345323	0.383405844583578\\
-0.0557553956834533	0.387689150504293\\
-0.053956834532374	0.391629892199449\\
-0.052158273381295	0.395334868513346\\
-0.0503597122302158	0.398987043768493\\
-0.0485611510791368	0.402850851787063\\
-0.0467625899280575	0.407271576231828\\
-0.0449640287769784	0.412666678180451\\
-0.0431654676258993	0.419506647513205\\
-0.0413669064748202	0.428284955196543\\
-0.0395683453237411	0.439478077154661\\
-0.0377697841726617	0.453500606909747\\
-0.0359712230215827	0.470661987873348\\
-0.0341726618705035	0.491133206616889\\
-0.0323741007194245	0.514928629152538\\
-0.0305755395683453	0.541905251775888\\
-0.0287769784172662	0.571776312137093\\
-0.026978417266187	0.604134633455247\\
-0.025179856115108	0.638479687180656\\
-0.0233812949640288	0.674244491018664\\
-0.0215827338129496	0.710819547361195\\
-0.0197841726618705	0.747573149389635\\
-0.0179856115107913	0.783868045093477\\
-0.0161870503597123	0.819075260942854\\
-0.0143884892086331	0.85258560289927\\
-0.0125899280575541	0.883819636089866\\
-0.0107913669064747	0.912236453715732\\
-0.00899280575539571	0.937341642486293\\
-0.00719424460431654	0.95869450876789\\
-0.00539568345323751	0.975914689123646\\
-0.0035971223021582	0.98868807842802\\
-0.00179856115107903	0.996772069614477\\
0	1\\
0.00179856115107917	0.996772069614477\\
0.0035971223021582	0.98868807842802\\
0.00539568345323751	0.975914689123646\\
0.00719424460431654	0.95869450876789\\
0.00899280575539571	0.937341642486293\\
0.0107913669064747	0.912236453715732\\
0.0125899280575539	0.883819636089866\\
0.0143884892086331	0.85258560289927\\
0.0161870503597123	0.819075260942854\\
0.0179856115107914	0.783868045093477\\
0.0197841726618705	0.747573149389635\\
0.0215827338129496	0.710819547361195\\
0.0233812949640288	0.674244491018664\\
0.025179856115108	0.638479687180656\\
0.026978417266187	0.604134633455247\\
0.0287769784172662	0.571776312137093\\
0.0305755395683453	0.541905251775888\\
0.0323741007194245	0.514928629152538\\
0.0341726618705035	0.491133206616889\\
0.0359712230215827	0.470661987873348\\
0.0377697841726619	0.453500606909747\\
0.0395683453237411	0.439478077154661\\
0.0413669064748202	0.428284955196543\\
0.0431654676258993	0.419506647513205\\
0.0449640287769784	0.412666678180451\\
0.0467625899280575	0.407271576231828\\
0.0485611510791368	0.402850851787063\\
0.0503597122302158	0.398987043768493\\
0.052158273381295	0.395334868513346\\
0.053956834532374	0.391629892199449\\
0.0557553956834532	0.387689150504293\\
0.0575539568345325	0.383405844583578\\
0.0593525179856115	0.378740184402462\\
0.0611510791366907	0.373708031474844\\
0.0629496402877697	0.368368367871414\\
0.0647482014388489	0.362810505469601\\
0.0665467625899281	0.357141391150776\\
0.0683453237410072	0.351473843801833\\
0.0701438848920863	0.345915723861213\\
0.0719424460431654	0.340561096227243\\
0.0737410071942446	0.335483119530459\\
0.0755395683453238	0.330729856587347\\
0.077338129496403	0.326322306696219\\
0.079136690647482	0.322255467303643\\
0.0809352517985611	0.318501433991497\\
0.0827338129496403	0.315014820011534\\
0.0845323741007195	0.311738747817836\\
0.0863309352517985	0.308612666173788\\
0.0881294964028777	0.305576464510699\\
0.0899280575539567	0.302578638276387\\
0.091726618705036	0.299579794820146\\
0.0935251798561151	0.296556035508119\\
0.0953237410071942	0.29350018612242\\
0.0971223021582734	0.290422045149781\\
0.0989208633093524	0.287346722512576\\
0.100719424460432	0.284312107834738\\
0.102517985611511	0.281365048889004\\
0.10431654676259	0.278556974138012\\
0.106115107913669	0.275938970473781\\
0.107913669064748	0.273556871135782\\
0.109712230215827	0.271446778682421\\
0.111510791366907	0.269631175681272\\
0.113309352517986	0.268116444077262\\
0.115107913669065	0.266891329096913\\
0.116906474820144	0.265927327565947\\
0.118705035971223	0.26518005786882\\
0.120503597122302	0.26459224290015\\
0.122302158273381	0.264096934839257\\
0.12410071942446	0.263622103465162\\
0.12589928057554	0.263094380455957\\
0.127697841726619	0.262443648801162\\
0.129496402877698	0.261606124423101\\
0.131294964028777	0.260527941253988\\
0.133093525179856	0.259166940692557\\
0.134892086330935	0.257494786797226\\
0.136690647482014	0.25549758055178\\
0.138489208633093	0.253176437411521\\
0.140287769784173	0.250546749016667\\
0.142086330935252	0.24763775190775\\
0.143884892086331	0.244490743888809\\
0.14568345323741	0.241157605993377\\
0.147482014388489	0.237698274447081\\
0.149280575539568	0.234178398603155\\
0.151079136690647	0.230666328887341\\
0.152877697841727	0.227230178151024\\
0.154676258992806	0.223934771740225\\
0.156474820143885	0.220838551686811\\
0.158273381294964	0.217991051795224\\
0.160071942446043	0.215430462809383\\
0.161870503597122	0.21318236715276\\
0.163669064748201	0.211258602176024\\
0.165467625899281	0.209657795951314\\
0.16726618705036	0.208365817895693\\
0.169064748201439	0.207358031519389\\
0.170863309352518	0.206601053405444\\
0.172661870503597	0.206056497329239\\
0.174460431654676	0.205681103987659\\
0.176258992805755	0.205432136231548\\
0.178057553956835	0.205268340851581\\
0.179856115107914	0.205152547940859\\
0.181654676258993	0.205052465605876\\
0.183453237410072	0.204942369638534\\
0.185251798561151	0.204802971557957\\
0.18705035971223	0.204621703188772\\
0.188848920863309	0.204392212477997\\
0.190647482014388	0.204113973291682\\
0.192446043165468	0.203791018439997\\
0.194244604316547	0.203431087311344\\
0.196043165467626	0.203044221854903\\
0.197841726618705	0.20264163155053\\
0.199640287769784	0.202234504297681\\
0.201438848920863	0.201832677150804\\
0.203237410071942	0.20144400917492\\
0.205035971223022	0.201073404826723\\
0.206834532374101	0.200722557913909\\
0.20863309352518	0.200389436237501\\
0.210431654676259	0.200068648698536\\
0.212230215827338	0.199751344581925\\
0.214028776978417	0.199426077146666\\
0.215827338129496	0.199079097868698\\
0.217625899280575	0.198695531632706\\
0.219424460431655	0.198259769526788\\
0.221223021582734	0.197756778709371\\
0.223021582733813	0.197172478396211\\
0.224820143884892	0.196494921396619\\
0.226618705035971	0.195715230260797\\
0.22841726618705	0.194826262555197\\
0.23021582733813	0.19382511672916\\
0.232014388489209	0.192712642272081\\
0.233812949640288	0.191493314113726\\
0.235611510791367	0.190175399360146\\
0.237410071942446	0.188770503363781\\
0.239208633093525	0.187293378992918\\
0.241007194244604	0.185761269548052\\
0.242805755395683	0.184193279371301\\
0.244604316546762	0.182609991651565\\
0.246402877697842	0.181032355488719\\
0.248201438848921	0.179480941996831\\
0.25	0.17797519580606\\
0.251798561151079	0.176532582268167\\
0.253597122302158	0.175167744084068\\
0.255395683453237	0.173892457936258\\
0.257194244604317	0.172714579009197\\
0.258992805755396	0.171637847971678\\
0.260791366906475	0.170661930835664\\
0.262589928057554	0.169782306475381\\
0.264388489208633	0.168990746772819\\
0.266187050359712	0.168275494394183\\
0.267985611510791	0.167622093621437\\
0.26978417266187	0.167014578325669\\
0.27158273381295	0.166434246355935\\
0.273381294964029	0.165862313663492\\
0.275179856115108	0.165280444932348\\
0.276978417266187	0.164670769501348\\
0.278776978417266	0.164017308045852\\
0.280575539568345	0.163305971140775\\
0.282374100719425	0.162525515423671\\
0.284172661870503	0.161667658745217\\
0.285971223021583	0.160727612702785\\
0.287769784172662	0.159704154353337\\
0.289568345323741	0.158599825248066\\
0.29136690647482	0.157420969809009\\
0.293165467625899	0.156177720085734\\
0.294964028776978	0.154883590060808\\
0.296762589928058	0.153555356127448\\
0.298561151079136	0.152212886615952\\
0.300359712230216	0.150878299604333\\
0.302158273381295	0.149576001317736\\
0.303956834532374	0.148331451983658\\
0.305755395683453	0.147171498467061\\
0.307553956834532	0.146120909073338\\
0.309352517985612	0.145204598082479\\
0.311151079136691	0.144444871851289\\
0.31294964028777	0.14386173743884\\
0.314748201438849	0.143470872518143\\
0.316546762589928	0.143284148223316\\
0.318345323741007	0.143307905067143\\
0.320143884892087	0.143543777189566\\
0.321942446043165	0.143987425722059\\
0.323741007194245	0.144629702439521\\
0.325539568345324	0.14545607135689\\
0.327338129496403	0.146447701350506\\
0.329136690647482	0.147581642319612\\
0.330935251798561	0.148832197680711\\
0.33273381294964	0.150171090679377\\
0.334532374100719	0.151568588808117\\
0.336330935251799	0.152994186185854\\
0.338129496402878	0.154417258991848\\
0.339928057553957	0.155807977600898\\
0.341726618705036	0.157138225223324\\
0.343525179856115	0.15838043276415\\
0.345323741007194	0.159509237740446\\
0.347122302158274	0.160502140038899\\
0.348920863309352	0.161339013471651\\
0.350719424460432	0.162003093253104\\
0.352517985611511	0.16248009066067\\
0.35431654676259	0.162759509849115\\
0.356115107913669	0.162833497140395\\
0.357913669064748	0.162698095619196\\
0.359712230215827	0.162352099445539\\
0.361510791366906	0.16179823499584\\
0.363309352517986	0.161041907380834\\
0.365107913669065	0.160092286822835\\
0.366906474820144	0.158961088336195\\
0.368705035971223	0.157663231991137\\
0.370503597122302	0.156217061586063\\
0.372302158273381	0.154642072214206\\
0.374100719424461	0.152960383165036\\
0.375899280575539	0.151196212608178\\
0.377697841726619	0.149374879594348\\
0.379496402877698	0.147522556885355\\
0.381294964028777	0.145665978830156\\
0.383093525179856	0.143831257879101\\
0.384892086330935	0.142043713102135\\
0.386690647482014	0.140326818439638\\
0.388489208633093	0.138701502428336\\
0.390287769784173	0.137185356112914\\
0.392086330935252	0.135792484817582\\
0.393884892086331	0.134532335611474\\
0.39568345323741	0.13340985317204\\
0.397482014388489	0.132424782267346\\
0.399280575539568	0.131572803054859\\
0.401079136690648	0.130843334565368\\
0.402877697841726	0.1302219735236\\
0.404676258992806	0.129690730896696\\
0.406474820143885	0.129228258912957\\
0.408273381294964	0.128811125276417\\
0.410071942446043	0.128414317094175\\
0.411870503597122	0.128012526773207\\
0.413669064748201	0.127580515054452\\
0.415467625899281	0.127094722091923\\
0.41726618705036	0.126532879314545\\
0.419064748201439	0.125875880776274\\
0.420863309352518	0.125107477517136\\
0.422661870503597	0.124215452183003\\
0.424460431654677	0.123192330565465\\
0.426258992805755	0.122034173325009\\
0.428057553956835	0.120741970033696\\
0.429856115107913	0.119322061403971\\
0.431654676258993	0.117786097750695\\
0.433453237410072	0.116150830157997\\
0.435251798561151	0.114438395808738\\
0.43705035971223	0.112675919003692\\
0.438848920863309	0.110895274623068\\
0.440647482014388	0.109132172553451\\
0.442446043165468	0.107426401349706\\
0.444244604316547	0.105819246123917\\
0.446043165467626	0.104354174403455\\
0.447841726618705	0.103073387061176\\
0.449640287769784	0.102017776867592\\
0.451438848920864	0.101221393177885\\
0.453237410071942	0.100713899123572\\
0.455035971223022	0.100515736840422\\
0.4568345323741	0.100637945554763\\
0.45863309352518	0.101080376636651\\
0.460431654676259	0.101832961874421\\
0.462230215827338	0.102874768979858\\
0.464028776978417	0.104176750363864\\
0.465827338129496	0.105702222499641\\
0.467625899280575	0.107409218745138\\
0.469424460431655	0.109252549205312\\
0.471223021582734	0.111186467590248\\
0.473021582733813	0.113163973674985\\
0.474820143884892	0.115140281395658\\
0.476618705035971	0.117073907852076\\
0.47841726618705	0.118926534511321\\
0.480215827338129	0.120664693468628\\
0.482014388489209	0.12225936488746\\
0.483812949640288	0.123687321419465\\
0.485611510791367	0.124930021534894\\
0.487410071942446	0.125974999911306\\
0.489208633093525	0.126815070031104\\
0.491007194244604	0.127448954745109\\
0.492805755395684	0.127881142455837\\
0.494604316546763	0.128120199634829\\
0.496402877697842	0.128180341612384\\
0.498201438848921	0.128080483547478\\
0.5	0.127843890931123\\
0.501798561151079	0.127497551895116\\
0.503597122302158	0.1270714453833\\
0.505395683453237	0.126597539989998\\
0.507194244604316	0.126109402910765\\
0.508992805755396	0.125640359786252\\
0.510791366906475	0.125223082241223\\
0.512589928057554	0.124887478261723\\
0.514388489208633	0.124661162343264\\
0.516187050359712	0.12456495140882\\
0.517985611510791	0.124615061551957\\
0.519784172661871	0.12482083881725\\
0.52158273381295	0.1251847294528\\
0.523381294964029	0.125701690908735\\
0.525179856115108	0.126359863319648\\
0.526978417266187	0.127141074426518\\
0.528776978417266	0.128021018566101\\
0.530575539568345	0.128971427312345\\
0.532374100719424	0.129959749077256\\
0.534172661870503	0.130951729484238\\
0.535971223021583	0.131912632642229\\
0.537769784172662	0.132807218583421\\
0.539568345323741	0.133600798141905\\
0.54136690647482	0.134261723804546\\
0.543165467625899	0.134760820266981\\
0.544964028776978	0.135073512564446\\
0.546762589928058	0.13517771836653\\
0.548561151079136	0.135057092595465\\
0.550359712230216	0.134699252560873\\
0.552158273381295	0.134097805788965\\
0.553956834532374	0.13325125565114\\
0.555755395683453	0.132162574194405\\
0.557553956834532	0.130840227387381\\
0.559352517985611	0.129298351817181\\
0.561151079136691	0.127555298373656\\
0.56294964028777	0.125634516985049\\
0.564748201438849	0.123563301858021\\
0.566546762589928	0.121372606313838\\
0.568345323741007	0.119097024379122\\
0.570143884892086	0.116773305935254\\
0.571942446043165	0.114439414570461\\
0.573741007194245	0.112133196204719\\
0.575539568345324	0.109893121220762\\
0.577338129496403	0.107753302159183\\
0.579136690647482	0.105745202461969\\
0.580935251798561	0.103894390633128\\
0.58273381294964	0.10222073131602\\
0.584532374100719	0.100735984359442\\
0.586330935251799	0.099443475787751\\
0.588129496402878	0.0983378387274177\\
0.589928057553957	0.0974055626139974\\
0.591726618705036	0.0966254814738365\\
0.593525179856115	0.095970259620919\\
0.595323741007194	0.0954065069996731\\
0.597122302158274	0.0948979448993299\\
0.598920863309352	0.0944073073841439\\
0.600719424460432	0.0938966063765329\\
0.602517985611511	0.0933304326462525\\
0.60431654676259	0.0926753927729036\\
0.606115107913669	0.0919031056446455\\
0.607913669064748	0.0909892584735223\\
0.609712230215827	0.0899158217743102\\
0.611510791366906	0.0886713092734867\\
0.613309352517986	0.0872499178190838\\
0.615107913669065	0.085652612546654\\
0.616906474820144	0.0838875784942306\\
0.618705035971223	0.0819699057767219\\
0.620503597122302	0.0799215701975036\\
0.622302158273381	0.0777713604717653\\
0.624100719424461	0.0755540153932766\\
0.625899280575539	0.0733117149568749\\
0.627697841726619	0.0710899461218883\\
0.629496402877698	0.0689391906535636\\
0.631294964028777	0.0669112265469894\\
0.633093525179856	0.0650594228124474\\
0.634892086330935	0.0634330900135631\\
0.636690647482014	0.062076402337636\\
0.638489208633093	0.061022569330753\\
0.640287769784173	0.0602934329338504\\
0.642086330935252	0.0598946706198437\\
0.643884892086331	0.0598171274350989\\
0.64568345323741	0.0600343449805951\\
0.647482014388489	0.0605085336639383\\
0.649280575539568	0.0611923883565898\\
0.651079136690648	0.0620326857575925\\
0.652877697841726	0.0629745580707373\\
0.654676258992806	0.0639651554746731\\
0.656474820143885	0.0649561465316316\\
0.658273381294964	0.065904926772236\\
0.660071942446043	0.0667752075747628\\
0.661870503597122	0.067539127993498\\
0.663669064748201	0.0681776698372197\\
0.665467625899281	0.0686793687938643\\
0.66726618705036	0.0690414277001359\\
0.669064748201439	0.0692693273537856\\
0.670863309352518	0.0693762146940238\\
0.672661870503597	0.0693822893267914\\
0.674460431654677	0.0693137501791619\\
0.676258992805755	0.0692039381444445\\
0.678057553956835	0.0690879364717489\\
0.679856115107913	0.0690048364688945\\
0.681654676258993	0.0689932384517942\\
0.683453237410072	0.0690916787813912\\
0.685251798561151	0.0693335236336828\\
0.68705035971223	0.0697471186556974\\
0.688848920863309	0.0703516180645598\\
0.690647482014389	0.0711588409453027\\
0.692446043165468	0.0721680011049857\\
0.694244604316547	0.0733697666107339\\
0.696043165467626	0.0747452371022732\\
0.697841726618705	0.0762682886992312\\
0.699640287769784	0.0779069688074295\\
0.701438848920864	0.0796253258599331\\
0.703237410071942	0.0813861469060714\\
0.705035971223022	0.0831523720790365\\
0.7068345323741	0.0848881494249096\\
0.70863309352518	0.0865598345586057\\
0.710431654676259	0.0881390723791238\\
0.712230215827338	0.0896010581564809\\
0.714028776978417	0.0909274224437745\\
0.715827338129496	0.092104465243457\\
0.717625899280576	0.093125329867509\\
0.719424460431655	0.0939890669675859\\
0.721223021582734	0.0946998824971391\\
0.723021582733813	0.09526764633382\\
0.724820143884892	0.0957078197389581\\
0.726618705035971	0.0960404888204077\\
0.72841726618705	0.0962896486038644\\
0.730215827338129	0.0964823432082652\\
0.732014388489209	0.0966468364958077\\
0.733812949640288	0.096813985314379\\
0.735611510791367	0.0970116167881655\\
0.737410071942446	0.0972667870958803\\
0.739208633093525	0.0976021997408542\\
0.741007194244604	0.0980369520052849\\
0.742805755395684	0.0985836435823237\\
0.744604316546763	0.0992489098378073\\
0.746402877697842	0.100031963936468\\
0.748201438848921	0.100927218647519\\
0.75	0.101921132888079\\
0.751798561151079	0.102995271025274\\
0.753597122302158	0.104127315057715\\
0.755395683453237	0.105291855871893\\
0.757194244604316	0.106462921094113\\
0.758992805755396	0.107612598343355\\
0.760791366906475	0.108715220402186\\
0.762589928057554	0.109746980206111\\
0.764388489208633	0.110687072052884\\
0.766187050359712	0.111517313149331\\
0.767985611510791	0.112225644513511\\
0.769784172661871	0.112803100065035\\
0.77158273381295	0.113246982984485\\
0.773381294964029	0.113558726599829\\
0.775179856115108	0.113745875916058\\
0.776978417266187	0.113819606729875\\
0.778776978417266	0.113794664678056\\
0.780575539568345	0.113689875420792\\
0.782374100719424	0.113526868445809\\
0.784172661870503	0.113328660026532\\
0.785971223021583	0.113118741780735\\
0.787769784172662	0.112920900856911\\
0.789568345323741	0.112756547563529\\
0.79136690647482	0.112645759955987\\
0.793165467625899	0.11260256370252\\
0.794964028776978	0.112638303103499\\
0.796762589928058	0.112758371470695\\
0.798561151079136	0.112963427611288\\
0.800359712230216	0.113247982727585\\
0.802158273381295	0.113603428910506\\
0.803956834532374	0.114014699746828\\
0.805755395683453	0.114464319658288\\
0.807553956834532	0.114932995876797\\
0.809352517985611	0.115398907654023\\
0.811151079136691	0.115841241372558\\
0.81294964028777	0.116239179600922\\
0.814748201438849	0.116575320275857\\
0.816546762589928	0.116833809045503\\
0.818345323741007	0.117002811570344\\
0.820143884892086	0.11707348652319\\
0.821942446043165	0.117043558956319\\
0.823741007194245	0.116912557447429\\
0.825539568345324	0.116686451363024\\
0.827338129496403	0.116374751407201\\
0.829136690647482	0.11599039702524\\
0.830935251798561	0.115549421089012\\
0.83273381294964	0.115071183268873\\
0.834532374100719	0.114575474831981\\
0.836330935251799	0.114082619817571\\
0.838129496402878	0.113613030751801\\
0.839928057553957	0.113184892206819\\
0.841726618705036	0.112814618623593\\
0.843525179856115	0.112512674584011\\
0.845323741007194	0.112287566156509\\
0.847122302158274	0.112141835551252\\
0.848920863309352	0.112073828408007\\
0.850719424460432	0.112076056657035\\
0.852517985611511	0.112138827394314\\
0.85431654676259	0.112246286871713\\
0.856115107913669	0.112381721658986\\
0.857913669064748	0.112526535710704\\
0.859712230215827	0.112660667878429\\
0.861510791366906	0.112765301924754\\
0.863309352517986	0.112822512727764\\
0.865107913669065	0.112818238577448\\
0.866906474820144	0.112739929972448\\
0.868705035971223	0.11257948574233\\
0.870503597122302	0.112331891957932\\
0.872302158273381	0.111998453915028\\
0.874100719424461	0.111582378055029\\
0.875899280575539	0.111093414088445\\
0.877697841726619	0.110543055132689\\
0.879496402877698	0.109946545789259\\
0.881294964028777	0.109320726743499\\
0.883093525179856	0.108685260223205\\
0.884892086330935	0.108058972703157\\
0.886690647482014	0.107460335560397\\
0.888489208633093	0.106907459058458\\
0.890287769784173	0.106413753503633\\
0.892086330935252	0.10599095905766\\
0.893884892086331	0.105645461148146\\
0.89568345323741	0.105380393522316\\
0.897482014388489	0.105192528849062\\
0.899280575539568	0.105077242198486\\
0.901079136690648	0.10502311418111\\
0.902877697841726	0.10501721647214\\
0.904676258992806	0.105043146633087\\
0.906474820143885	0.105084523833519\\
0.908273381294964	0.105123899151637\\
0.910071942446043	0.105145437236086\\
0.911870503597122	0.105134497902541\\
0.913669064748201	0.105077699546978\\
0.915467625899281	0.104966382573907\\
0.91726618705036	0.104793642593375\\
0.919064748201439	0.104558683046657\\
0.920863309352518	0.104261166700218\\
0.922661870503597	0.103907361186727\\
0.924460431654677	0.103504237946542\\
0.926258992805755	0.103062825275369\\
0.928057553956835	0.102594695989608\\
0.929856115107913	0.102114904166124\\
0.931654676258993	0.101636387090246\\
0.933453237410072	0.101173120959354\\
0.935251798561151	0.100738187282419\\
0.93705035971223	0.100341139606645\\
0.938848920863309	0.0999906335106016\\
0.940647482014389	0.0996912046414113\\
0.942446043165468	0.0994455198981018\\
0.944244604316547	0.0992507337130669\\
0.946043165467626	0.0991051582466535\\
0.947841726618705	0.0990008588470674\\
0.949640287769784	0.0989305299880103\\
0.951438848920864	0.0988832798360888\\
0.953237410071942	0.0988505617765194\\
0.955035971223022	0.0988218831805522\\
0.956834532374101	0.098789632507338\\
0.95863309352518	0.0987463319266011\\
0.960431654676259	0.0986857426313155\\
0.962230215827338	0.0986050974530119\\
0.964028776978417	0.0985020311326233\\
0.965827338129496	0.0983789387376353\\
0.967625899280576	0.0982371010124658\\
0.969424460431655	0.0980826321814231\\
0.971223021582734	0.097918156675452\\
0.973021582733813	0.0977517558905351\\
0.974820143884892	0.0975871063466191\\
0.976618705035971	0.0974319231289267\\
0.97841726618705	0.0972894343784841\\
0.980215827338129	0.0971635786380192\\
0.982014388489209	0.0970558764999136\\
0.983812949640288	0.0969667007278265\\
0.985611510791367	0.0968968670746531\\
0.987410071942446	0.0968425820870612\\
0.989208633093525	0.0968033973043454\\
0.991007194244604	0.0967724137935281\\
0.992805755395684	0.0967510894484432\\
0.994604316546763	0.0967299946619493\\
0.996402877697842	0.0967156167437604\\
0.998201438848921	0.0967017951637432\\
1	0.0966948823651942\\
};
\addlegendentry{$15$}

\addplot [color=myblue, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.0877072032861081\\
-0.998201438848921	0.0877011943163334\\
-0.996402877697842	0.0876891738191559\\
-0.994604316546763	0.0876775250732383\\
-0.992805755395683	0.0876599242073528\\
-0.991007194244604	0.0876426737291996\\
-0.989208633093525	0.0876161028758686\\
-0.987410071942446	0.0875814333644446\\
-0.985611510791367	0.0875318265925499\\
-0.983812949640288	0.0874668111971466\\
-0.982014388489209	0.0873831759137747\\
-0.98021582733813	0.0872820595923736\\
-0.97841726618705	0.0871647292565097\\
-0.976618705035971	0.0870331783740507\\
-0.974820143884892	0.0868922601134573\\
-0.973021582733813	0.0867453761405404\\
-0.971223021582734	0.0866004882139373\\
-0.969424460431655	0.0864607643975832\\
-0.967625899280576	0.0863333749224428\\
-0.965827338129497	0.0862193616563909\\
-0.964028776978417	0.0861227474733076\\
-0.962230215827338	0.0860423927935705\\
-0.960431654676259	0.0859777148183275\\
-0.95863309352518	0.0859238955969796\\
-0.956834532374101	0.0858755519314371\\
-0.955035971223022	0.0858251060650198\\
-0.953237410071942	0.0857643032966041\\
-0.951438848920863	0.085686445050833\\
-0.949640287769784	0.0855827901300091\\
-0.947841726618705	0.0854484154773024\\
-0.946043165467626	0.0852768412613699\\
-0.944244604316547	0.0850662522863856\\
-0.942446043165468	0.0848148281162615\\
-0.940647482014389	0.0845265798288974\\
-0.938848920863309	0.0842041807462559\\
-0.93705035971223	0.0838542569110947\\
-0.935251798561151	0.0834843832671508\\
-0.933453237410072	0.0831036186822647\\
-0.931654676258993	0.0827205280691649\\
-0.929856115107914	0.0823439980888565\\
-0.928057553956835	0.081982212698833\\
-0.926258992805755	0.0816395347664565\\
-0.924460431654676	0.0813214828723238\\
-0.922661870503597	0.0810283433223403\\
-0.920863309352518	0.0807597249364862\\
-0.919064748201439	0.0805110383896758\\
-0.91726618705036	0.0802781134723105\\
-0.915467625899281	0.0800521871741628\\
-0.913669064748201	0.079826426093345\\
-0.911870503597122	0.0795916856204625\\
-0.910071942446043	0.0793401079023045\\
-0.908273381294964	0.079063835915919\\
-0.906474820143885	0.0787570727227841\\
-0.904676258992806	0.0784168789672127\\
-0.902877697841727	0.0780408653210301\\
-0.901079136690647	0.0776304936870511\\
-0.899280575539568	0.0771873871431005\\
-0.897482014388489	0.0767167188714212\\
-0.89568345323741	0.0762235119462462\\
-0.893884892086331	0.0757163853823039\\
-0.892086330935252	0.0752017575672247\\
-0.890287769784173	0.074687266888081\\
-0.888489208633094	0.0741792691430633\\
-0.886690647482014	0.0736834102031954\\
-0.884892086330935	0.073202727560078\\
-0.883093525179856	0.0727390126064449\\
-0.881294964028777	0.0722919615361924\\
-0.879496402877698	0.0718579620710279\\
-0.877697841726619	0.0714336942343821\\
-0.87589928057554	0.0710121650053904\\
-0.87410071942446	0.0705871527567303\\
-0.872302158273381	0.0701503100619795\\
-0.870503597122302	0.0696958588480714\\
-0.868705035971223	0.0692162626008488\\
-0.866906474820144	0.0687073117662452\\
-0.865107913669065	0.0681647607210635\\
-0.863309352517986	0.0675869074809197\\
-0.861510791366906	0.0669736280517367\\
-0.859712230215827	0.06632776713518\\
-0.857913669064748	0.0656536240644999\\
-0.856115107913669	0.0649566260369974\\
-0.85431654676259	0.0642437875164181\\
-0.852517985611511	0.0635226613303187\\
-0.850719424460432	0.0628022385870542\\
-0.848920863309352	0.062088572571123\\
-0.847122302158273	0.0613895006475584\\
-0.845323741007194	0.060709368923466\\
-0.843525179856115	0.0600519698172163\\
-0.841726618705036	0.0594185003886498\\
-0.839928057553957	0.0588088393287376\\
-0.838129496402878	0.0582196207994731\\
-0.836330935251799	0.057646531008477\\
-0.834532374100719	0.0570842075193069\\
-0.83273381294964	0.0565257277887589\\
-0.830935251798561	0.0559644759765731\\
-0.829136690647482	0.0553929897135947\\
-0.827338129496403	0.054806147570953\\
-0.825539568345324	0.0541983760346578\\
-0.823741007194245	0.0535671590148874\\
-0.821942446043165	0.0529107975045994\\
-0.820143884892086	0.0522311032727772\\
-0.818345323741007	0.0515301710502773\\
-0.816546762589928	0.0508140345438489\\
-0.814748201438849	0.0500890714689323\\
-0.81294964028777	0.0493635017700507\\
-0.811151079136691	0.0486462375217138\\
-0.809352517985611	0.0479466345764137\\
-0.807553956834532	0.0472739606693531\\
-0.805755395683453	0.0466357198175666\\
-0.803956834532374	0.046038906784282\\
-0.802158273381295	0.0454874315446143\\
-0.800359712230216	0.0449840549452851\\
-0.798561151079137	0.044527921130113\\
-0.796762589928058	0.0441175864398573\\
-0.794964028776978	0.0437478157216231\\
-0.793165467625899	0.0434132363125722\\
-0.79136690647482	0.0431064137700747\\
-0.789568345323741	0.0428204232026725\\
-0.787769784172662	0.0425484817568283\\
-0.785971223021583	0.0422850471015446\\
-0.784172661870504	0.0420264725591655\\
-0.782374100719424	0.0417708859043214\\
-0.780575539568345	0.0415196928379959\\
-0.778776978417266	0.0412759954189625\\
-0.776978417266187	0.041046835007782\\
-0.775179856115108	0.0408404956033543\\
-0.773381294964029	0.0406684942671331\\
-0.77158273381295	0.0405425988445247\\
-0.76978417266187	0.0404761574284713\\
-0.767985611510791	0.0404814264043833\\
-0.766187050359712	0.040569937815551\\
-0.764388489208633	0.0407508723185252\\
-0.762589928057554	0.0410304845609538\\
-0.760791366906475	0.0414121751909626\\
-0.758992805755396	0.0418946436469508\\
-0.757194244604317	0.0424735598795484\\
-0.755395683453237	0.0431406900832133\\
-0.753597122302158	0.0438869863448342\\
-0.751798561151079	0.0446990319150814\\
-0.75	0.0455642919773769\\
-0.748201438848921	0.0464691720653322\\
-0.746402877697842	0.0474022062172159\\
-0.744604316546763	0.0483521801633849\\
-0.742805755395683	0.0493100203670254\\
-0.741007194244604	0.0502690511651255\\
-0.739208633093525	0.051225839672862\\
-0.737410071942446	0.0521789816591679\\
-0.735611510791367	0.0531296845325686\\
-0.733812949640288	0.0540822318987577\\
-0.732014388489209	0.0550425113072923\\
-0.73021582733813	0.0560185701675778\\
-0.72841726618705	0.0570175417682001\\
-0.726618705035971	0.0580490800184335\\
-0.724820143884892	0.0591215749939024\\
-0.723021582733813	0.0602426233090073\\
-0.721223021582734	0.0614178345915604\\
-0.719424460431655	0.0626514799244812\\
-0.717625899280576	0.0639453257942857\\
-0.715827338129496	0.0652986718956907\\
-0.714028776978417	0.0667074827997213\\
-0.712230215827338	0.0681656221632786\\
-0.710431654676259	0.069665247706635\\
-0.70863309352518	0.0711961259700515\\
-0.706834532374101	0.0727478435611553\\
-0.705035971223022	0.07430774702238\\
-0.703237410071942	0.075864607836946\\
-0.701438848920863	0.0774064848715025\\
-0.699640287769784	0.0789226603144391\\
-0.697841726618705	0.0804028327001454\\
-0.696043165467626	0.0818395350971609\\
-0.694244604316547	0.0832264717131218\\
-0.692446043165468	0.0845602906569956\\
-0.690647482014389	0.0858391544856264\\
-0.688848920863309	0.0870639265049408\\
-0.68705035971223	0.0882382665939546\\
-0.685251798561151	0.089366580503679\\
-0.683453237410072	0.0904558458646051\\
-0.681654676258993	0.0915139917831874\\
-0.679856115107914	0.0925507334113519\\
-0.678057553956835	0.0935754603097172\\
-0.676258992805755	0.0945985084187925\\
-0.674460431654676	0.0956287436355578\\
-0.672661870503597	0.0966756961579696\\
-0.670863309352518	0.0977452011963459\\
-0.669064748201439	0.0988428309851269\\
-0.66726618705036	0.0999711587496203\\
-0.665467625899281	0.10113110301799\\
-0.663669064748201	0.102320535406946\\
-0.661870503597122	0.103535446692673\\
-0.660071942446043	0.104769426043401\\
-0.658273381294964	0.106014031418473\\
-0.656474820143885	0.10725937409931\\
-0.654676258992806	0.108494799003184\\
-0.652877697841727	0.109708309367563\\
-0.651079136690648	0.110887486249867\\
-0.649280575539568	0.112020626875572\\
-0.647482014388489	0.113096689655982\\
-0.64568345323741	0.114106394355\\
-0.643884892086331	0.115040935357272\\
-0.642086330935252	0.11589405565145\\
-0.640287769784173	0.116661669348775\\
-0.638489208633094	0.117341317104371\\
-0.636690647482014	0.117932696415407\\
-0.634892086330935	0.118437971438043\\
-0.633093525179856	0.118861698871649\\
-0.631294964028777	0.119210281749363\\
-0.629496402877698	0.119491908210965\\
-0.627697841726619	0.119715597432252\\
-0.62589928057554	0.119892458696216\\
-0.62410071942446	0.120033490692497\\
-0.622302158273381	0.120150682631024\\
-0.620503597122302	0.12025349206417\\
-0.618705035971223	0.120352674454785\\
-0.616906474820144	0.120456297266001\\
-0.615107913669065	0.120571671004961\\
-0.613309352517986	0.120702636432989\\
-0.611510791366906	0.120852317431495\\
-0.609712230215827	0.121020121744882\\
-0.607913669064748	0.121204124073008\\
-0.606115107913669	0.121397985081335\\
-0.60431654676259	0.121594531774178\\
-0.602517985611511	0.121783797183296\\
-0.600719424460432	0.121954952738158\\
-0.598920863309352	0.122095802380357\\
-0.597122302158273	0.122193099243859\\
-0.595323741007194	0.122233583705294\\
-0.593525179856115	0.122204370807162\\
-0.591726618705036	0.122093580465641\\
-0.589928057553957	0.121890686849604\\
-0.588129496402878	0.121586255511215\\
-0.586330935251799	0.121173106745628\\
-0.584532374100719	0.120647025785245\\
-0.58273381294964	0.120005427791374\\
-0.580935251798561	0.119248849860508\\
-0.579136690647482	0.118380892670098\\
-0.577338129496403	0.117408056150342\\
-0.575539568345324	0.116339084959547\\
-0.573741007194245	0.115185361639037\\
-0.571942446043165	0.113961478756156\\
-0.570143884892086	0.112682780215768\\
-0.568345323741007	0.111366922909682\\
-0.566546762589928	0.110032286037177\\
-0.564748201438849	0.108698521009606\\
-0.56294964028777	0.10738442851204\\
-0.561151079136691	0.106108923471504\\
-0.559352517985611	0.104888554004315\\
-0.557553956834532	0.10373908190243\\
-0.555755395683453	0.102672671881253\\
-0.553956834532374	0.10169900042646\\
-0.552158273381295	0.100823464236927\\
-0.550359712230216	0.100049003341078\\
-0.548561151079137	0.0993731579109671\\
-0.546762589928057	0.0987905974872988\\
-0.544964028776978	0.0982924506430368\\
-0.543165467625899	0.0978671801908091\\
-0.54136690647482	0.0975011636626699\\
-0.539568345323741	0.0971789649348306\\
-0.537769784172662	0.0968847104117155\\
-0.535971223021583	0.096602379364251\\
-0.534172661870504	0.0963175699232384\\
-0.532374100719424	0.0960169805804421\\
-0.530575539568345	0.0956891307998142\\
-0.528776978417266	0.0953254790268913\\
-0.526978417266187	0.0949216503072808\\
-0.525179856115108	0.0944755243265904\\
-0.523381294964029	0.0939900888885656\\
-0.52158273381295	0.0934710223883163\\
-0.51978417266187	0.0929286953107016\\
-0.517985611510791	0.092377014930417\\
-0.516187050359712	0.0918338198632347\\
-0.514388489208633	0.091319227126852\\
-0.512589928057554	0.0908561016100307\\
-0.510791366906475	0.0904696854754257\\
-0.508992805755396	0.0901845004951767\\
-0.507194244604317	0.0900252163736774\\
-0.505395683453237	0.0900148070817434\\
-0.503597122302158	0.0901738722200026\\
-0.501798561151079	0.0905188071510825\\
-0.5	0.0910615058583337\\
-0.498201438848921	0.0918082996426995\\
-0.496402877697842	0.0927594923477736\\
-0.494604316546763	0.0939092390765296\\
-0.492805755395683	0.0952467584161346\\
-0.491007194244604	0.096755963733529\\
-0.489208633093525	0.0984170481390534\\
-0.487410071942446	0.100205514293646\\
-0.485611510791367	0.102095420562512\\
-0.483812949640288	0.104059669077128\\
-0.482014388489209	0.106070374343328\\
-0.480215827338129	0.108100795822099\\
-0.47841726618705	0.11012461961412\\
-0.476618705035971	0.112117927543048\\
-0.474820143884892	0.114058741449931\\
-0.473021582733813	0.115928410402027\\
-0.471223021582734	0.117710310712108\\
-0.469424460431655	0.119391662806979\\
-0.467625899280576	0.120963351143355\\
-0.465827338129496	0.122418452629783\\
-0.464028776978417	0.123753482986613\\
-0.462230215827338	0.124968653073692\\
-0.460431654676259	0.126066983060134\\
-0.45863309352518	0.127054453376512\\
-0.456834532374101	0.127939600227032\\
-0.455035971223022	0.128733167971563\\
-0.453237410071942	0.129448107205613\\
-0.451438848920863	0.130098659569567\\
-0.449640287769784	0.130700255419858\\
-0.447841726618705	0.131268261125319\\
-0.446043165467626	0.131819782560777\\
-0.444244604316547	0.132369140383608\\
-0.442446043165468	0.132930715446948\\
-0.440647482014388	0.133516432098336\\
-0.438848920863309	0.134137389515434\\
-0.43705035971223	0.13480110314708\\
-0.435251798561151	0.135513128660566\\
-0.433453237410072	0.136275354875137\\
-0.431654676258993	0.137086827868619\\
-0.429856115107914	0.137942792576819\\
-0.428057553956834	0.138836446718144\\
-0.426258992805755	0.139757333198344\\
-0.424460431654676	0.140693126981813\\
-0.422661870503597	0.141629144022397\\
-0.420863309352518	0.1425498164037\\
-0.419064748201439	0.143436612112919\\
-0.41726618705036	0.144271502227047\\
-0.415467625899281	0.145036279813728\\
-0.413669064748201	0.145712838342935\\
-0.411870503597122	0.146284197021094\\
-0.410071942446043	0.146734395783642\\
-0.408273381294964	0.147049290689145\\
-0.406474820143885	0.147216817294704\\
-0.404676258992806	0.147227497112952\\
-0.402877697841727	0.14707418161505\\
-0.401079136690647	0.146753054951919\\
-0.399280575539568	0.146263075224737\\
-0.397482014388489	0.145606761136274\\
-0.39568345323741	0.144790863339269\\
-0.393884892086331	0.143824127967283\\
-0.392086330935252	0.142719513253445\\
-0.390287769784173	0.141493529081094\\
-0.388489208633093	0.140166119372192\\
-0.386690647482014	0.138760381014189\\
-0.384892086330935	0.137302418782455\\
-0.383093525179856	0.135820741987206\\
-0.381294964028777	0.134346005626612\\
-0.379496402877698	0.132909873887283\\
-0.377697841726619	0.131545037420822\\
-0.37589928057554	0.130283422824871\\
-0.37410071942446	0.129155925096105\\
-0.372302158273381	0.128190776216779\\
-0.370503597122302	0.127412750053398\\
-0.368705035971223	0.126841843895696\\
-0.366906474820144	0.126493744924033\\
-0.365107913669065	0.126376000092499\\
-0.363309352517986	0.126490674780807\\
-0.361510791366907	0.126833230823237\\
-0.359712230215827	0.127392495336836\\
-0.357913669064748	0.128151852140284\\
-0.356115107913669	0.129089331523955\\
-0.35431654676259	0.130179410182544\\
-0.352517985611511	0.131393586429223\\
-0.350719424460432	0.132702192971618\\
-0.348920863309353	0.134074522767836\\
-0.347122302158273	0.135481194302962\\
-0.345323741007194	0.136893766180937\\
-0.343525179856115	0.138286751925304\\
-0.341726618705036	0.139637448310604\\
-0.339928057553957	0.140927409171643\\
-0.338129496402878	0.142142084585434\\
-0.336330935251799	0.143270173093639\\
-0.33453237410072	0.144305033095545\\
-0.33273381294964	0.145244742063857\\
-0.330935251798561	0.146091329728792\\
-0.329136690647482	0.146850972272409\\
-0.327338129496403	0.147533105549021\\
-0.325539568345324	0.148150407290468\\
-0.323741007194245	0.148717893991467\\
-0.321942446043165	0.149252476486308\\
-0.320143884892086	0.149772221334977\\
-0.318345323741007	0.150295334280836\\
-0.316546762589928	0.150839742383812\\
-0.314748201438849	0.151421808405867\\
-0.31294964028777	0.152056248604515\\
-0.311151079136691	0.152754686107047\\
-0.309352517985612	0.153526193151088\\
-0.307553956834532	0.154375806145161\\
-0.305755395683453	0.155305455462225\\
-0.303956834532374	0.156312918310799\\
-0.302158273381295	0.157394020975562\\
-0.300359712230216	0.158539411825485\\
-0.298561151079137	0.15973836130436\\
-0.296762589928057	0.160977886660908\\
-0.294964028776978	0.162244303329161\\
-0.293165467625899	0.16352294622279\\
-0.29136690647482	0.164799821211656\\
-0.289568345323741	0.166061442735368\\
-0.287769784172662	0.167295607563834\\
-0.285971223021583	0.168491709564005\\
-0.284172661870504	0.169641362531041\\
-0.282374100719425	0.170738119471865\\
-0.280575539568345	0.171777798875985\\
-0.278776978417266	0.172758116815137\\
-0.276978417266187	0.173678582095507\\
-0.275179856115108	0.174540182138159\\
-0.273381294964029	0.175344585718904\\
-0.27158273381295	0.176094239975298\\
-0.26978417266187	0.176791219443354\\
-0.267985611510791	0.177437322396816\\
-0.266187050359712	0.178034236214359\\
-0.264388489208633	0.178580784825574\\
-0.262589928057554	0.179075060222609\\
-0.260791366906475	0.179513868057866\\
-0.258992805755396	0.179892572491078\\
-0.257194244604317	0.180205571449541\\
-0.255395683453237	0.180446555491852\\
-0.253597122302158	0.180609237204712\\
-0.251798561151079	0.180687900938731\\
-0.25	0.18067813661129\\
-0.248201438848921	0.180577860359135\\
-0.246402877697842	0.180387869639825\\
-0.244604316546762	0.180112552945635\\
-0.242805755395683	0.179760463992055\\
-0.241007194244604	0.179344685322787\\
-0.239208633093525	0.178882848354433\\
-0.237410071942446	0.178397351139625\\
-0.235611510791367	0.177914577690994\\
-0.233812949640288	0.177464207319739\\
-0.232014388489209	0.17707814899865\\
-0.23021582733813	0.176789068240882\\
-0.22841726618705	0.176628842140992\\
-0.226618705035971	0.176626637873114\\
-0.224820143884892	0.176807165780706\\
-0.223021582733813	0.177190076563502\\
-0.221223021582734	0.177785780814463\\
-0.219424460431655	0.17859710987898\\
-0.217625899280575	0.179618279345204\\
-0.215827338129496	0.180834781445232\\
-0.214028776978417	0.182224655773\\
-0.212230215827338	0.183759405529834\\
-0.210431654676259	0.185406236370059\\
-0.20863309352518	0.187129822382217\\
-0.206834532374101	0.188894820971373\\
-0.205035971223022	0.190667626881577\\
-0.203237410071943	0.192418871420968\\
-0.201438848920863	0.194124675419762\\
-0.199640287769784	0.195768415587659\\
-0.197841726618705	0.197341197371594\\
-0.196043165467626	0.198842592576961\\
-0.194244604316547	0.200280035058932\\
-0.192446043165468	0.201668366982339\\
-0.190647482014388	0.203028345114425\\
-0.188848920863309	0.204384917631867\\
-0.18705035971223	0.205765007083461\\
-0.185251798561151	0.207194966423503\\
-0.183453237410072	0.208698167344131\\
-0.181654676258993	0.210292430873096\\
-0.179856115107914	0.211987938339595\\
-0.178057553956835	0.213785557451854\\
-0.176258992805755	0.215676425322473\\
-0.174460431654676	0.217641390098894\\
-0.172661870503597	0.21965239820359\\
-0.170863309352518	0.221673522478404\\
-0.169064748201439	0.223664739638378\\
-0.16726618705036	0.225581589574428\\
-0.165467625899281	0.227381212186494\\
-0.163669064748201	0.229024256871836\\
-0.161870503597122	0.230478469839449\\
-0.160071942446043	0.231720744064113\\
-0.158273381294964	0.232739934959105\\
-0.156474820143885	0.23353782130382\\
-0.154676258992806	0.234130403088836\\
-0.152877697841727	0.234547273260615\\
-0.151079136690648	0.234830928771095\\
-0.149280575539568	0.235034278476749\\
-0.147482014388489	0.235217782818117\\
-0.14568345323741	0.235445310756966\\
-0.143884892086331	0.235779652368654\\
-0.142086330935252	0.236277567856408\\
-0.140287769784173	0.236985070992145\\
-0.138489208633093	0.237933507824076\\
-0.136690647482014	0.239136575748577\\
-0.134892086330935	0.240589341360435\\
-0.133093525179856	0.242268544554311\\
-0.131294964028777	0.244135333839314\\
-0.129496402877698	0.246139096332239\\
-0.127697841726619	0.248223014797058\\
-0.12589928057554	0.250329627540975\\
-0.12410071942446	0.252407511841156\\
-0.122302158273381	0.254416550988209\\
-0.120503597122302	0.256333423853661\\
-0.118705035971223	0.258154731600922\\
-0.116906474820144	0.259899537012072\\
-0.115107913669065	0.261608903256256\\
-0.113309352517986	0.263344183502697\\
-0.111510791366907	0.26518232274989\\
-0.109712230215827	0.267209477341583\\
-0.107913669064748	0.269512284492274\\
-0.106115107913669	0.272168598637033\\
-0.10431654676259	0.275237488761803\\
-0.102517985611511	0.278750706241241\\
-0.100719424460432	0.282706011179416\\
-0.0989208633093526	0.287063900740133\\
-0.0971223021582733	0.291747950092825\\
-0.0953237410071942	0.29664891192021\\
-0.0935251798561151	0.30163219365076\\
-0.091726618705036	0.306547644028678\\
-0.0899280575539569	0.311241202007392\\
-0.0881294964028777	0.31556680698856\\
-0.0863309352517985	0.319398622157151\\
-0.0845323741007195	0.322641958172008\\
-0.0827338129496403	0.325244231972762\\
-0.0809352517985611	0.327200325856985\\
-0.079136690647482	0.328560933895447\\
-0.0773381294964028	0.329434035693355\\
-0.0755395683453238	0.329983928172176\\
-0.0737410071942446	0.330424856859435\\
-0.0719424460431654	0.331009533690069\\
-0.0701438848920863	0.332011344025896\\
-0.0683453237410072	0.333701574249141\\
-0.0665467625899281	0.336322605257417\\
-0.064748201438849	0.340061424101064\\
-0.0629496402877697	0.345026880078648\\
-0.0611510791366907	0.351235877803075\\
-0.0593525179856115	0.358610811236098\\
-0.0575539568345323	0.366989531840749\\
-0.0557553956834533	0.376145739053534\\
-0.053956834532374	0.385816839805731\\
-0.052158273381295	0.395735373539787\\
-0.0503597122302158	0.405660932429696\\
-0.0485611510791368	0.415410117742215\\
-0.0467625899280575	0.424882922705464\\
-0.0449640287769784	0.434084421744572\\
-0.0431654676258993	0.443139937763617\\
-0.0413669064748202	0.452302062782353\\
-0.0395683453237411	0.46194641872547\\
-0.0377697841726617	0.472553775378472\\
-0.0359712230215827	0.484675902727595\\
-0.0341726618705035	0.498885910990225\\
-0.0323741007194245	0.515716549700915\\
-0.0305755395683453	0.5355953273873\\
-0.0287769784172662	0.558787001159399\\
-0.026978417266187	0.585354391757758\\
-0.025179856115108	0.61514312137552\\
-0.0233812949640288	0.647790554304173\\
-0.0215827338129496	0.682753195762056\\
-0.0197841726618705	0.719344981826125\\
-0.0179856115107913	0.75677904207318\\
-0.0161870503597123	0.794208072258973\\
-0.0143884892086331	0.830760480294307\\
-0.0125899280575541	0.865571707845752\\
-0.0107913669064747	0.897810830587593\\
-0.00899280575539571	0.926703215220906\\
-0.00719424460431654	0.951549815372385\\
-0.00539568345323751	0.971743698954597\\
-0.0035971223021582	0.986784078149104\\
-0.00179856115107903	0.996288043865003\\
0	1\\
0.00179856115107917	0.996288043865003\\
0.0035971223021582	0.986784078149104\\
0.00539568345323751	0.971743698954597\\
0.00719424460431654	0.951549815372385\\
0.00899280575539571	0.926703215220906\\
0.0107913669064747	0.897810830587593\\
0.0125899280575539	0.865571707845752\\
0.0143884892086331	0.830760480294307\\
0.0161870503597123	0.794208072258973\\
0.0179856115107914	0.75677904207318\\
0.0197841726618705	0.719344981826125\\
0.0215827338129496	0.682753195762056\\
0.0233812949640288	0.647790554304173\\
0.025179856115108	0.61514312137552\\
0.026978417266187	0.585354391757758\\
0.0287769784172662	0.558787001159399\\
0.0305755395683453	0.5355953273873\\
0.0323741007194245	0.515716549700915\\
0.0341726618705035	0.498885910990225\\
0.0359712230215827	0.484675902727595\\
0.0377697841726619	0.472553775378472\\
0.0395683453237411	0.46194641872547\\
0.0413669064748202	0.452302062782353\\
0.0431654676258993	0.443139937763617\\
0.0449640287769784	0.434084421744572\\
0.0467625899280575	0.424882922705464\\
0.0485611510791368	0.415410117742215\\
0.0503597122302158	0.405660932429696\\
0.052158273381295	0.395735373539787\\
0.053956834532374	0.385816839805731\\
0.0557553956834532	0.376145739053534\\
0.0575539568345325	0.366989531840749\\
0.0593525179856115	0.358610811236098\\
0.0611510791366907	0.351235877803075\\
0.0629496402877697	0.345026880078648\\
0.0647482014388489	0.340061424101064\\
0.0665467625899281	0.336322605257417\\
0.0683453237410072	0.333701574249141\\
0.0701438848920863	0.332011344025896\\
0.0719424460431654	0.331009533690069\\
0.0737410071942446	0.330424856859435\\
0.0755395683453238	0.329983928172176\\
0.077338129496403	0.329434035693355\\
0.079136690647482	0.328560933895447\\
0.0809352517985611	0.327200325856985\\
0.0827338129496403	0.325244231972762\\
0.0845323741007195	0.322641958172008\\
0.0863309352517985	0.319398622157151\\
0.0881294964028777	0.31556680698856\\
0.0899280575539567	0.311241202007392\\
0.091726618705036	0.306547644028678\\
0.0935251798561151	0.30163219365076\\
0.0953237410071942	0.29664891192021\\
0.0971223021582734	0.291747950092825\\
0.0989208633093524	0.287063900740133\\
0.100719424460432	0.282706011179416\\
0.102517985611511	0.278750706241241\\
0.10431654676259	0.275237488761803\\
0.106115107913669	0.272168598637033\\
0.107913669064748	0.269512284492274\\
0.109712230215827	0.267209477341583\\
0.111510791366907	0.26518232274989\\
0.113309352517986	0.263344183502697\\
0.115107913669065	0.261608903256256\\
0.116906474820144	0.259899537012072\\
0.118705035971223	0.258154731600922\\
0.120503597122302	0.256333423853661\\
0.122302158273381	0.254416550988209\\
0.12410071942446	0.252407511841156\\
0.12589928057554	0.250329627540975\\
0.127697841726619	0.248223014797058\\
0.129496402877698	0.246139096332239\\
0.131294964028777	0.244135333839314\\
0.133093525179856	0.242268544554311\\
0.134892086330935	0.240589341360435\\
0.136690647482014	0.239136575748577\\
0.138489208633093	0.237933507824076\\
0.140287769784173	0.236985070992145\\
0.142086330935252	0.236277567856408\\
0.143884892086331	0.235779652368654\\
0.14568345323741	0.235445310756966\\
0.147482014388489	0.235217782818117\\
0.149280575539568	0.235034278476749\\
0.151079136690647	0.234830928771095\\
0.152877697841727	0.234547273260615\\
0.154676258992806	0.234130403088836\\
0.156474820143885	0.23353782130382\\
0.158273381294964	0.232739934959105\\
0.160071942446043	0.231720744064113\\
0.161870503597122	0.230478469839449\\
0.163669064748201	0.229024256871836\\
0.165467625899281	0.227381212186494\\
0.16726618705036	0.225581589574428\\
0.169064748201439	0.223664739638378\\
0.170863309352518	0.221673522478404\\
0.172661870503597	0.21965239820359\\
0.174460431654676	0.217641390098894\\
0.176258992805755	0.215676425322473\\
0.178057553956835	0.213785557451854\\
0.179856115107914	0.211987938339595\\
0.181654676258993	0.210292430873096\\
0.183453237410072	0.208698167344131\\
0.185251798561151	0.207194966423503\\
0.18705035971223	0.205765007083461\\
0.188848920863309	0.204384917631867\\
0.190647482014388	0.203028345114425\\
0.192446043165468	0.201668366982339\\
0.194244604316547	0.200280035058932\\
0.196043165467626	0.198842592576961\\
0.197841726618705	0.197341197371594\\
0.199640287769784	0.195768415587659\\
0.201438848920863	0.194124675419762\\
0.203237410071942	0.192418871420968\\
0.205035971223022	0.190667626881577\\
0.206834532374101	0.188894820971373\\
0.20863309352518	0.187129822382217\\
0.210431654676259	0.185406236370059\\
0.212230215827338	0.183759405529834\\
0.214028776978417	0.182224655773\\
0.215827338129496	0.180834781445232\\
0.217625899280575	0.179618279345204\\
0.219424460431655	0.17859710987898\\
0.221223021582734	0.177785780814463\\
0.223021582733813	0.177190076563502\\
0.224820143884892	0.176807165780706\\
0.226618705035971	0.176626637873114\\
0.22841726618705	0.176628842140992\\
0.23021582733813	0.176789068240882\\
0.232014388489209	0.17707814899865\\
0.233812949640288	0.177464207319739\\
0.235611510791367	0.177914577690994\\
0.237410071942446	0.178397351139625\\
0.239208633093525	0.178882848354433\\
0.241007194244604	0.179344685322787\\
0.242805755395683	0.179760463992055\\
0.244604316546762	0.180112552945635\\
0.246402877697842	0.180387869639825\\
0.248201438848921	0.180577860359135\\
0.25	0.18067813661129\\
0.251798561151079	0.180687900938731\\
0.253597122302158	0.180609237204712\\
0.255395683453237	0.180446555491852\\
0.257194244604317	0.180205571449541\\
0.258992805755396	0.179892572491078\\
0.260791366906475	0.179513868057866\\
0.262589928057554	0.179075060222609\\
0.264388489208633	0.178580784825574\\
0.266187050359712	0.178034236214359\\
0.267985611510791	0.177437322396816\\
0.26978417266187	0.176791219443354\\
0.27158273381295	0.176094239975298\\
0.273381294964029	0.175344585718904\\
0.275179856115108	0.174540182138159\\
0.276978417266187	0.173678582095507\\
0.278776978417266	0.172758116815137\\
0.280575539568345	0.171777798875985\\
0.282374100719425	0.170738119471865\\
0.284172661870503	0.169641362531041\\
0.285971223021583	0.168491709564005\\
0.287769784172662	0.167295607563834\\
0.289568345323741	0.166061442735368\\
0.29136690647482	0.164799821211656\\
0.293165467625899	0.16352294622279\\
0.294964028776978	0.162244303329161\\
0.296762589928058	0.160977886660908\\
0.298561151079136	0.15973836130436\\
0.300359712230216	0.158539411825485\\
0.302158273381295	0.157394020975562\\
0.303956834532374	0.156312918310799\\
0.305755395683453	0.155305455462225\\
0.307553956834532	0.154375806145161\\
0.309352517985612	0.153526193151088\\
0.311151079136691	0.152754686107047\\
0.31294964028777	0.152056248604515\\
0.314748201438849	0.151421808405867\\
0.316546762589928	0.150839742383812\\
0.318345323741007	0.150295334280836\\
0.320143884892087	0.149772221334977\\
0.321942446043165	0.149252476486308\\
0.323741007194245	0.148717893991467\\
0.325539568345324	0.148150407290468\\
0.327338129496403	0.147533105549021\\
0.329136690647482	0.146850972272409\\
0.330935251798561	0.146091329728792\\
0.33273381294964	0.145244742063857\\
0.334532374100719	0.144305033095545\\
0.336330935251799	0.143270173093639\\
0.338129496402878	0.142142084585434\\
0.339928057553957	0.140927409171643\\
0.341726618705036	0.139637448310604\\
0.343525179856115	0.138286751925304\\
0.345323741007194	0.136893766180937\\
0.347122302158274	0.135481194302962\\
0.348920863309352	0.134074522767836\\
0.350719424460432	0.132702192971618\\
0.352517985611511	0.131393586429223\\
0.35431654676259	0.130179410182544\\
0.356115107913669	0.129089331523955\\
0.357913669064748	0.128151852140284\\
0.359712230215827	0.127392495336836\\
0.361510791366906	0.126833230823237\\
0.363309352517986	0.126490674780807\\
0.365107913669065	0.126376000092499\\
0.366906474820144	0.126493744924033\\
0.368705035971223	0.126841843895696\\
0.370503597122302	0.127412750053398\\
0.372302158273381	0.128190776216779\\
0.374100719424461	0.129155925096105\\
0.375899280575539	0.130283422824871\\
0.377697841726619	0.131545037420822\\
0.379496402877698	0.132909873887283\\
0.381294964028777	0.134346005626612\\
0.383093525179856	0.135820741987206\\
0.384892086330935	0.137302418782455\\
0.386690647482014	0.138760381014189\\
0.388489208633093	0.140166119372192\\
0.390287769784173	0.141493529081094\\
0.392086330935252	0.142719513253445\\
0.393884892086331	0.143824127967283\\
0.39568345323741	0.144790863339269\\
0.397482014388489	0.145606761136274\\
0.399280575539568	0.146263075224737\\
0.401079136690648	0.146753054951919\\
0.402877697841726	0.14707418161505\\
0.404676258992806	0.147227497112952\\
0.406474820143885	0.147216817294704\\
0.408273381294964	0.147049290689145\\
0.410071942446043	0.146734395783642\\
0.411870503597122	0.146284197021094\\
0.413669064748201	0.145712838342935\\
0.415467625899281	0.145036279813728\\
0.41726618705036	0.144271502227047\\
0.419064748201439	0.143436612112919\\
0.420863309352518	0.1425498164037\\
0.422661870503597	0.141629144022397\\
0.424460431654677	0.140693126981813\\
0.426258992805755	0.139757333198344\\
0.428057553956835	0.138836446718144\\
0.429856115107913	0.137942792576819\\
0.431654676258993	0.137086827868619\\
0.433453237410072	0.136275354875137\\
0.435251798561151	0.135513128660566\\
0.43705035971223	0.13480110314708\\
0.438848920863309	0.134137389515434\\
0.440647482014388	0.133516432098336\\
0.442446043165468	0.132930715446948\\
0.444244604316547	0.132369140383608\\
0.446043165467626	0.131819782560777\\
0.447841726618705	0.131268261125319\\
0.449640287769784	0.130700255419858\\
0.451438848920864	0.130098659569567\\
0.453237410071942	0.129448107205613\\
0.455035971223022	0.128733167971563\\
0.4568345323741	0.127939600227032\\
0.45863309352518	0.127054453376512\\
0.460431654676259	0.126066983060134\\
0.462230215827338	0.124968653073692\\
0.464028776978417	0.123753482986613\\
0.465827338129496	0.122418452629783\\
0.467625899280575	0.120963351143355\\
0.469424460431655	0.119391662806979\\
0.471223021582734	0.117710310712108\\
0.473021582733813	0.115928410402027\\
0.474820143884892	0.114058741449931\\
0.476618705035971	0.112117927543048\\
0.47841726618705	0.11012461961412\\
0.480215827338129	0.108100795822099\\
0.482014388489209	0.106070374343328\\
0.483812949640288	0.104059669077128\\
0.485611510791367	0.102095420562512\\
0.487410071942446	0.100205514293646\\
0.489208633093525	0.0984170481390534\\
0.491007194244604	0.096755963733529\\
0.492805755395684	0.0952467584161346\\
0.494604316546763	0.0939092390765296\\
0.496402877697842	0.0927594923477736\\
0.498201438848921	0.0918082996426995\\
0.5	0.0910615058583337\\
0.501798561151079	0.0905188071510825\\
0.503597122302158	0.0901738722200026\\
0.505395683453237	0.0900148070817434\\
0.507194244604316	0.0900252163736774\\
0.508992805755396	0.0901845004951767\\
0.510791366906475	0.0904696854754257\\
0.512589928057554	0.0908561016100307\\
0.514388489208633	0.091319227126852\\
0.516187050359712	0.0918338198632347\\
0.517985611510791	0.092377014930417\\
0.519784172661871	0.0929286953107016\\
0.52158273381295	0.0934710223883163\\
0.523381294964029	0.0939900888885656\\
0.525179856115108	0.0944755243265904\\
0.526978417266187	0.0949216503072808\\
0.528776978417266	0.0953254790268913\\
0.530575539568345	0.0956891307998142\\
0.532374100719424	0.0960169805804421\\
0.534172661870503	0.0963175699232384\\
0.535971223021583	0.096602379364251\\
0.537769784172662	0.0968847104117155\\
0.539568345323741	0.0971789649348306\\
0.54136690647482	0.0975011636626699\\
0.543165467625899	0.0978671801908091\\
0.544964028776978	0.0982924506430368\\
0.546762589928058	0.0987905974872988\\
0.548561151079136	0.0993731579109671\\
0.550359712230216	0.100049003341078\\
0.552158273381295	0.100823464236927\\
0.553956834532374	0.10169900042646\\
0.555755395683453	0.102672671881253\\
0.557553956834532	0.10373908190243\\
0.559352517985611	0.104888554004315\\
0.561151079136691	0.106108923471504\\
0.56294964028777	0.10738442851204\\
0.564748201438849	0.108698521009606\\
0.566546762589928	0.110032286037177\\
0.568345323741007	0.111366922909682\\
0.570143884892086	0.112682780215768\\
0.571942446043165	0.113961478756156\\
0.573741007194245	0.115185361639037\\
0.575539568345324	0.116339084959547\\
0.577338129496403	0.117408056150342\\
0.579136690647482	0.118380892670098\\
0.580935251798561	0.119248849860508\\
0.58273381294964	0.120005427791374\\
0.584532374100719	0.120647025785245\\
0.586330935251799	0.121173106745628\\
0.588129496402878	0.121586255511215\\
0.589928057553957	0.121890686849604\\
0.591726618705036	0.122093580465641\\
0.593525179856115	0.122204370807162\\
0.595323741007194	0.122233583705294\\
0.597122302158274	0.122193099243859\\
0.598920863309352	0.122095802380357\\
0.600719424460432	0.121954952738158\\
0.602517985611511	0.121783797183296\\
0.60431654676259	0.121594531774178\\
0.606115107913669	0.121397985081335\\
0.607913669064748	0.121204124073008\\
0.609712230215827	0.121020121744882\\
0.611510791366906	0.120852317431495\\
0.613309352517986	0.120702636432989\\
0.615107913669065	0.120571671004961\\
0.616906474820144	0.120456297266001\\
0.618705035971223	0.120352674454785\\
0.620503597122302	0.12025349206417\\
0.622302158273381	0.120150682631024\\
0.624100719424461	0.120033490692497\\
0.625899280575539	0.119892458696216\\
0.627697841726619	0.119715597432252\\
0.629496402877698	0.119491908210965\\
0.631294964028777	0.119210281749363\\
0.633093525179856	0.118861698871649\\
0.634892086330935	0.118437971438043\\
0.636690647482014	0.117932696415407\\
0.638489208633093	0.117341317104371\\
0.640287769784173	0.116661669348775\\
0.642086330935252	0.11589405565145\\
0.643884892086331	0.115040935357272\\
0.64568345323741	0.114106394355\\
0.647482014388489	0.113096689655982\\
0.649280575539568	0.112020626875572\\
0.651079136690648	0.110887486249867\\
0.652877697841726	0.109708309367563\\
0.654676258992806	0.108494799003184\\
0.656474820143885	0.10725937409931\\
0.658273381294964	0.106014031418473\\
0.660071942446043	0.104769426043401\\
0.661870503597122	0.103535446692673\\
0.663669064748201	0.102320535406946\\
0.665467625899281	0.10113110301799\\
0.66726618705036	0.0999711587496203\\
0.669064748201439	0.0988428309851269\\
0.670863309352518	0.0977452011963459\\
0.672661870503597	0.0966756961579696\\
0.674460431654677	0.0956287436355578\\
0.676258992805755	0.0945985084187925\\
0.678057553956835	0.0935754603097172\\
0.679856115107913	0.0925507334113519\\
0.681654676258993	0.0915139917831874\\
0.683453237410072	0.0904558458646051\\
0.685251798561151	0.089366580503679\\
0.68705035971223	0.0882382665939546\\
0.688848920863309	0.0870639265049408\\
0.690647482014389	0.0858391544856264\\
0.692446043165468	0.0845602906569956\\
0.694244604316547	0.0832264717131218\\
0.696043165467626	0.0818395350971609\\
0.697841726618705	0.0804028327001454\\
0.699640287769784	0.0789226603144391\\
0.701438848920864	0.0774064848715025\\
0.703237410071942	0.075864607836946\\
0.705035971223022	0.07430774702238\\
0.7068345323741	0.0727478435611553\\
0.70863309352518	0.0711961259700515\\
0.710431654676259	0.069665247706635\\
0.712230215827338	0.0681656221632786\\
0.714028776978417	0.0667074827997213\\
0.715827338129496	0.0652986718956907\\
0.717625899280576	0.0639453257942857\\
0.719424460431655	0.0626514799244812\\
0.721223021582734	0.0614178345915604\\
0.723021582733813	0.0602426233090073\\
0.724820143884892	0.0591215749939024\\
0.726618705035971	0.0580490800184335\\
0.72841726618705	0.0570175417682001\\
0.730215827338129	0.0560185701675778\\
0.732014388489209	0.0550425113072923\\
0.733812949640288	0.0540822318987577\\
0.735611510791367	0.0531296845325686\\
0.737410071942446	0.0521789816591679\\
0.739208633093525	0.051225839672862\\
0.741007194244604	0.0502690511651255\\
0.742805755395684	0.0493100203670254\\
0.744604316546763	0.0483521801633849\\
0.746402877697842	0.0474022062172159\\
0.748201438848921	0.0464691720653322\\
0.75	0.0455642919773769\\
0.751798561151079	0.0446990319150814\\
0.753597122302158	0.0438869863448342\\
0.755395683453237	0.0431406900832133\\
0.757194244604316	0.0424735598795484\\
0.758992805755396	0.0418946436469508\\
0.760791366906475	0.0414121751909626\\
0.762589928057554	0.0410304845609538\\
0.764388489208633	0.0407508723185252\\
0.766187050359712	0.040569937815551\\
0.767985611510791	0.0404814264043833\\
0.769784172661871	0.0404761574284713\\
0.77158273381295	0.0405425988445247\\
0.773381294964029	0.0406684942671331\\
0.775179856115108	0.0408404956033543\\
0.776978417266187	0.041046835007782\\
0.778776978417266	0.0412759954189625\\
0.780575539568345	0.0415196928379959\\
0.782374100719424	0.0417708859043214\\
0.784172661870503	0.0420264725591655\\
0.785971223021583	0.0422850471015446\\
0.787769784172662	0.0425484817568283\\
0.789568345323741	0.0428204232026725\\
0.79136690647482	0.0431064137700747\\
0.793165467625899	0.0434132363125722\\
0.794964028776978	0.0437478157216231\\
0.796762589928058	0.0441175864398573\\
0.798561151079136	0.044527921130113\\
0.800359712230216	0.0449840549452851\\
0.802158273381295	0.0454874315446143\\
0.803956834532374	0.046038906784282\\
0.805755395683453	0.0466357198175666\\
0.807553956834532	0.0472739606693531\\
0.809352517985611	0.0479466345764137\\
0.811151079136691	0.0486462375217138\\
0.81294964028777	0.0493635017700507\\
0.814748201438849	0.0500890714689323\\
0.816546762589928	0.0508140345438489\\
0.818345323741007	0.0515301710502773\\
0.820143884892086	0.0522311032727772\\
0.821942446043165	0.0529107975045994\\
0.823741007194245	0.0535671590148874\\
0.825539568345324	0.0541983760346578\\
0.827338129496403	0.054806147570953\\
0.829136690647482	0.0553929897135947\\
0.830935251798561	0.0559644759765731\\
0.83273381294964	0.0565257277887589\\
0.834532374100719	0.0570842075193069\\
0.836330935251799	0.057646531008477\\
0.838129496402878	0.0582196207994731\\
0.839928057553957	0.0588088393287376\\
0.841726618705036	0.0594185003886498\\
0.843525179856115	0.0600519698172163\\
0.845323741007194	0.060709368923466\\
0.847122302158274	0.0613895006475584\\
0.848920863309352	0.062088572571123\\
0.850719424460432	0.0628022385870542\\
0.852517985611511	0.0635226613303187\\
0.85431654676259	0.0642437875164181\\
0.856115107913669	0.0649566260369974\\
0.857913669064748	0.0656536240644999\\
0.859712230215827	0.06632776713518\\
0.861510791366906	0.0669736280517367\\
0.863309352517986	0.0675869074809197\\
0.865107913669065	0.0681647607210635\\
0.866906474820144	0.0687073117662452\\
0.868705035971223	0.0692162626008488\\
0.870503597122302	0.0696958588480714\\
0.872302158273381	0.0701503100619795\\
0.874100719424461	0.0705871527567303\\
0.875899280575539	0.0710121650053904\\
0.877697841726619	0.0714336942343821\\
0.879496402877698	0.0718579620710279\\
0.881294964028777	0.0722919615361924\\
0.883093525179856	0.0727390126064449\\
0.884892086330935	0.073202727560078\\
0.886690647482014	0.0736834102031954\\
0.888489208633093	0.0741792691430633\\
0.890287769784173	0.074687266888081\\
0.892086330935252	0.0752017575672247\\
0.893884892086331	0.0757163853823039\\
0.89568345323741	0.0762235119462462\\
0.897482014388489	0.0767167188714212\\
0.899280575539568	0.0771873871431005\\
0.901079136690648	0.0776304936870511\\
0.902877697841726	0.0780408653210301\\
0.904676258992806	0.0784168789672127\\
0.906474820143885	0.0787570727227841\\
0.908273381294964	0.079063835915919\\
0.910071942446043	0.0793401079023045\\
0.911870503597122	0.0795916856204625\\
0.913669064748201	0.079826426093345\\
0.915467625899281	0.0800521871741628\\
0.91726618705036	0.0802781134723105\\
0.919064748201439	0.0805110383896758\\
0.920863309352518	0.0807597249364862\\
0.922661870503597	0.0810283433223403\\
0.924460431654677	0.0813214828723238\\
0.926258992805755	0.0816395347664565\\
0.928057553956835	0.081982212698833\\
0.929856115107913	0.0823439980888565\\
0.931654676258993	0.0827205280691649\\
0.933453237410072	0.0831036186822647\\
0.935251798561151	0.0834843832671508\\
0.93705035971223	0.0838542569110947\\
0.938848920863309	0.0842041807462559\\
0.940647482014389	0.0845265798288974\\
0.942446043165468	0.0848148281162615\\
0.944244604316547	0.0850662522863856\\
0.946043165467626	0.0852768412613699\\
0.947841726618705	0.0854484154773024\\
0.949640287769784	0.0855827901300091\\
0.951438848920864	0.085686445050833\\
0.953237410071942	0.0857643032966041\\
0.955035971223022	0.0858251060650198\\
0.956834532374101	0.0858755519314371\\
0.95863309352518	0.0859238955969796\\
0.960431654676259	0.0859777148183275\\
0.962230215827338	0.0860423927935705\\
0.964028776978417	0.0861227474733076\\
0.965827338129496	0.0862193616563909\\
0.967625899280576	0.0863333749224428\\
0.969424460431655	0.0864607643975832\\
0.971223021582734	0.0866004882139373\\
0.973021582733813	0.0867453761405404\\
0.974820143884892	0.0868922601134573\\
0.976618705035971	0.0870331783740507\\
0.97841726618705	0.0871647292565097\\
0.980215827338129	0.0872820595923736\\
0.982014388489209	0.0873831759137747\\
0.983812949640288	0.0874668111971466\\
0.985611510791367	0.0875318265925499\\
0.987410071942446	0.0875814333644446\\
0.989208633093525	0.0876161028758686\\
0.991007194244604	0.0876426737291996\\
0.992805755395684	0.0876599242073528\\
0.994604316546763	0.0876775250732383\\
0.996402877697842	0.0876891738191559\\
0.998201438848921	0.0877011943163334\\
1	0.0877072032861081\\
};
\addlegendentry{$30$}

\end{axis}
\end{tikzpicture}%

\end{document}

==> figures/MTF/MTF_Green.tex <==
\documentclass[main.tex]{subfiles}
 
\begin{document}

\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
\definecolor{mygreen}{rgb}{0.1608,0.8078,0.1255}%
\definecolor{myblue}{rgb}{0.1255,0.1608,0.8078}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(-0\columnwidth,-0\columnwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Normalized frequency ($\pi$)},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={MTF ($\lambda = 543nm$)},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myred, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.0540073476731777\\
-0.98734176158905	0.0552840046584606\\
-0.974683523178101	0.0572905801236629\\
-0.962025344371796	0.0595038086175919\\
-0.949367105960846	0.0615023449063301\\
-0.936708867549896	0.0632048100233078\\
-0.924050629138947	0.0646102502942085\\
-0.911392390727997	0.0661225765943527\\
-0.898734152317047	0.0678335577249527\\
-0.886075973510742	0.0695241615176201\\
-0.873417735099792	0.0707558244466782\\
-0.860759496688843	0.0713081359863281\\
-0.848101258277893	0.071133203804493\\
-0.835443019866943	0.0705222114920616\\
-0.822784781455994	0.069786973297596\\
-0.810126602649689	0.0691351816058159\\
-0.797468364238739	0.0684147402644157\\
-0.784810125827789	0.0675278604030609\\
-0.77215188741684	0.06654142588377\\
-0.75949364900589	0.0656281262636185\\
-0.746835470199585	0.0647686794400215\\
-0.734177231788635	0.0638756528496742\\
-0.721518993377686	0.0622947365045547\\
-0.708860754966736	0.0590165518224239\\
-0.696202516555786	0.0538328774273396\\
-0.683544278144836	0.0484443008899689\\
-0.670886099338531	0.0454896204173565\\
-0.658227860927582	0.0465645976364613\\
-0.645569622516632	0.0509853549301624\\
-0.632911384105682	0.0568531677126884\\
-0.620253145694733	0.0624503716826439\\
-0.607594907283783	0.0669363960623741\\
-0.594936728477478	0.0700554698705673\\
-0.582278490066528	0.0719534009695053\\
-0.569620251655579	0.0732247307896614\\
-0.556962013244629	0.074774332344532\\
-0.544303774833679	0.0769166871905327\\
-0.531645596027374	0.0788897499442101\\
-0.518987357616425	0.0794712975621223\\
-0.506329119205475	0.078291617333889\\
-0.493670880794525	0.0760975405573845\\
-0.481012672185898	0.0737789943814278\\
-0.468354433774948	0.0715750604867935\\
-0.455696195363998	0.0697667449712753\\
-0.443037986755371	0.06959218531847\\
-0.430379748344421	0.072681687772274\\
-0.417721509933472	0.0793765038251877\\
-0.405063301324844	0.088179886341095\\
-0.392405062913895	0.0967121720314026\\
-0.379746824502945	0.102763645350933\\
-0.367088615894318	0.104144766926765\\
-0.354430377483368	0.0990104302763939\\
-0.341772139072418	0.0877642780542374\\
-0.329113930463791	0.0753043368458748\\
-0.316455692052841	0.069764256477356\\
-0.303797453641891	0.0776602923870087\\
-0.291139245033264	0.0983711555600166\\
-0.278481006622314	0.121669374406338\\
-0.265822798013687	0.134177640080452\\
-0.253164559602737	0.132751435041428\\
-0.240506336092949	0.129592731595039\\
-0.227848097681999	0.138913780450821\\
-0.215189874172211	0.158844366669655\\
-0.202531650662422	0.172988966107368\\
-0.189873412251472	0.171242594718933\\
-0.177215188741684	0.161511152982712\\
-0.164556965231895	0.157401278614998\\
-0.151898726820946	0.162771657109261\\
-0.139240503311157	0.172567963600159\\
-0.126582279801369	0.182951167225838\\
-0.113924048841	0.195331141352654\\
-0.101265825331211	0.213793724775314\\
-0.088607594370842	0.24161984026432\\
-0.0759493634104729	0.278868138790131\\
-0.0632911399006844	0.322557389736176\\
-0.0506329126656055	0.378562211990356\\
-0.0379746817052364	0.482859969139099\\
-0.0253164563328028	0.672641575336456\\
-0.0126582281664014	0.894095242023468\\
0	0.999999940395355\\
0.0126582281664014	0.894095242023468\\
0.0253164563328028	0.672641575336456\\
0.0379746817052364	0.482859969139099\\
0.0506329126656055	0.378562211990356\\
0.0632911399006844	0.322557389736176\\
0.0759493634104729	0.278868138790131\\
0.088607594370842	0.24161984026432\\
0.101265825331211	0.213793724775314\\
0.113924048841	0.195331141352654\\
0.126582279801369	0.182951167225838\\
0.139240503311157	0.172567963600159\\
0.151898726820946	0.162771657109261\\
0.164556965231895	0.157401278614998\\
0.177215188741684	0.161511152982712\\
0.189873412251472	0.171242594718933\\
0.202531650662422	0.172988966107368\\
0.215189874172211	0.158844366669655\\
0.227848097681999	0.138913780450821\\
0.240506336092949	0.129592731595039\\
0.253164559602737	0.132751435041428\\
0.265822798013687	0.134177640080452\\
0.278481006622314	0.121669374406338\\
0.291139245033264	0.0983711555600166\\
0.303797453641891	0.0776602923870087\\
0.316455692052841	0.069764256477356\\
0.329113930463791	0.0753043368458748\\
0.341772139072418	0.0877642780542374\\
0.354430377483368	0.0990104302763939\\
0.367088615894318	0.104144766926765\\
0.379746824502945	0.102763645350933\\
0.392405062913895	0.0967121720314026\\
0.405063301324844	0.088179886341095\\
0.417721509933472	0.0793765038251877\\
0.430379748344421	0.072681687772274\\
0.443037986755371	0.06959218531847\\
0.455696195363998	0.0697667449712753\\
0.468354433774948	0.0715750604867935\\
0.481012672185898	0.0737789943814278\\
0.493670880794525	0.0760975405573845\\
0.506329119205475	0.078291617333889\\
0.518987357616425	0.0794712975621223\\
0.531645596027374	0.0788897499442101\\
0.544303774833679	0.0769166871905327\\
0.556962013244629	0.074774332344532\\
0.569620251655579	0.0732247307896614\\
0.582278490066528	0.0719534009695053\\
0.594936728477478	0.0700554698705673\\
0.607594907283783	0.0669363960623741\\
0.620253145694733	0.0624503716826439\\
0.632911384105682	0.0568531677126884\\
0.645569622516632	0.0509853549301624\\
0.658227860927582	0.0465645976364613\\
0.670886099338531	0.0454896204173565\\
0.683544278144836	0.0484443008899689\\
0.696202516555786	0.0538328774273396\\
0.708860754966736	0.0590165518224239\\
0.721518993377686	0.0622947365045547\\
0.734177231788635	0.0638756528496742\\
0.746835470199585	0.0647686794400215\\
0.75949364900589	0.0656281262636185\\
0.77215188741684	0.06654142588377\\
0.784810125827789	0.0675278604030609\\
0.797468364238739	0.0684147402644157\\
0.810126602649689	0.0691351816058159\\
0.822784781455994	0.069786973297596\\
0.835443019866943	0.0705222114920616\\
0.848101258277893	0.071133203804493\\
0.860759496688843	0.0713081359863281\\
0.873417735099792	0.0707558244466782\\
0.886075973510742	0.0695241615176201\\
0.898734152317047	0.0678335577249527\\
0.911392390727997	0.0661225765943527\\
0.924050629138947	0.0646102502942085\\
0.936708867549896	0.0632048100233078\\
0.949367105960846	0.0615023449063301\\
0.962025344371796	0.0595038086175919\\
0.974683523178101	0.0572905801236629\\
0.98734176158905	0.0552840046584606\\
1	0.0540073476731777\\
};
\addlegendentry{$0.5 m$}

\addplot [color=mygreen, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.0178652163594961\\
-0.98734176158905	0.0174776390194893\\
-0.974683523178101	0.0166292116045952\\
-0.962025344371796	0.0154297901317477\\
-0.949367105960846	0.0140390926972032\\
-0.936708867549896	0.012869612313807\\
-0.924050629138947	0.0124054551124573\\
-0.911392390727997	0.0134597988799214\\
-0.898734152317047	0.0163490306586027\\
-0.886075973510742	0.0203628968447447\\
-0.873417735099792	0.0241462159901857\\
-0.860759496688843	0.0267746299505234\\
-0.848101258277893	0.0281658563762903\\
-0.835443019866943	0.0289823934435844\\
-0.822784781455994	0.0298427492380142\\
-0.810126602649689	0.0310060996562243\\
-0.797468364238739	0.0323319472372532\\
-0.784810125827789	0.0337420403957367\\
-0.77215188741684	0.0352841876447201\\
-0.75949364900589	0.0370223633944988\\
-0.746835470199585	0.0386956632137299\\
-0.734177231788635	0.0399487875401974\\
-0.721518993377686	0.0404926016926765\\
-0.708860754966736	0.04042674228549\\
-0.696202516555786	0.0402842275798321\\
-0.683544278144836	0.0409239567816257\\
-0.670886099338531	0.0429792925715446\\
-0.658227860927582	0.0465360209345818\\
-0.645569622516632	0.0509568676352501\\
-0.632911384105682	0.0555332526564598\\
-0.620253145694733	0.0598050877451897\\
-0.607594907283783	0.0636911690235138\\
-0.594936728477478	0.0672086700797081\\
-0.582278490066528	0.0701378956437111\\
-0.569620251655579	0.0717008039355278\\
-0.556962013244629	0.0709074288606644\\
-0.544303774833679	0.067208893597126\\
-0.531645596027374	0.0613186024129391\\
-0.518987357616425	0.0552920326590538\\
-0.506329119205475	0.0517852827906609\\
-0.493670880794525	0.0525266639888287\\
-0.481012672185898	0.0573333986103535\\
-0.468354433774948	0.064223937690258\\
-0.455696195363998	0.0705664902925491\\
-0.443037986755371	0.0744467452168465\\
-0.430379748344421	0.0756030976772308\\
-0.417721509933472	0.0752625614404678\\
-0.405063301324844	0.0753070861101151\\
-0.392405062913895	0.0772823840379715\\
-0.379746824502945	0.0817265659570694\\
-0.367088615894318	0.0880098342895508\\
-0.354430377483368	0.094828873872757\\
-0.341772139072418	0.100589342415333\\
-0.329113930463791	0.10406206548214\\
-0.316455692052841	0.105099938809872\\
-0.303797453641891	0.104851543903351\\
-0.291139245033264	0.105054698884487\\
-0.278481006622314	0.106387972831726\\
-0.265822798013687	0.107825182378292\\
-0.253164559602737	0.108373008668423\\
-0.240506336092949	0.108853057026863\\
-0.227848097681999	0.111810557544231\\
-0.215189874172211	0.119900055229664\\
-0.202531650662422	0.134083271026611\\
-0.189873412251472	0.152340710163116\\
-0.177215188741684	0.170028030872345\\
-0.164556965231895	0.182413667440414\\
-0.151898726820946	0.188235506415367\\
-0.139240503311157	0.190659865736961\\
-0.126582279801369	0.194580897688866\\
-0.113924048841	0.203706592321396\\
-0.101265825331211	0.21919173002243\\
-0.088607594370842	0.240979224443436\\
-0.0759493634104729	0.273657381534576\\
-0.0632911399006844	0.331115692853928\\
-0.0506329126656055	0.432940900325775\\
-0.0379746817052364	0.587992250919342\\
-0.0253164563328028	0.773922801017761\\
-0.0126582281664014	0.933265805244446\\
0	1\\
0.0126582281664014	0.933265805244446\\
0.0253164563328028	0.773922801017761\\
0.0379746817052364	0.587992250919342\\
0.0506329126656055	0.432940900325775\\
0.0632911399006844	0.331115692853928\\
0.0759493634104729	0.273657381534576\\
0.088607594370842	0.240979224443436\\
0.101265825331211	0.21919173002243\\
0.113924048841	0.203706592321396\\
0.126582279801369	0.194580897688866\\
0.139240503311157	0.190659865736961\\
0.151898726820946	0.188235506415367\\
0.164556965231895	0.182413667440414\\
0.177215188741684	0.170028030872345\\
0.189873412251472	0.152340710163116\\
0.202531650662422	0.134083271026611\\
0.215189874172211	0.119900055229664\\
0.227848097681999	0.111810557544231\\
0.240506336092949	0.108853057026863\\
0.253164559602737	0.108373008668423\\
0.265822798013687	0.107825182378292\\
0.278481006622314	0.106387972831726\\
0.291139245033264	0.105054698884487\\
0.303797453641891	0.104851543903351\\
0.316455692052841	0.105099938809872\\
0.329113930463791	0.10406206548214\\
0.341772139072418	0.100589342415333\\
0.354430377483368	0.094828873872757\\
0.367088615894318	0.0880098342895508\\
0.379746824502945	0.0817265659570694\\
0.392405062913895	0.0772823840379715\\
0.405063301324844	0.0753070861101151\\
0.417721509933472	0.0752625614404678\\
0.430379748344421	0.0756030976772308\\
0.443037986755371	0.0744467452168465\\
0.455696195363998	0.0705664902925491\\
0.468354433774948	0.064223937690258\\
0.481012672185898	0.0573333986103535\\
0.493670880794525	0.0525266639888287\\
0.506329119205475	0.0517852827906609\\
0.518987357616425	0.0552920326590538\\
0.531645596027374	0.0613186024129391\\
0.544303774833679	0.067208893597126\\
0.556962013244629	0.0709074288606644\\
0.569620251655579	0.0717008039355278\\
0.582278490066528	0.0701378956437111\\
0.594936728477478	0.0672086700797081\\
0.607594907283783	0.0636911690235138\\
0.620253145694733	0.0598050877451897\\
0.632911384105682	0.0555332526564598\\
0.645569622516632	0.0509568676352501\\
0.658227860927582	0.0465360209345818\\
0.670886099338531	0.0429792925715446\\
0.683544278144836	0.0409239567816257\\
0.696202516555786	0.0402842275798321\\
0.708860754966736	0.04042674228549\\
0.721518993377686	0.0404926016926765\\
0.734177231788635	0.0399487875401974\\
0.746835470199585	0.0386956632137299\\
0.75949364900589	0.0370223633944988\\
0.77215188741684	0.0352841876447201\\
0.784810125827789	0.0337420403957367\\
0.797468364238739	0.0323319472372532\\
0.810126602649689	0.0310060996562243\\
0.822784781455994	0.0298427492380142\\
0.835443019866943	0.0289823934435844\\
0.848101258277893	0.0281658563762903\\
0.860759496688843	0.0267746299505234\\
0.873417735099792	0.0241462159901857\\
0.886075973510742	0.0203628968447447\\
0.898734152317047	0.0163490306586027\\
0.911392390727997	0.0134597988799214\\
0.924050629138947	0.0124054551124573\\
0.936708867549896	0.012869612313807\\
0.949367105960846	0.0140390926972032\\
0.962025344371796	0.0154297901317477\\
0.974683523178101	0.0166292116045952\\
0.98734176158905	0.0174776390194893\\
1	0.0178652163594961\\
};
\addlegendentry{$1.3 m$}

\addplot [color=myblue, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.0422975644469261\\
-0.98734176158905	0.0418248735368252\\
-0.974683523178101	0.0402594916522503\\
-0.962025344371796	0.0370785444974899\\
-0.949367105960846	0.0321415290236473\\
-0.936708867549896	0.026020921766758\\
-0.924050629138947	0.0194177217781544\\
-0.911392390727997	0.0134298838675022\\
-0.898734152317047	0.00954609829932451\\
-0.886075973510742	0.00846354383975267\\
-0.873417735099792	0.00906348135322332\\
-0.860759496688843	0.0103743067011237\\
-0.848101258277893	0.011436628177762\\
-0.835443019866943	0.0121149672195315\\
-0.822784781455994	0.0131610911339521\\
-0.810126602649689	0.014847912825644\\
-0.797468364238739	0.0162779670208693\\
-0.784810125827789	0.0163796078413725\\
-0.77215188741684	0.0148306246846914\\
-0.75949364900589	0.0122828688472509\\
-0.746835470199585	0.0093041192740202\\
-0.734177231788635	0.00589668657630682\\
-0.721518993377686	0.00163519789930433\\
-0.708860754966736	0.00486043468117714\\
-0.696202516555786	0.011860953643918\\
-0.683544278144836	0.0186831653118134\\
-0.670886099338531	0.0240260697901249\\
-0.658227860927582	0.0270897913724184\\
-0.645569622516632	0.0277323219925165\\
-0.632911384105682	0.0260514635592699\\
-0.620253145694733	0.0225495044142008\\
-0.607594907283783	0.0181439854204655\\
-0.594936728477478	0.0138981621712446\\
-0.582278490066528	0.0101899672299623\\
-0.569620251655579	0.00649529183283448\\
-0.556962013244629	0.0025280334521085\\
-0.544303774833679	0.00236572162248194\\
-0.531645596027374	0.00414945185184479\\
-0.518987357616425	0.00299169751815498\\
-0.506329119205475	0.00106243253685534\\
-0.493670880794525	0.00275035761296749\\
-0.481012672185898	0.00472402572631836\\
-0.468354433774948	0.0114909000694752\\
-0.455696195363998	0.0185966901481152\\
-0.443037986755371	0.0209386758506298\\
-0.430379748344421	0.0178113784641027\\
-0.417721509933472	0.0129191884770989\\
-0.405063301324844	0.010797499679029\\
-0.392405062913895	0.013438924215734\\
-0.379746824502945	0.0200245566666126\\
-0.367088615894318	0.0286372005939484\\
-0.354430377483368	0.0383308604359627\\
-0.341772139072418	0.0499527975916862\\
-0.329113930463791	0.065549910068512\\
-0.316455692052841	0.0858665183186531\\
-0.303797453641891	0.108228132128716\\
-0.291139245033264	0.127189189195633\\
-0.278481006622314	0.138568267226219\\
-0.265822798013687	0.142717331647873\\
-0.253164559602737	0.14252345263958\\
-0.240506336092949	0.139882802963257\\
-0.227848097681999	0.135598406195641\\
-0.215189874172211	0.13220976293087\\
-0.202531650662422	0.134706154465675\\
-0.189873412251472	0.145246297121048\\
-0.177215188741684	0.157385393977165\\
-0.164556965231895	0.161873042583466\\
-0.151898726820946	0.159313380718231\\
-0.139240503311157	0.158579289913177\\
-0.126582279801369	0.16364161670208\\
-0.113924048841	0.171084210276604\\
-0.101265825331211	0.181137368083\\
-0.088607594370842	0.204322919249535\\
-0.0759493634104729	0.247098922729492\\
-0.0632911399006844	0.30099755525589\\
-0.0506329126656055	0.367074251174927\\
-0.0379746817052364	0.481737285852432\\
-0.0253164563328028	0.676917731761932\\
-0.0126582281664014	0.896324574947357\\
0	0.99999988079071\\
0.0126582281664014	0.896324574947357\\
0.0253164563328028	0.676917731761932\\
0.0379746817052364	0.481737285852432\\
0.0506329126656055	0.367074251174927\\
0.0632911399006844	0.30099755525589\\
0.0759493634104729	0.247098922729492\\
0.088607594370842	0.204322919249535\\
0.101265825331211	0.181137368083\\
0.113924048841	0.171084210276604\\
0.126582279801369	0.16364161670208\\
0.139240503311157	0.158579289913177\\
0.151898726820946	0.159313380718231\\
0.164556965231895	0.161873042583466\\
0.177215188741684	0.157385393977165\\
0.189873412251472	0.145246297121048\\
0.202531650662422	0.134706154465675\\
0.215189874172211	0.13220976293087\\
0.227848097681999	0.135598406195641\\
0.240506336092949	0.139882802963257\\
0.253164559602737	0.14252345263958\\
0.265822798013687	0.142717331647873\\
0.278481006622314	0.138568267226219\\
0.291139245033264	0.127189189195633\\
0.303797453641891	0.108228132128716\\
0.316455692052841	0.0858665183186531\\
0.329113930463791	0.065549910068512\\
0.341772139072418	0.0499527975916862\\
0.354430377483368	0.0383308604359627\\
0.367088615894318	0.0286372005939484\\
0.379746824502945	0.0200245566666126\\
0.392405062913895	0.013438924215734\\
0.405063301324844	0.010797499679029\\
0.417721509933472	0.0129191884770989\\
0.430379748344421	0.0178113784641027\\
0.443037986755371	0.0209386758506298\\
0.455696195363998	0.0185966901481152\\
0.468354433774948	0.0114909000694752\\
0.481012672185898	0.00472402572631836\\
0.493670880794525	0.00275035761296749\\
0.506329119205475	0.00106243253685534\\
0.518987357616425	0.00299169751815498\\
0.531645596027374	0.00414945185184479\\
0.544303774833679	0.00236572162248194\\
0.556962013244629	0.0025280334521085\\
0.569620251655579	0.00649529183283448\\
0.582278490066528	0.0101899672299623\\
0.594936728477478	0.0138981621712446\\
0.607594907283783	0.0181439854204655\\
0.620253145694733	0.0225495044142008\\
0.632911384105682	0.0260514635592699\\
0.645569622516632	0.0277323219925165\\
0.658227860927582	0.0270897913724184\\
0.670886099338531	0.0240260697901249\\
0.683544278144836	0.0186831653118134\\
0.696202516555786	0.011860953643918\\
0.708860754966736	0.00486043468117714\\
0.721518993377686	0.00163519789930433\\
0.734177231788635	0.00589668657630682\\
0.746835470199585	0.0093041192740202\\
0.75949364900589	0.0122828688472509\\
0.77215188741684	0.0148306246846914\\
0.784810125827789	0.0163796078413725\\
0.797468364238739	0.0162779670208693\\
0.810126602649689	0.014847912825644\\
0.822784781455994	0.0131610911339521\\
0.835443019866943	0.0121149672195315\\
0.848101258277893	0.011436628177762\\
0.860759496688843	0.0103743067011237\\
0.873417735099792	0.00906348135322332\\
0.886075973510742	0.00846354383975267\\
0.898734152317047	0.00954609829932451\\
0.911392390727997	0.0134298838675022\\
0.924050629138947	0.0194177217781544\\
0.936708867549896	0.026020921766758\\
0.949367105960846	0.0321415290236473\\
0.962025344371796	0.0370785444974899\\
0.974683523178101	0.0402594916522503\\
0.98734176158905	0.0418248735368252\\
1	0.0422975644469261\\
};
\addlegendentry{$\infty$}

\end{axis}
\end{tikzpicture}%

\end{document}

==> figures/MTF/MTF_Levin.tex <==
\documentclass[main.tex]{subfiles}
 
\begin{document}

\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
\definecolor{mygreen}{rgb}{0.1608,0.8078,0.1255}%
\definecolor{myblue}{rgb}{0.1255,0.1608,0.8078}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency ($\pi$)},
ymin=0,
ymax=1,
ytick={0,1},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MTF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myred, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.291779398918152\\
-0.998201429843903	0.291789919137955\\
-0.996402859687805	0.291811048984528\\
-0.994604289531708	0.291842758655548\\
-0.992805778980255	0.291884988546371\\
-0.991007208824158	0.291937679052353\\
-0.98920863866806	0.292000949382782\\
-0.987410068511963	0.292074650526047\\
-0.985611498355865	0.292159169912338\\
-0.983812928199768	0.292254060506821\\
-0.982014417648315	0.292359501123428\\
-0.980215847492218	0.292475551366806\\
-0.978417277336121	0.292602181434631\\
-0.976618707180023	0.29273909330368\\
-0.974820137023926	0.292886853218079\\
-0.973021566867828	0.293045073747635\\
-0.971222996711731	0.293213695287704\\
-0.969424486160278	0.293393105268478\\
-0.967625916004181	0.293582916259766\\
-0.965827345848083	0.293783038854599\\
-0.964028775691986	0.293994069099426\\
-0.962230205535889	0.293434113264084\\
-0.960431635379791	0.291907578706741\\
-0.958633065223694	0.290386527776718\\
-0.956834554672241	0.288870394229889\\
-0.955035984516144	0.287359356880188\\
-0.953237414360046	0.285853803157806\\
-0.951438844203949	0.284353196620941\\
-0.949640274047852	0.282857835292816\\
-0.947841703891754	0.281367629766464\\
-0.946043193340302	0.279882669448853\\
-0.944244623184204	0.278402894735336\\
-0.942446053028107	0.276928305625916\\
-0.940647482872009	0.276172339916229\\
-0.938848912715912	0.275418877601624\\
-0.937050342559814	0.274668276309967\\
-0.935251772403717	0.273920238018036\\
-0.933453261852264	0.27317488193512\\
-0.931654691696167	0.272432267665863\\
-0.92985612154007	0.271692484617233\\
-0.928057551383972	0.270955204963684\\
-0.926258981227875	0.270220786333084\\
-0.924460411071777	0.269488990306854\\
-0.92266184091568	0.268759965896606\\
-0.920863330364227	0.268033593893051\\
-0.91906476020813	0.267310082912445\\
-0.917266190052032	0.266589224338531\\
-0.915467619895935	0.265871077775955\\
-0.913669049739838	0.265155702829361\\
-0.91187047958374	0.264443129301071\\
-0.910071969032288	0.263733267784119\\
-0.90827339887619	0.263025939464569\\
-0.906474828720093	0.262321621179581\\
-0.904676258563995	0.261619955301285\\
-0.902877688407898	0.260921090841293\\
-0.901079118251801	0.260224938392639\\
-0.899280548095703	0.259531676769257\\
-0.89748203754425	0.258841186761856\\
-0.895683467388153	0.258153259754181\\
-0.893884897232056	0.2574682533741\\
-0.892086327075958	0.256785929203033\\
-0.890287756919861	0.256106585264206\\
-0.888489186763763	0.255429923534393\\
-0.886690676212311	0.254755944013596\\
-0.884892106056213	0.254084885120392\\
-0.883093535900116	0.253416627645493\\
-0.881294965744019	0.252751022577286\\
-0.879496395587921	0.252088397741318\\
-0.877697825431824	0.251428604125977\\
-0.875899255275726	0.250771462917328\\
-0.874100744724274	0.250117272138596\\
-0.872302174568176	0.249465882778168\\
-0.870503604412079	0.248817086219788\\
-0.868705034255981	0.248171404004097\\
-0.866906464099884	0.247528523206711\\
-0.865107893943787	0.246044188737869\\
-0.863309323787689	0.244560748338699\\
-0.861510813236237	0.243077829480171\\
-0.859712243080139	0.24159537255764\\
-0.857913672924042	0.240113779902458\\
-0.856115102767944	0.238632693886757\\
-0.854316532611847	0.237152218818665\\
-0.85251796245575	0.235672429203987\\
-0.850719451904297	0.234193310141563\\
-0.848920881748199	0.232714831829071\\
-0.847122311592102	0.231237009167671\\
-0.845323741436005	0.22975991666317\\
-0.843525171279907	0.228926375508308\\
-0.84172660112381	0.228090956807137\\
-0.839928030967712	0.227253422141075\\
-0.83812952041626	0.22641396522522\\
-0.836330950260162	0.225572615861893\\
-0.834532380104065	0.224729344248772\\
-0.832733809947968	0.223884060978889\\
-0.83093523979187	0.223036900162697\\
-0.829136669635773	0.222187757492065\\
-0.82733815908432	0.221336722373962\\
-0.825539588928223	0.220483720302582\\
-0.823741018772125	0.21962882578373\\
-0.821942448616028	0.218772053718567\\
-0.82014387845993	0.217913314700127\\
-0.818345308303833	0.21705274283886\\
-0.816546738147736	0.216190338134766\\
-0.814748227596283	0.215325996279716\\
-0.812949657440186	0.214459583163261\\
-0.811151087284088	0.213591486215591\\
-0.809352517127991	0.212721467018127\\
-0.807553946971893	0.211849555373192\\
-0.805755376815796	0.210975870490074\\
-0.803956806659698	0.210100263357162\\
-0.802158296108246	0.209222838282585\\
-0.800359725952148	0.208343505859375\\
-0.798561155796051	0.207462355494499\\
-0.796762585639954	0.206579342484474\\
-0.794964015483856	0.205694645643234\\
-0.793165445327759	0.204807981848717\\
-0.791366934776306	0.203919500112534\\
-0.789568364620209	0.20302926003933\\
-0.787769794464111	0.202137216925621\\
-0.785971224308014	0.201243251562119\\
-0.784172654151917	0.200347676873207\\
-0.782374083995819	0.199450224637985\\
-0.780575513839722	0.198550999164581\\
-0.778777003288269	0.197650045156479\\
-0.776978433132172	0.196747273206711\\
-0.775179862976074	0.195842564105988\\
-0.773381292819977	0.194936335086823\\
-0.771582722663879	0.194028258323669\\
-0.769784152507782	0.194019168615341\\
-0.767985582351685	0.194457292556763\\
-0.766187071800232	0.194896727800369\\
-0.764388501644135	0.195337265729904\\
-0.762589931488037	0.195779353380203\\
-0.76079136133194	0.196222528815269\\
-0.758992791175842	0.196667119860649\\
-0.757194221019745	0.197112962603569\\
-0.755395710468292	0.19756019115448\\
-0.753597140312195	0.198008701205254\\
-0.751798570156097	0.1984583735466\\
-0.75	0.198909506201744\\
-0.748201429843903	0.199361756443977\\
-0.746402859687805	0.19981549680233\\
-0.744604289531708	0.20027032494545\\
-0.742805778980255	0.200726479291916\\
-0.741007208824158	0.201183989644051\\
-0.73920863866806	0.201642736792564\\
-0.737410068511963	0.202102735638618\\
-0.735611498355865	0.202563986182213\\
-0.733812928199768	0.203026488423347\\
-0.732014417648315	0.203490287065506\\
-0.730215847492218	0.203955307602882\\
-0.728417277336121	0.204421609640121\\
-0.726618707180023	0.204889237880707\\
-0.724820137023926	0.205357939004898\\
-0.723021566867828	0.205828011035919\\
-0.721222996711731	0.206299394369125\\
-0.719424486160278	0.206771925091743\\
-0.717625916004181	0.207245662808418\\
-0.715827345848083	0.207720667123795\\
-0.714028775691986	0.20819690823555\\
-0.712230205535889	0.208674311637878\\
-0.710431635379791	0.209153056144714\\
-0.708633065223694	0.209632992744446\\
-0.706834554672241	0.210114136338234\\
-0.705035984516144	0.210596486926079\\
-0.703237414360046	0.211080014705658\\
-0.701438844203949	0.211564719676971\\
-0.699640274047852	0.212050780653954\\
-0.697841703891754	0.212537959218025\\
-0.696043193340302	0.213026329874992\\
-0.694244623184204	0.213515892624855\\
-0.692446053028107	0.214006721973419\\
-0.690647482872009	0.214498579502106\\
-0.688848912715912	0.214991763234138\\
-0.687050342559814	0.215486153960228\\
-0.685251772403717	0.215981647372246\\
-0.683453261852264	0.216478437185287\\
-0.681654691696167	0.216976314783096\\
-0.67985612154007	0.217475175857544\\
-0.678057551383972	0.217975527048111\\
-0.676258981227875	0.2184769064188\\
-0.674460411071777	0.218979328870773\\
-0.67266184091568	0.219483241438866\\
-0.670863330364227	0.21998804807663\\
-0.66906476020813	0.220493972301483\\
-0.667266190052032	0.221001267433167\\
-0.665467619895935	0.221509516239166\\
-0.663669049739838	0.222019031643867\\
-0.66187047958374	0.222529530525208\\
-0.660071969032288	0.223041340708733\\
-0.65827339887619	0.223554164171219\\
-0.656474828720093	0.224068120121956\\
-0.654676258563995	0.224583357572556\\
-0.652877688407898	0.225720286369324\\
-0.651079118251801	0.226606905460358\\
-0.649280548095703	0.227492466568947\\
-0.64748203754425	0.22837695479393\\
-0.645683467388153	0.22926065325737\\
-0.643884897232056	0.230143278837204\\
-0.642086327075958	0.231024920940399\\
-0.640287756919861	0.231905475258827\\
-0.638489186763763	0.232785046100616\\
-0.636690676212311	0.233663588762283\\
-0.634892106056213	0.234541147947311\\
-0.633093535900116	0.235417738556862\\
-0.631294965744019	0.236293271183968\\
-0.629496395587921	0.237167671322823\\
-0.627697825431824	0.238041147589684\\
-0.625899255275726	0.238913580775261\\
-0.624100744724274	0.239785000681877\\
-0.622302174568176	0.240655273199081\\
-0.620503604412079	0.241524517536163\\
-0.618705034255981	0.242392733693123\\
-0.616906464099884	0.243259891867638\\
-0.615107893943787	0.244125962257385\\
-0.613309323787689	0.244991138577461\\
-0.611510813236237	0.245855063199997\\
-0.609712243080139	0.246717914938927\\
-0.607913672924042	0.247579708695412\\
-0.606115102767944	0.248440310359001\\
-0.604316532611847	0.249300077557564\\
-0.60251796245575	0.25015863776207\\
-0.600719451904297	0.251015990972519\\
-0.598920881748199	0.251872330904007\\
-0.597122311592102	0.252727597951889\\
-0.595323741436005	0.253581583499908\\
-0.593525171279907	0.254434704780579\\
-0.59172660112381	0.255286604166031\\
-0.589928030967712	0.256137311458588\\
-0.58812952041626	0.256987065076828\\
-0.586330950260162	0.257835566997528\\
-0.584532380104065	0.258682817220688\\
-0.582733809947968	0.259529173374176\\
-0.58093523979187	0.260374307632446\\
-0.579136669635773	0.261218130588531\\
-0.57733815908432	0.261061877012253\\
-0.575539588928223	0.261155098676682\\
-0.573741018772125	0.261245787143707\\
-0.571942448616028	0.261334389448166\\
-0.57014387845993	0.261420488357544\\
-0.568345308303833	0.261504262685776\\
-0.566546738147736	0.261585533618927\\
-0.564748227596283	0.261664688587189\\
-0.562949657440186	0.26174134016037\\
-0.561151087284088	0.261815756559372\\
-0.559352517127991	0.261887729167938\\
-0.557553946971893	0.261957406997681\\
-0.555755376815796	0.262235432863235\\
-0.553956806659698	0.262509495019913\\
-0.552158296108246	0.262779861688614\\
-0.550359725952148	0.263046681880951\\
-0.548561155796051	0.263309508562088\\
-0.546762585639954	0.263568639755249\\
-0.544964015483856	0.263824075460434\\
-0.543165445327759	0.264075666666031\\
-0.541366934776306	0.264323443174362\\
-0.539568364620209	0.26456755399704\\
-0.537769794464111	0.264807820320129\\
-0.535971224308014	0.26504448056221\\
-0.534172654151917	0.265277236700058\\
-0.532374083995819	0.265506267547607\\
-0.530575513839722	0.265731662511826\\
-0.528777003288269	0.265953212976456\\
-0.526978433132172	0.266171038150787\\
-0.525179862976074	0.266385108232498\\
-0.523381292819977	0.266595363616943\\
-0.521582722663879	0.266801863908768\\
-0.519784152507782	0.267004758119583\\
-0.517985582351685	0.267203897237778\\
-0.516187071800232	0.267399162054062\\
-0.514388501644135	0.267590761184692\\
-0.512589931488037	0.267778605222702\\
-0.51079136133194	0.267962604761124\\
-0.508992791175842	0.268143117427826\\
-0.507194221019745	0.268319725990295\\
-0.505395710468292	0.268492579460144\\
-0.503597140312195	0.268661797046661\\
-0.501798570156097	0.268827229738235\\
-0.5	0.268988788127899\\
-0.498201429843903	0.269146919250488\\
-0.496402889490128	0.269301205873489\\
-0.49460431933403	0.269451707601547\\
-0.492805749177933	0.269598573446274\\
-0.491007208824158	0.269741594791412\\
-0.48920863866806	0.26988086104393\\
-0.487410068511963	0.270016580820084\\
-0.485611498355865	0.270148575305939\\
-0.48381295800209	0.270276635885239\\
-0.482014387845993	0.270401269197464\\
-0.480215817689896	0.270002365112305\\
-0.478417277336121	0.269598871469498\\
-0.476618707180023	0.269191324710846\\
-0.474820137023926	0.268779098987579\\
-0.473021596670151	0.268362641334534\\
-0.471223026514053	0.267941683530807\\
-0.469424456357956	0.267516493797302\\
-0.467625886201859	0.267086982727051\\
-0.465827345848083	0.266653001308441\\
-0.464028775691986	0.266214728355408\\
-0.462230205535889	0.265772014856339\\
-0.460431665182114	0.265325099229813\\
-0.458633095026016	0.264529168605804\\
-0.456834524869919	0.263731807470322\\
-0.455035984516144	0.262933015823364\\
-0.453237414360046	0.262132734060287\\
-0.451438844203949	0.261330932378769\\
-0.449640274047852	0.260527640581131\\
-0.447841733694077	0.259722948074341\\
-0.446043163537979	0.258916765451431\\
-0.444244593381882	0.258109092712402\\
-0.442446053028107	0.257300138473511\\
-0.440647482872009	0.256489634513855\\
-0.438848912715912	0.255677670240402\\
-0.437050372362137	0.254864305257797\\
-0.435251802206039	0.254049599170685\\
-0.433453232049942	0.253233402967453\\
-0.431654661893845	0.252415746450424\\
-0.42985612154007	0.25159677863121\\
-0.428057551383972	0.250776380300522\\
-0.426258981227875	0.24995444715023\\
-0.4244604408741	0.249131366610527\\
-0.422661870718002	0.24830687046051\\
-0.420863300561905	0.247480884194374\\
-0.41906476020813	0.24665355682373\\
-0.417266190052032	0.245824843645096\\
-0.415467619895935	0.244994729757309\\
-0.41366907954216	0.244163393974304\\
-0.411870509386063	0.243330582976341\\
-0.410071939229965	0.242496520280838\\
-0.408273369073868	0.241661101579666\\
-0.406474828720093	0.24082438647747\\
-0.404676258563995	0.23998612165451\\
-0.402877688407898	0.239146828651428\\
-0.401079148054123	0.238306120038033\\
-0.399280577898026	0.237464070320129\\
-0.397482007741928	0.236620843410492\\
-0.395683467388153	0.235776141285896\\
-0.393884897232056	0.234930112957954\\
-0.392086327075958	0.234083011746407\\
-0.390287756919861	0.233234494924545\\
-0.388489216566086	0.232384577393532\\
-0.386690646409988	0.231533706188202\\
-0.384892076253891	0.231217578053474\\
-0.383093535900116	0.231973692774773\\
-0.381294965744019	0.232730314135551\\
-0.379496395587921	0.233487233519554\\
-0.377697855234146	0.234244614839554\\
-0.375899285078049	0.235002294182777\\
-0.374100714921951	0.235760450363159\\
-0.372302144765854	0.236518993973732\\
-0.370503604412079	0.237277820706367\\
-0.368705034255981	0.238037168979645\\
-0.366906464099884	0.238796696066856\\
-0.365107923746109	0.239556759595871\\
-0.363309353590012	0.240047380328178\\
-0.361510783433914	0.240541219711304\\
-0.359712243080139	0.241038218140602\\
-0.357913672924042	0.241538539528847\\
-0.356115102767944	0.242041781544685\\
-0.354316532611847	0.242548152804375\\
-0.352517992258072	0.243057757616043\\
-0.350719422101974	0.243570387363434\\
-0.348920851945877	0.244086191058159\\
-0.347122311592102	0.244605153799057\\
-0.345323741436005	0.245127186179161\\
-0.343525171279907	0.245652228593826\\
-0.341726630926132	0.246180385351181\\
-0.339928060770035	0.246711686253548\\
-0.338129490613937	0.247246026992798\\
-0.33633092045784	0.247783273458481\\
-0.334532380104065	0.248323768377304\\
-0.332733809947968	0.248867258429527\\
-0.33093523979187	0.24941374361515\\
-0.329136699438095	0.249963358044624\\
-0.327338129281998	0.250516086816788\\
-0.3255395591259	0.251071721315384\\
-0.323741018772125	0.251630246639252\\
-0.321942448616028	0.25219190120697\\
-0.32014387845993	0.252756476402283\\
-0.318345338106155	0.253324240446091\\
-0.316546767950058	0.253894835710526\\
-0.314748197793961	0.254468441009521\\
-0.312949627637863	0.255045056343079\\
-0.311151087284088	0.255624651908875\\
-0.309352517127991	0.256207019090652\\
-0.307553946971893	0.256792575120926\\
-0.305755406618118	0.257381021976471\\
-0.303956836462021	0.257972329854965\\
-0.302158266305923	0.258566647768021\\
-0.300359725952148	0.259163856506348\\
-0.298561155796051	0.259763836860657\\
-0.296762585639954	0.260366916656494\\
-0.294964015483856	0.260972917079926\\
-0.293165475130081	0.261581569910049\\
-0.291366904973984	0.262193381786346\\
-0.289568334817886	0.262807995080948\\
-0.287769794464111	0.264524161815643\\
-0.285971224308014	0.266244232654572\\
-0.284172654151917	0.267967969179153\\
-0.282374113798141	0.269695281982422\\
-0.280575543642044	0.271426230669022\\
-0.278776973485947	0.27316090464592\\
-0.276978403329849	0.274899244308472\\
-0.275179862976074	0.276641070842743\\
-0.273381292819977	0.278386563062668\\
-0.271582722663879	0.280135571956635\\
-0.269784182310104	0.281888276338577\\
-0.267985612154007	0.283644407987595\\
-0.26618704199791	0.285404115915298\\
-0.264388501644135	0.287408530712128\\
-0.262589931488037	0.289413124322891\\
-0.26079136133194	0.29141765832901\\
-0.258992791175842	0.293422222137451\\
-0.257194250822067	0.295426875352859\\
-0.25539568066597	0.297431439161301\\
-0.253597110509872	0.299436092376709\\
-0.251798570156097	0.301440685987473\\
-0.25	0.303445279598236\\
-0.248201444745064	0.305449724197388\\
-0.246402874588966	0.307454138994217\\
-0.24460431933403	0.309458673000336\\
-0.242805749177933	0.311462908983231\\
-0.241007193922997	0.313466995954514\\
-0.23920863866806	0.315471082925797\\
-0.237410068511963	0.317475020885468\\
-0.235611513257027	0.319478839635849\\
-0.233812943100929	0.321482509374619\\
-0.232014387845993	0.323486059904099\\
-0.230215832591057	0.325489372014999\\
-0.228417262434959	0.327492415904999\\
-0.226618707180023	0.329495340585709\\
-0.224820137023926	0.331497997045517\\
-0.22302158176899	0.333500623703003\\
-0.221223026514053	0.335502773523331\\
-0.219424456357956	0.337504744529724\\
-0.21762590110302	0.339506417512894\\
-0.215827330946922	0.341507971286774\\
-0.214028775691986	0.343508899211884\\
-0.21223022043705	0.345509856939316\\
-0.210431650280952	0.347510367631912\\
-0.208633095026016	0.34951052069664\\
-0.20683453977108	0.351510435342789\\
-0.205035969614983	0.353509813547134\\
-0.203237414360046	0.355508774518967\\
-0.201438844203949	0.357507526874542\\
-0.199640288949013	0.359505951404572\\
-0.197841733694077	0.361503660678864\\
-0.196043163537979	0.363501280546188\\
-0.194244608283043	0.365498274564743\\
-0.192446038126945	0.368612319231033\\
-0.190647482872009	0.373680263757706\\
-0.188848927617073	0.378749072551727\\
-0.187050357460976	0.383818984031677\\
-0.185251802206039	0.388889908790588\\
-0.183453232049942	0.393961757421494\\
-0.181654676795006	0.39903461933136\\
-0.17985612154007	0.404108226299286\\
-0.178057551383972	0.409182786941528\\
-0.176258996129036	0.414258003234863\\
-0.174460425972939	0.419334262609482\\
-0.172661870718002	0.424410998821259\\
-0.170863315463066	0.42948853969574\\
-0.169064745306969	0.434385299682617\\
-0.167266190052032	0.439286917448044\\
-0.165467619895935	0.444192916154861\\
-0.163669064640999	0.449103385210037\\
-0.161870509386063	0.454018533229828\\
-0.160071939229965	0.458938181400299\\
-0.158273383975029	0.463862210512161\\
-0.156474813818932	0.468790769577026\\
-0.154676258563995	0.473723649978638\\
-0.152877703309059	0.47866079211235\\
-0.151079133152962	0.483602344989777\\
-0.149280577898026	0.488548159599304\\
-0.147482007741928	0.493498206138611\\
-0.145683452486992	0.498452186584473\\
-0.143884897232056	0.503410518169403\\
-0.142086327075958	0.508372902870178\\
-0.140287771821022	0.513339340686798\\
-0.138489201664925	0.518309831619263\\
-0.136690646409988	0.523284375667572\\
-0.134892091155052	0.528262734413147\\
-0.133093520998955	0.533244967460632\\
-0.131294965744019	0.538231074810028\\
-0.129496395587921	0.543220937252045\\
-0.127697840332985	0.548214852809906\\
-0.125899285078049	0.553212285041809\\
-0.124100722372532	0.558213591575623\\
-0.122302159667015	0.563218355178833\\
-0.120503596961498	0.568227052688599\\
-0.118705034255981	0.573238849639893\\
-0.116906471550465	0.578254699707031\\
-0.115107916295528	0.583273768424988\\
-0.113309353590012	0.588296294212341\\
-0.111510790884495	0.593322575092316\\
-0.109712228178978	0.598351895809174\\
-0.107913665473461	0.603384435176849\\
-0.106115110218525	0.608420610427856\\
-0.104316547513008	0.613460004329681\\
-0.102517984807491	0.6185023188591\\
-0.100719422101974	0.623548328876495\\
-0.0989208668470383	0.628597140312195\\
-0.0971223041415215	0.633649051189423\\
-0.0953237414360046	0.638704121112823\\
-0.0935251787304878	0.645455956459045\\
-0.091726616024971	0.652211308479309\\
-0.0899280607700348	0.658969819545746\\
-0.088129498064518	0.665731728076935\\
-0.0863309353590012	0.672496914863586\\
-0.0845323726534843	0.679265141487122\\
-0.0827338099479675	0.686036765575409\\
-0.0809352546930313	0.692811191082001\\
-0.0791366919875145	0.69958883523941\\
-0.0773381292819977	0.706369280815125\\
-0.0755395665764809	0.713152647018433\\
-0.0737410038709641	0.720003485679626\\
-0.0719424486160278	0.726854026317596\\
-0.070143885910511	0.733704030513763\\
-0.0683453232049942	0.740553319454193\\
-0.0665467604994774	0.747402369976044\\
-0.0647481977939606	0.754250645637512\\
-0.0629496425390244	0.761098384857178\\
-0.0611510798335075	0.767945468425751\\
-0.0593525171279907	0.774791896343231\\
-0.0575539581477642	0.78163731098175\\
-0.0557553954422474	0.788482189178467\\
-0.0539568327367306	0.795326173305511\\
-0.0521582737565041	0.80216920375824\\
-0.0503597110509872	0.809010922908783\\
-0.0485611520707607	0.815851986408234\\
-0.0467625893652439	0.822691798210144\\
-0.0449640303850174	0.829530775547028\\
-0.0431654676795006	0.836368441581726\\
-0.0413669049739838	0.843205034732819\\
-0.0395683459937572	0.850040316581726\\
-0.0377697832882404	0.856874108314514\\
-0.0359712243080139	0.863706588745117\\
-0.0341726616024971	0.870537579059601\\
-0.0323740988969803	0.877367556095123\\
-0.0305755399167538	0.884195804595947\\
-0.0287769790738821	0.891022324562073\\
-0.0269784163683653	0.897847533226013\\
-0.0251798555254936	0.904671132564545\\
-0.023381294682622	0.911492526531219\\
-0.0215827338397503	0.918312907218933\\
-0.0197841729968786	0.925131142139435\\
-0.017985612154007	0.931947469711304\\
-0.0161870494484901	0.938762128353119\\
-0.0143884895369411	0.945574879646301\\
-0.0125899277627468	0.952385187149048\\
-0.0107913669198751	0.959194004535675\\
-0.00899280607700348	0.966000616550446\\
-0.00719424476847053	0.97280478477478\\
-0.00539568345993757	0.979607224464417\\
-0.00359712238423526	0.986407399177551\\
-0.00179856119211763	0.993205010890961\\
0	1.00000059604645\\
0.00179856119211763	0.993205010890961\\
0.00359712238423526	0.986407399177551\\
0.00539568345993757	0.979607224464417\\
0.00719424476847053	0.97280478477478\\
0.00899280607700348	0.966000616550446\\
0.0107913669198751	0.959194004535675\\
0.0125899277627468	0.952385187149048\\
0.0143884895369411	0.945574879646301\\
0.0161870494484901	0.938762128353119\\
0.017985612154007	0.931947469711304\\
0.0197841729968786	0.925131142139435\\
0.0215827338397503	0.918312907218933\\
0.023381294682622	0.911492526531219\\
0.0251798555254936	0.904671132564545\\
0.0269784163683653	0.897847533226013\\
0.0287769790738821	0.891022324562073\\
0.0305755399167538	0.884195804595947\\
0.0323740988969803	0.877367556095123\\
0.0341726616024971	0.870537579059601\\
0.0359712243080139	0.863706588745117\\
0.0377697832882404	0.856874108314514\\
0.0395683459937572	0.850040316581726\\
0.0413669049739838	0.843205034732819\\
0.0431654676795006	0.836368441581726\\
0.0449640303850174	0.829530775547028\\
0.0467625893652439	0.822691798210144\\
0.0485611520707607	0.815851986408234\\
0.0503597110509872	0.809010922908783\\
0.0521582737565041	0.80216920375824\\
0.0539568327367306	0.795326173305511\\
0.0557553954422474	0.788482189178467\\
0.0575539581477642	0.78163731098175\\
0.0593525171279907	0.774791896343231\\
0.0611510798335075	0.767945468425751\\
0.0629496425390244	0.761098384857178\\
0.0647481977939606	0.754250645637512\\
0.0665467604994774	0.747402369976044\\
0.0683453232049942	0.740553319454193\\
0.070143885910511	0.733704030513763\\
0.0719424486160278	0.726854026317596\\
0.0737410038709641	0.720003485679626\\
0.0755395665764809	0.713152647018433\\
0.0773381292819977	0.706369280815125\\
0.0791366919875145	0.69958883523941\\
0.0809352546930313	0.692811191082001\\
0.0827338099479675	0.686036765575409\\
0.0845323726534843	0.679265141487122\\
0.0863309353590012	0.672496914863586\\
0.088129498064518	0.665731728076935\\
0.0899280607700348	0.658969819545746\\
0.091726616024971	0.652211308479309\\
0.0935251787304878	0.645455956459045\\
0.0953237414360046	0.638704121112823\\
0.0971223041415215	0.633649051189423\\
0.0989208668470383	0.628597140312195\\
0.100719422101974	0.623548328876495\\
0.102517984807491	0.6185023188591\\
0.104316547513008	0.613460004329681\\
0.106115110218525	0.608420610427856\\
0.107913665473461	0.603384435176849\\
0.109712228178978	0.598351895809174\\
0.111510790884495	0.593322575092316\\
0.113309353590012	0.588296294212341\\
0.115107916295528	0.583273768424988\\
0.116906471550465	0.578254699707031\\
0.118705034255981	0.573238849639893\\
0.120503596961498	0.568227052688599\\
0.122302159667015	0.563218355178833\\
0.124100722372532	0.558213591575623\\
0.125899285078049	0.553212285041809\\
0.127697840332985	0.548214852809906\\
0.129496395587921	0.543220937252045\\
0.131294965744019	0.538231074810028\\
0.133093520998955	0.533244967460632\\
0.134892091155052	0.528262734413147\\
0.136690646409988	0.523284375667572\\
0.138489201664925	0.518309831619263\\
0.140287771821022	0.513339340686798\\
0.142086327075958	0.508372902870178\\
0.143884897232056	0.503410518169403\\
0.145683452486992	0.498452186584473\\
0.147482007741928	0.493498206138611\\
0.149280577898026	0.488548159599304\\
0.151079133152962	0.483602344989777\\
0.152877703309059	0.47866079211235\\
0.154676258563995	0.473723649978638\\
0.156474813818932	0.468790769577026\\
0.158273383975029	0.463862210512161\\
0.160071939229965	0.458938181400299\\
0.161870509386063	0.454018533229828\\
0.163669064640999	0.449103385210037\\
0.165467619895935	0.444192916154861\\
0.167266190052032	0.439286917448044\\
0.169064745306969	0.434385299682617\\
0.170863315463066	0.42948853969574\\
0.172661870718002	0.424410998821259\\
0.174460425972939	0.419334262609482\\
0.176258996129036	0.414258003234863\\
0.178057551383972	0.409182786941528\\
0.17985612154007	0.404108226299286\\
0.181654676795006	0.39903461933136\\
0.183453232049942	0.393961757421494\\
0.185251802206039	0.388889908790588\\
0.187050357460976	0.383818984031677\\
0.188848927617073	0.378749072551727\\
0.190647482872009	0.373680263757706\\
0.192446038126945	0.368612319231033\\
0.194244608283043	0.365498274564743\\
0.196043163537979	0.363501280546188\\
0.197841733694077	0.361503660678864\\
0.199640288949013	0.359505951404572\\
0.201438844203949	0.357507526874542\\
0.203237414360046	0.355508774518967\\
0.205035969614983	0.353509813547134\\
0.20683453977108	0.351510435342789\\
0.208633095026016	0.34951052069664\\
0.210431650280952	0.347510367631912\\
0.21223022043705	0.345509856939316\\
0.214028775691986	0.343508899211884\\
0.215827330946922	0.341507971286774\\
0.21762590110302	0.339506417512894\\
0.219424456357956	0.337504744529724\\
0.221223026514053	0.335502773523331\\
0.22302158176899	0.333500623703003\\
0.224820137023926	0.331497997045517\\
0.226618707180023	0.329495340585709\\
0.228417262434959	0.327492415904999\\
0.230215832591057	0.325489372014999\\
0.232014387845993	0.323486059904099\\
0.233812943100929	0.321482509374619\\
0.235611513257027	0.319478839635849\\
0.237410068511963	0.317475020885468\\
0.23920863866806	0.315471082925797\\
0.241007193922997	0.313466995954514\\
0.242805749177933	0.311462908983231\\
0.24460431933403	0.309458673000336\\
0.246402874588966	0.307454138994217\\
0.248201444745064	0.305449724197388\\
0.25	0.303445279598236\\
0.251798570156097	0.301440685987473\\
0.253597110509872	0.299436092376709\\
0.25539568066597	0.297431439161301\\
0.257194250822067	0.295426875352859\\
0.258992791175842	0.293422222137451\\
0.26079136133194	0.29141765832901\\
0.262589931488037	0.289413124322891\\
0.264388501644135	0.287408530712128\\
0.26618704199791	0.285404115915298\\
0.267985612154007	0.283644407987595\\
0.269784182310104	0.281888276338577\\
0.271582722663879	0.280135571956635\\
0.273381292819977	0.278386563062668\\
0.275179862976074	0.276641070842743\\
0.276978403329849	0.274899244308472\\
0.278776973485947	0.27316090464592\\
0.280575543642044	0.271426230669022\\
0.282374113798141	0.269695281982422\\
0.284172654151917	0.267967969179153\\
0.285971224308014	0.266244232654572\\
0.287769794464111	0.264524161815643\\
0.289568334817886	0.262807995080948\\
0.291366904973984	0.262193381786346\\
0.293165475130081	0.261581569910049\\
0.294964015483856	0.260972917079926\\
0.296762585639954	0.260366916656494\\
0.298561155796051	0.259763836860657\\
0.300359725952148	0.259163856506348\\
0.302158266305923	0.258566647768021\\
0.303956836462021	0.257972329854965\\
0.305755406618118	0.257381021976471\\
0.307553946971893	0.256792575120926\\
0.309352517127991	0.256207019090652\\
0.311151087284088	0.255624651908875\\
0.312949627637863	0.255045056343079\\
0.314748197793961	0.254468441009521\\
0.316546767950058	0.253894835710526\\
0.318345338106155	0.253324240446091\\
0.32014387845993	0.252756476402283\\
0.321942448616028	0.25219190120697\\
0.323741018772125	0.251630246639252\\
0.3255395591259	0.251071721315384\\
0.327338129281998	0.250516086816788\\
0.329136699438095	0.249963358044624\\
0.33093523979187	0.24941374361515\\
0.332733809947968	0.248867258429527\\
0.334532380104065	0.248323768377304\\
0.33633092045784	0.247783273458481\\
0.338129490613937	0.247246026992798\\
0.339928060770035	0.246711686253548\\
0.341726630926132	0.246180385351181\\
0.343525171279907	0.245652228593826\\
0.345323741436005	0.245127186179161\\
0.347122311592102	0.244605153799057\\
0.348920851945877	0.244086191058159\\
0.350719422101974	0.243570387363434\\
0.352517992258072	0.243057757616043\\
0.354316532611847	0.242548152804375\\
0.356115102767944	0.242041781544685\\
0.357913672924042	0.241538539528847\\
0.359712243080139	0.241038218140602\\
0.361510783433914	0.240541219711304\\
0.363309353590012	0.240047380328178\\
0.365107923746109	0.239556759595871\\
0.366906464099884	0.238796696066856\\
0.368705034255981	0.238037168979645\\
0.370503604412079	0.237277820706367\\
0.372302144765854	0.236518993973732\\
0.374100714921951	0.235760450363159\\
0.375899285078049	0.235002294182777\\
0.377697855234146	0.234244614839554\\
0.379496395587921	0.233487233519554\\
0.381294965744019	0.232730314135551\\
0.383093535900116	0.231973692774773\\
0.384892076253891	0.231217578053474\\
0.386690646409988	0.231533706188202\\
0.388489216566086	0.232384577393532\\
0.390287756919861	0.233234494924545\\
0.392086327075958	0.234083011746407\\
0.393884897232056	0.234930112957954\\
0.395683467388153	0.235776141285896\\
0.397482007741928	0.236620843410492\\
0.399280577898026	0.237464070320129\\
0.401079148054123	0.238306120038033\\
0.402877688407898	0.239146828651428\\
0.404676258563995	0.23998612165451\\
0.406474828720093	0.24082438647747\\
0.408273369073868	0.241661101579666\\
0.410071939229965	0.242496520280838\\
0.411870509386063	0.243330582976341\\
0.41366907954216	0.244163393974304\\
0.415467619895935	0.244994729757309\\
0.417266190052032	0.245824843645096\\
0.41906476020813	0.24665355682373\\
0.420863300561905	0.247480884194374\\
0.422661870718002	0.24830687046051\\
0.4244604408741	0.249131366610527\\
0.426258981227875	0.24995444715023\\
0.428057551383972	0.250776380300522\\
0.42985612154007	0.25159677863121\\
0.431654661893845	0.252415746450424\\
0.433453232049942	0.253233402967453\\
0.435251802206039	0.254049599170685\\
0.437050372362137	0.254864305257797\\
0.438848912715912	0.255677670240402\\
0.440647482872009	0.256489634513855\\
0.442446053028107	0.257300138473511\\
0.444244593381882	0.258109092712402\\
0.446043163537979	0.258916765451431\\
0.447841733694077	0.259722948074341\\
0.449640274047852	0.260527640581131\\
0.451438844203949	0.261330932378769\\
0.453237414360046	0.262132734060287\\
0.455035984516144	0.262933015823364\\
0.456834524869919	0.263731807470322\\
0.458633095026016	0.264529168605804\\
0.460431665182114	0.265325099229813\\
0.462230205535889	0.265772014856339\\
0.464028775691986	0.266214728355408\\
0.465827345848083	0.266653001308441\\
0.467625886201859	0.267086982727051\\
0.469424456357956	0.267516493797302\\
0.471223026514053	0.267941683530807\\
0.473021596670151	0.268362641334534\\
0.474820137023926	0.268779098987579\\
0.476618707180023	0.269191324710846\\
0.478417277336121	0.269598871469498\\
0.480215817689896	0.270002365112305\\
0.482014387845993	0.270401269197464\\
0.48381295800209	0.270276635885239\\
0.485611498355865	0.270148575305939\\
0.487410068511963	0.270016580820084\\
0.48920863866806	0.26988086104393\\
0.491007208824158	0.269741594791412\\
0.492805749177933	0.269598573446274\\
0.49460431933403	0.269451707601547\\
0.496402889490128	0.269301205873489\\
0.498201429843903	0.269146919250488\\
0.5	0.268988788127899\\
0.501798570156097	0.268827229738235\\
0.503597140312195	0.268661797046661\\
0.505395710468292	0.268492579460144\\
0.507194221019745	0.268319725990295\\
0.508992791175842	0.268143117427826\\
0.51079136133194	0.267962604761124\\
0.512589931488037	0.267778605222702\\
0.514388501644135	0.267590761184692\\
0.516187071800232	0.267399162054062\\
0.517985582351685	0.267203897237778\\
0.519784152507782	0.267004758119583\\
0.521582722663879	0.266801863908768\\
0.523381292819977	0.266595363616943\\
0.525179862976074	0.266385108232498\\
0.526978433132172	0.266171038150787\\
0.528777003288269	0.265953212976456\\
0.530575513839722	0.265731662511826\\
0.532374083995819	0.265506267547607\\
0.534172654151917	0.265277236700058\\
0.535971224308014	0.26504448056221\\
0.537769794464111	0.264807820320129\\
0.539568364620209	0.26456755399704\\
0.541366934776306	0.264323443174362\\
0.543165445327759	0.264075666666031\\
0.544964015483856	0.263824075460434\\
0.546762585639954	0.263568639755249\\
0.548561155796051	0.263309508562088\\
0.550359725952148	0.263046681880951\\
0.552158296108246	0.262779861688614\\
0.553956806659698	0.262509495019913\\
0.555755376815796	0.262235432863235\\
0.557553946971893	0.261957406997681\\
0.559352517127991	0.261887729167938\\
0.561151087284088	0.261815756559372\\
0.562949657440186	0.26174134016037\\
0.564748227596283	0.261664688587189\\
0.566546738147736	0.261585533618927\\
0.568345308303833	0.261504262685776\\
0.57014387845993	0.261420488357544\\
0.571942448616028	0.261334389448166\\
0.573741018772125	0.261245787143707\\
0.575539588928223	0.261155098676682\\
0.57733815908432	0.261061877012253\\
0.579136669635773	0.261218130588531\\
0.58093523979187	0.260374307632446\\
0.582733809947968	0.259529173374176\\
0.584532380104065	0.258682817220688\\
0.586330950260162	0.257835566997528\\
0.58812952041626	0.256987065076828\\
0.589928030967712	0.256137311458588\\
0.59172660112381	0.255286604166031\\
0.593525171279907	0.254434704780579\\
0.595323741436005	0.253581583499908\\
0.597122311592102	0.252727597951889\\
0.598920881748199	0.251872330904007\\
0.600719451904297	0.251015990972519\\
0.60251796245575	0.25015863776207\\
0.604316532611847	0.249300077557564\\
0.606115102767944	0.248440310359001\\
0.607913672924042	0.247579708695412\\
0.609712243080139	0.246717914938927\\
0.611510813236237	0.245855063199997\\
0.613309323787689	0.244991138577461\\
0.615107893943787	0.244125962257385\\
0.616906464099884	0.243259891867638\\
0.618705034255981	0.242392733693123\\
0.620503604412079	0.241524517536163\\
0.622302174568176	0.240655273199081\\
0.624100744724274	0.239785000681877\\
0.625899255275726	0.238913580775261\\
0.627697825431824	0.238041147589684\\
0.629496395587921	0.237167671322823\\
0.631294965744019	0.236293271183968\\
0.633093535900116	0.235417738556862\\
0.634892106056213	0.234541147947311\\
0.636690676212311	0.233663588762283\\
0.638489186763763	0.232785046100616\\
0.640287756919861	0.231905475258827\\
0.642086327075958	0.231024920940399\\
0.643884897232056	0.230143278837204\\
0.645683467388153	0.22926065325737\\
0.64748203754425	0.22837695479393\\
0.649280548095703	0.227492466568947\\
0.651079118251801	0.226606905460358\\
0.652877688407898	0.225720286369324\\
0.654676258563995	0.224583357572556\\
0.656474828720093	0.224068120121956\\
0.65827339887619	0.223554164171219\\
0.660071969032288	0.223041340708733\\
0.66187047958374	0.222529530525208\\
0.663669049739838	0.222019031643867\\
0.665467619895935	0.221509516239166\\
0.667266190052032	0.221001267433167\\
0.66906476020813	0.220493972301483\\
0.670863330364227	0.21998804807663\\
0.67266184091568	0.219483241438866\\
0.674460411071777	0.218979328870773\\
0.676258981227875	0.2184769064188\\
0.678057551383972	0.217975527048111\\
0.67985612154007	0.217475175857544\\
0.681654691696167	0.216976314783096\\
0.683453261852264	0.216478437185287\\
0.685251772403717	0.215981647372246\\
0.687050342559814	0.215486153960228\\
0.688848912715912	0.214991763234138\\
0.690647482872009	0.214498579502106\\
0.692446053028107	0.214006721973419\\
0.694244623184204	0.213515892624855\\
0.696043193340302	0.213026329874992\\
0.697841703891754	0.212537959218025\\
0.699640274047852	0.212050780653954\\
0.701438844203949	0.211564719676971\\
0.703237414360046	0.211080014705658\\
0.705035984516144	0.210596486926079\\
0.706834554672241	0.210114136338234\\
0.708633065223694	0.209632992744446\\
0.710431635379791	0.209153056144714\\
0.712230205535889	0.208674311637878\\
0.714028775691986	0.20819690823555\\
0.715827345848083	0.207720667123795\\
0.717625916004181	0.207245662808418\\
0.719424486160278	0.206771925091743\\
0.721222996711731	0.206299394369125\\
0.723021566867828	0.205828011035919\\
0.724820137023926	0.205357939004898\\
0.726618707180023	0.204889237880707\\
0.728417277336121	0.204421609640121\\
0.730215847492218	0.203955307602882\\
0.732014417648315	0.203490287065506\\
0.733812928199768	0.203026488423347\\
0.735611498355865	0.202563986182213\\
0.737410068511963	0.202102735638618\\
0.73920863866806	0.201642736792564\\
0.741007208824158	0.201183989644051\\
0.742805778980255	0.200726479291916\\
0.744604289531708	0.20027032494545\\
0.746402859687805	0.19981549680233\\
0.748201429843903	0.199361756443977\\
0.75	0.198909506201744\\
0.751798570156097	0.1984583735466\\
0.753597140312195	0.198008701205254\\
0.755395710468292	0.19756019115448\\
0.757194221019745	0.197112962603569\\
0.758992791175842	0.196667119860649\\
0.76079136133194	0.196222528815269\\
0.762589931488037	0.195779353380203\\
0.764388501644135	0.195337265729904\\
0.766187071800232	0.194896727800369\\
0.767985582351685	0.194457292556763\\
0.769784152507782	0.194019168615341\\
0.771582722663879	0.194028258323669\\
0.773381292819977	0.194936335086823\\
0.775179862976074	0.195842564105988\\
0.776978433132172	0.196747273206711\\
0.778777003288269	0.197650045156479\\
0.780575513839722	0.198550999164581\\
0.782374083995819	0.199450224637985\\
0.784172654151917	0.200347676873207\\
0.785971224308014	0.201243251562119\\
0.787769794464111	0.202137216925621\\
0.789568364620209	0.20302926003933\\
0.791366934776306	0.203919500112534\\
0.793165445327759	0.204807981848717\\
0.794964015483856	0.205694645643234\\
0.796762585639954	0.206579342484474\\
0.798561155796051	0.207462355494499\\
0.800359725952148	0.208343505859375\\
0.802158296108246	0.209222838282585\\
0.803956806659698	0.210100263357162\\
0.805755376815796	0.210975870490074\\
0.807553946971893	0.211849555373192\\
0.809352517127991	0.212721467018127\\
0.811151087284088	0.213591486215591\\
0.812949657440186	0.214459583163261\\
0.814748227596283	0.215325996279716\\
0.816546738147736	0.216190338134766\\
0.818345308303833	0.21705274283886\\
0.82014387845993	0.217913314700127\\
0.821942448616028	0.218772053718567\\
0.823741018772125	0.21962882578373\\
0.825539588928223	0.220483720302582\\
0.82733815908432	0.221336722373962\\
0.829136669635773	0.222187757492065\\
0.83093523979187	0.223036900162697\\
0.832733809947968	0.223884060978889\\
0.834532380104065	0.224729344248772\\
0.836330950260162	0.225572615861893\\
0.83812952041626	0.22641396522522\\
0.839928030967712	0.227253422141075\\
0.84172660112381	0.228090956807137\\
0.843525171279907	0.228926375508308\\
0.845323741436005	0.22975991666317\\
0.847122311592102	0.231237009167671\\
0.848920881748199	0.232714831829071\\
0.850719451904297	0.234193310141563\\
0.85251796245575	0.235672429203987\\
0.854316532611847	0.237152218818665\\
0.856115102767944	0.238632693886757\\
0.857913672924042	0.240113779902458\\
0.859712243080139	0.24159537255764\\
0.861510813236237	0.243077829480171\\
0.863309323787689	0.244560748338699\\
0.865107893943787	0.246044188737869\\
0.866906464099884	0.247528523206711\\
0.868705034255981	0.248171404004097\\
0.870503604412079	0.248817086219788\\
0.872302174568176	0.249465882778168\\
0.874100744724274	0.250117272138596\\
0.875899255275726	0.250771462917328\\
0.877697825431824	0.251428604125977\\
0.879496395587921	0.252088397741318\\
0.881294965744019	0.252751022577286\\
0.883093535900116	0.253416627645493\\
0.884892106056213	0.254084885120392\\
0.886690676212311	0.254755944013596\\
0.888489186763763	0.255429923534393\\
0.890287756919861	0.256106585264206\\
0.892086327075958	0.256785929203033\\
0.893884897232056	0.2574682533741\\
0.895683467388153	0.258153259754181\\
0.89748203754425	0.258841186761856\\
0.899280548095703	0.259531676769257\\
0.901079118251801	0.260224938392639\\
0.902877688407898	0.260921090841293\\
0.904676258563995	0.261619955301285\\
0.906474828720093	0.262321621179581\\
0.90827339887619	0.263025939464569\\
0.910071969032288	0.263733267784119\\
0.91187047958374	0.264443129301071\\
0.913669049739838	0.265155702829361\\
0.915467619895935	0.265871077775955\\
0.917266190052032	0.266589224338531\\
0.91906476020813	0.267310082912445\\
0.920863330364227	0.268033593893051\\
0.92266184091568	0.268759965896606\\
0.924460411071777	0.269488990306854\\
0.926258981227875	0.270220786333084\\
0.928057551383972	0.270955204963684\\
0.92985612154007	0.271692484617233\\
0.931654691696167	0.272432267665863\\
0.933453261852264	0.27317488193512\\
0.935251772403717	0.273920238018036\\
0.937050342559814	0.274668276309967\\
0.938848912715912	0.275418877601624\\
0.940647482872009	0.276172339916229\\
0.942446053028107	0.276928305625916\\
0.944244623184204	0.278402894735336\\
0.946043193340302	0.279882669448853\\
0.947841703891754	0.281367629766464\\
0.949640274047852	0.282857835292816\\
0.951438844203949	0.284353196620941\\
0.953237414360046	0.285853803157806\\
0.955035984516144	0.287359356880188\\
0.956834554672241	0.288870394229889\\
0.958633065223694	0.290386527776718\\
0.960431635379791	0.291907578706741\\
0.962230205535889	0.293434113264084\\
0.964028775691986	0.293994069099426\\
0.965827345848083	0.293783038854599\\
0.967625916004181	0.293582916259766\\
0.969424486160278	0.293393105268478\\
0.971222996711731	0.293213695287704\\
0.973021566867828	0.293045073747635\\
0.974820137023926	0.292886853218079\\
0.976618707180023	0.29273909330368\\
0.978417277336121	0.292602181434631\\
0.980215847492218	0.292475551366806\\
0.982014417648315	0.292359501123428\\
0.983812928199768	0.292254060506821\\
0.985611498355865	0.292159169912338\\
0.987410068511963	0.292074650526047\\
0.98920863866806	0.292000949382782\\
0.991007208824158	0.291937679052353\\
0.992805778980255	0.291884988546371\\
0.994604289531708	0.291842758655548\\
0.996402859687805	0.291811048984528\\
0.998201429843903	0.291789919137955\\
1	0.291779398918152\\
};
\addlegendentry{$0$}

\addplot [color=mygreen, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.0120381833985448\\
-0.998201429843903	0.0120159573853016\\
-0.996402859687805	0.0119714783504605\\
-0.994604289531708	0.0119048440828919\\
-0.992805778980255	0.0118159539997578\\
-0.991007208824158	0.0117049533873796\\
-0.98920863866806	0.0115719009190798\\
-0.987410068511963	0.0114167490974069\\
-0.985611498355865	0.0112395640462637\\
-0.983812928199768	0.0110403876751661\\
-0.982014417648315	0.010819380171597\\
-0.980215847492218	0.0105765936896205\\
-0.978417277336121	0.0103120664134622\\
-0.976618707180023	0.0100259967148304\\
-0.974820137023926	0.00971836317330599\\
-0.973021566867828	0.00938927475363016\\
-0.971222996711731	0.00903891678899527\\
-0.969424486160278	0.0086674140766263\\
-0.967625916004181	0.00827483274042606\\
-0.965827345848083	0.00786136742681265\\
-0.964028775691986	0.00742707960307598\\
-0.962230205535889	0.0067826034501195\\
-0.960431635379791	0.00724173150956631\\
-0.958633065223694	0.00769066531211138\\
-0.956834554672241	0.00812954269349575\\
-0.955035984516144	0.00855834968388081\\
-0.953237414360046	0.00897719524800777\\
-0.951438844203949	0.00938610546290874\\
-0.949640274047852	0.00978534389287233\\
-0.947841703891754	0.0101747354492545\\
-0.946043193340302	0.0105544812977314\\
-0.944244623184204	0.0109245609492064\\
-0.942446053028107	0.01128516998142\\
-0.940647482872009	0.0123426057398319\\
-0.938848912715912	0.0133900605142117\\
-0.937050342559814	0.0144272092729807\\
-0.935251772403717	0.0154538229107857\\
-0.933453261852264	0.0164697468280792\\
-0.931654691696167	0.0174746066331863\\
-0.92985612154007	0.0184682235121727\\
-0.928057551383972	0.0194501951336861\\
-0.926258981227875	0.0204203650355339\\
-0.924460411071777	0.0213784165680408\\
-0.92266184091568	0.0223242528736591\\
-0.920863330364227	0.0232575312256813\\
-0.91906476020813	0.0241779517382383\\
-0.917266190052032	0.0250853653997183\\
-0.915467619895935	0.0259794741868973\\
-0.913669049739838	0.0268601104617119\\
-0.91187047958374	0.0277269016951323\\
-0.910071969032288	0.0285798255354166\\
-0.90827339887619	0.0294185485690832\\
-0.906474828720093	0.0302428565919399\\
-0.904676258563995	0.0310525335371494\\
-0.902877688407898	0.0318472981452942\\
-0.901079118251801	0.0326270908117294\\
-0.899280548095703	0.033391647040844\\
-0.89748203754425	0.0341407172381878\\
-0.895683467388153	0.0348741263151169\\
-0.893884897232056	0.0355918295681477\\
-0.892086327075958	0.0362934246659279\\
-0.890287756919861	0.0369788073003292\\
-0.888489186763763	0.037647757679224\\
-0.886690676212311	0.0383002460002899\\
-0.884892106056213	0.0389360003173351\\
-0.883093535900116	0.0395548604428768\\
-0.881294965744019	0.0401567108929157\\
-0.879496395587921	0.0407413728535175\\
-0.877697825431824	0.0413085669279099\\
-0.875899255275726	0.0418583564460278\\
-0.874100744724274	0.0423905178904533\\
-0.872302174568176	0.0429049134254456\\
-0.870503604412079	0.043401300907135\\
-0.868705034255981	0.0438797399401665\\
-0.866906464099884	0.044340081512928\\
-0.865107893943787	0.0439493954181671\\
-0.863309323787689	0.0435418672859669\\
-0.861510813236237	0.0431178659200668\\
-0.859712243080139	0.0426778607070446\\
-0.857913672924042	0.0422222390770912\\
-0.856115102767944	0.0417513735592365\\
-0.854316532611847	0.0412659049034119\\
-0.85251796245575	0.0407660491764545\\
-0.850719451904297	0.0402522906661034\\
-0.848920881748199	0.0397249422967434\\
-0.847122311592102	0.0391846671700478\\
-0.845323741436005	0.0386317372322083\\
-0.843525171279907	0.0379181429743767\\
-0.84172660112381	0.0372020490467548\\
-0.839928030967712	0.036484032869339\\
-0.83812952041626	0.0357644818723202\\
-0.836330950260162	0.0350439622998238\\
-0.834532380104065	0.0343227162957191\\
-0.832733809947968	0.0336012654006481\\
-0.83093523979187	0.0328799597918987\\
-0.829136669635773	0.0321592651307583\\
-0.82733815908432	0.0314395613968372\\
-0.825539588928223	0.0307213887572289\\
-0.823741018772125	0.0300049874931574\\
-0.821942448616028	0.0292908567935228\\
-0.82014387845993	0.0285793095827103\\
-0.818345308303833	0.0278708562254906\\
-0.816546738147736	0.0271657165139914\\
-0.814748227596283	0.026464382186532\\
-0.812949657440186	0.0257673040032387\\
-0.811151087284088	0.0250746663659811\\
-0.809352517127991	0.0243869591504335\\
-0.807553946971893	0.023704469203949\\
-0.805755376815796	0.0230275988578796\\
-0.803956806659698	0.0223567243665457\\
-0.802158296108246	0.0216921400278807\\
-0.800359725952148	0.0210340805351734\\
-0.798561155796051	0.0203830748796463\\
-0.796762585639954	0.0197393167763948\\
-0.794964015483856	0.0191031657159328\\
-0.793165445327759	0.0184748005121946\\
-0.791366934776306	0.0178547352552414\\
-0.789568364620209	0.0172431990504265\\
-0.787769794464111	0.0166403613984585\\
-0.785971224308014	0.016046741977334\\
-0.784172654151917	0.015462264418602\\
-0.782374083995819	0.0148874279111624\\
-0.780575513839722	0.014322473667562\\
-0.778777003288269	0.0137675711885095\\
-0.776978433132172	0.0132230566814542\\
-0.775179862976074	0.0126891117542982\\
-0.773381292819977	0.0121659273281693\\
-0.771582722663879	0.0116537986323237\\
-0.769784152507782	0.011369607411325\\
-0.767985582351685	0.0106375450268388\\
-0.766187071800232	0.00989722460508347\\
-0.764388501644135	0.0091489851474762\\
-0.762589931488037	0.00839278008788824\\
-0.76079136133194	0.00762881152331829\\
-0.758992791175842	0.00685730157420039\\
-0.757194221019745	0.00607827166095376\\
-0.755395710468292	0.00529199652373791\\
-0.753597140312195	0.00449839187785983\\
-0.751798570156097	0.00369781441986561\\
-0.75	0.00289027905091643\\
-0.748201429843903	0.00207605655305088\\
-0.746402859687805	0.00125517579726875\\
-0.744604289531708	0.000427828810643405\\
-0.742805778980255	0.000405894621508196\\
-0.741007208824158	0.00124575360678136\\
-0.73920863866806	0.0020916701760143\\
-0.737410068511963	0.00294343545101583\\
-0.735611498355865	0.00380099471658468\\
-0.733812928199768	0.0046641556546092\\
-0.732014417648315	0.00553282210603356\\
-0.730215847492218	0.00640670722350478\\
-0.728417277336121	0.00728581938892603\\
-0.726618707180023	0.0081699239090085\\
-0.724820137023926	0.00905888061970472\\
-0.723021566867828	0.00995257031172514\\
-0.721222996711731	0.0108508691191673\\
-0.719424486160278	0.0117535442113876\\
-0.717625916004181	0.0126604689285159\\
-0.715827345848083	0.0135716255754232\\
-0.714028775691986	0.014486700296402\\
-0.712230205535889	0.0154056344181299\\
-0.710431635379791	0.0163282100111246\\
-0.708633065223694	0.0172543320804834\\
-0.706834554672241	0.0181838870048523\\
-0.705035984516144	0.0191166717559099\\
-0.703237414360046	0.020052557811141\\
-0.701438844203949	0.020991301164031\\
-0.699640274047852	0.0219329427927732\\
-0.697841703891754	0.0228772480040789\\
-0.696043193340302	0.0238239783793688\\
-0.694244623184204	0.0247730650007725\\
-0.692446053028107	0.0257243886590004\\
-0.690647482872009	0.0266776587814093\\
-0.688848912715912	0.0276329405605793\\
-0.687050342559814	0.028590003028512\\
-0.685251772403717	0.0295486655086279\\
-0.683453261852264	0.0305087827146053\\
-0.681654691696167	0.0314702093601227\\
-0.67985612154007	0.0324327424168587\\
-0.678057551383972	0.0333964116871357\\
-0.676258981227875	0.0343609303236008\\
-0.674460411071777	0.0353261381387711\\
-0.67266184091568	0.0362919606268406\\
-0.670863330364227	0.0372582040727139\\
-0.66906476020813	0.0382247306406498\\
-0.667266190052032	0.0391914770007133\\
-0.665467619895935	0.0401581898331642\\
-0.663669049739838	0.0411246716976166\\
-0.66187047958374	0.0420909225940704\\
-0.660071969032288	0.0430567003786564\\
-0.65827339887619	0.044021975249052\\
-0.656474828720093	0.0449864193797112\\
-0.654676258563995	0.0459500662982464\\
-0.652877688407898	0.0462919324636459\\
-0.651079118251801	0.0464028678834438\\
-0.649280548095703	0.0465185716748238\\
-0.64748203754425	0.0466390289366245\\
-0.645683467388153	0.0467642955482006\\
-0.643884897232056	0.0468945913016796\\
-0.642086327075958	0.0470298603177071\\
-0.640287756919861	0.0471703074872494\\
-0.638489186763763	0.0473159290850163\\
-0.636690676212311	0.0474668629467487\\
-0.634892106056213	0.0476231500506401\\
-0.633093535900116	0.0477849133312702\\
-0.631294965744019	0.0479522496461868\\
-0.629496395587921	0.0481250770390034\\
-0.627697825431824	0.0483036525547504\\
-0.625899255275726	0.0484880171716213\\
-0.624100744724274	0.0486781522631645\\
-0.622302174568176	0.0488741509616375\\
-0.620503604412079	0.0490761734545231\\
-0.618705034255981	0.0492841191589832\\
-0.616906464099884	0.0494983047246933\\
-0.615107893943787	0.0497184991836548\\
-0.613309323787689	0.0499449111521244\\
-0.611510813236237	0.050177663564682\\
-0.609712243080139	0.050416573882103\\
-0.607913672924042	0.0506619103252888\\
-0.606115102767944	0.0509135872125626\\
-0.604316532611847	0.0511716902256012\\
-0.60251796245575	0.0514363534748554\\
-0.600719451904297	0.0517073273658752\\
-0.598920881748199	0.0519849061965942\\
-0.597122311592102	0.052269134670496\\
-0.595323741436005	0.0525597520172596\\
-0.593525171279907	0.0528570264577866\\
-0.59172660112381	0.0531609803438187\\
-0.589928030967712	0.0534714348614216\\
-0.58812952041626	0.0537885092198849\\
-0.586330950260162	0.0541122369468212\\
-0.584532380104065	0.0544425435364246\\
-0.582733809947968	0.0547795258462429\\
-0.58093523979187	0.0551230199635029\\
-0.579136669635773	0.0554730705916882\\
-0.57733815908432	0.0555786192417145\\
-0.575539588928223	0.0544287040829659\\
-0.573741018772125	0.0532579086720943\\
-0.571942448616028	0.0520666651427746\\
-0.57014387845993	0.0508550591766834\\
-0.568345308303833	0.0496234111487865\\
-0.566546738147736	0.0483721382915974\\
-0.564748227596283	0.0471013113856316\\
-0.562949657440186	0.0458115749061108\\
-0.561151087284088	0.0445029847323895\\
-0.559352517127991	0.0431758649647236\\
-0.557553946971893	0.0418307073414326\\
-0.555755376815796	0.0404799096286297\\
-0.553956806659698	0.0391090624034405\\
-0.552158296108246	0.0377187058329582\\
-0.550359725952148	0.0363089554011822\\
-0.548561155796051	0.0348804146051407\\
-0.546762585639954	0.0334332622587681\\
-0.544964015483856	0.0319680236279964\\
-0.543165445327759	0.0304849706590176\\
-0.541366934776306	0.0289846044033766\\
-0.539568364620209	0.0274672340601683\\
-0.537769794464111	0.025933250784874\\
-0.535971224308014	0.024383096024394\\
-0.534172654151917	0.0228172335773706\\
-0.532374083995819	0.0212358757853508\\
-0.530575513839722	0.0196396913379431\\
-0.528777003288269	0.0180289540439844\\
-0.526978433132172	0.0164039731025696\\
-0.525179862976074	0.0147654274478555\\
-0.523381292819977	0.0131135070696473\\
-0.521582722663879	0.0114488061517477\\
-0.519784152507782	0.00977164879441261\\
-0.517985582351685	0.00808243919163942\\
-0.516187071800232	0.00638170447200537\\
-0.514388501644135	0.00466981856152415\\
-0.512589931488037	0.00294719031080604\\
-0.51079136133194	0.00121434533502907\\
-0.508992791175842	0.000528447853866965\\
-0.507194221019745	0.00228057545609772\\
-0.505395710468292	0.00404184637591243\\
-0.503597140312195	0.00581157626584172\\
-0.501798570156097	0.00758948968723416\\
-0.5	0.00937515031546354\\
-0.498201429843903	0.0111680096015334\\
-0.496402889490128	0.0129677932709455\\
-0.49460431933403	0.0147739769890904\\
-0.492805749177933	0.0165862310677767\\
-0.491007208824158	0.0184040330350399\\
-0.48920863866806	0.0202271211892366\\
-0.487410068511963	0.0220548342913389\\
-0.485611498355865	0.023886913433671\\
-0.48381295800209	0.0257230177521706\\
-0.482014387845993	0.0275625828653574\\
-0.480215817689896	0.0294474977999926\\
-0.478417277336121	0.0313532277941704\\
-0.476618707180023	0.0332791693508625\\
-0.474820137023926	0.0352250561118126\\
-0.473021596670151	0.0371905229985714\\
-0.471223026514053	0.0391749255359173\\
-0.469424456357956	0.0411779470741749\\
-0.467625886201859	0.0431991703808308\\
-0.465827345848083	0.0452380105853081\\
-0.464028775691986	0.0472940616309643\\
-0.462230205535889	0.0493668802082539\\
-0.460431665182114	0.0514558851718903\\
-0.458633095026016	0.0537046641111374\\
-0.456834524869919	0.0559688210487366\\
-0.455035984516144	0.0582478791475296\\
-0.453237414360046	0.0605412721633911\\
-0.451438844203949	0.0628484115004539\\
-0.449640274047852	0.0651686489582062\\
-0.447841733694077	0.0675014853477478\\
-0.446043163537979	0.0698461905121803\\
-0.444244593381882	0.0722021907567978\\
-0.442446053028107	0.0745689198374748\\
-0.440647482872009	0.0769456848502159\\
-0.438848912715912	0.0793319940567017\\
-0.437050372362137	0.0817270949482918\\
-0.435251802206039	0.0841303616762161\\
-0.433453232049942	0.0865411087870598\\
-0.431654661893845	0.0889588445425034\\
-0.42985612154007	0.0913827493786812\\
-0.428057551383972	0.0938122496008873\\
-0.426258981227875	0.0962466970086098\\
-0.4244604408741	0.0986854285001755\\
-0.422661870718002	0.101127758622169\\
-0.420863300561905	0.103573031723499\\
-0.41906476020813	0.106020554900169\\
-0.417266190052032	0.108469761908054\\
-0.415467619895935	0.110919892787933\\
-0.41366907954216	0.113370269536972\\
-0.411870509386063	0.11582025885582\\
-0.410071939229965	0.118269264698029\\
-0.408273369073868	0.120716474950314\\
-0.406474828720093	0.123161293566227\\
-0.404676258563995	0.12560299038887\\
-0.402877688407898	0.128040984272957\\
-0.401079148054123	0.130474492907524\\
-0.399280577898026	0.132902860641479\\
-0.397482007741928	0.135325506329536\\
-0.395683467388153	0.137741684913635\\
-0.393884897232056	0.140150770545006\\
-0.392086327075958	0.14255203306675\\
-0.390287756919861	0.144944801926613\\
-0.388489216566086	0.147328451275826\\
-0.386690646409988	0.149702340364456\\
-0.384892076253891	0.151557713747025\\
-0.383093535900116	0.15168023109436\\
-0.381294965744019	0.151806026697159\\
-0.379496395587921	0.151935443282127\\
-0.377697855234146	0.152068957686424\\
-0.375899285078049	0.152206674218178\\
-0.374100714921951	0.152349129319191\\
-0.372302144765854	0.152496621012688\\
-0.370503604412079	0.152649357914925\\
-0.368705034255981	0.152807727456093\\
-0.366906464099884	0.152972117066383\\
-0.365107923746109	0.153142750263214\\
-0.363309353590012	0.15358966588974\\
-0.361510783433914	0.154040426015854\\
-0.359712243080139	0.154495388269424\\
-0.357913672924042	0.154954746365547\\
-0.356115102767944	0.155418708920479\\
-0.354316532611847	0.155887350440025\\
-0.352517992258072	0.156361162662506\\
-0.350719422101974	0.156839907169342\\
-0.348920851945877	0.157324150204659\\
-0.347122311592102	0.157813981175423\\
-0.345323741436005	0.158309444785118\\
-0.343525171279907	0.158811032772064\\
-0.341726630926132	0.159318670630455\\
-0.339928060770035	0.159832656383514\\
-0.338129490613937	0.160353049635887\\
-0.33633092045784	0.160880193114281\\
-0.334532380104065	0.161414191126823\\
-0.332733809947968	0.161955326795578\\
-0.33093523979187	0.162503510713577\\
-0.329136699438095	0.163059204816818\\
-0.327338129281998	0.163622409105301\\
-0.3255395591259	0.16419330239296\\
-0.323741018772125	0.164772182703018\\
-0.321942448616028	0.16535909473896\\
-0.32014387845993	0.165954276919365\\
-0.318345338106155	0.166557759046555\\
-0.316546767950058	0.167169719934464\\
-0.314748197793961	0.167790591716766\\
-0.312949627637863	0.168420180678368\\
-0.311151087284088	0.169058755040169\\
-0.309352517127991	0.169706419110298\\
-0.307553946971893	0.170363500714302\\
-0.305755406618118	0.171029910445213\\
-0.303956836462021	0.171705901622772\\
-0.302158266305923	0.172391548752785\\
-0.300359725952148	0.173087060451508\\
-0.298561155796051	0.173792496323586\\
-0.296762585639954	0.174508050084114\\
-0.294964015483856	0.175233766436577\\
-0.293165475130081	0.175969764590263\\
-0.291366904973984	0.176716297864914\\
-0.289568334817886	0.177473336458206\\
-0.287769794464111	0.177142232656479\\
-0.285971224308014	0.176821231842041\\
-0.284172654151917	0.176511913537979\\
-0.282374113798141	0.176215603947639\\
-0.280575543642044	0.175933569669724\\
-0.278776973485947	0.175667554140091\\
-0.276978403329849	0.175418540835381\\
-0.275179862976074	0.175188064575195\\
-0.273381292819977	0.17497755587101\\
-0.271582722663879	0.174788251519203\\
-0.269784182310104	0.174621567130089\\
-0.267985612154007	0.174478799104691\\
-0.26618704199791	0.174361392855644\\
-0.264388501644135	0.174511715769768\\
-0.262589931488037	0.174686402082443\\
-0.26079136133194	0.174886599183083\\
-0.258992791175842	0.175113409757614\\
-0.257194250822067	0.175368264317513\\
-0.25539568066597	0.17565193772316\\
-0.253597110509872	0.175965771079063\\
-0.251798570156097	0.176310896873474\\
-0.25	0.176688387989998\\
-0.248201444745064	0.177099302411079\\
-0.246402874588966	0.177544727921486\\
-0.24460431933403	0.178025737404823\\
-0.242805749177933	0.178543269634247\\
-0.241007193922997	0.179098382592201\\
-0.23920863866806	0.179692104458809\\
-0.237410068511963	0.180325344204903\\
-0.235611513257027	0.180999025702477\\
-0.233812943100929	0.181714162230492\\
-0.232014387845993	0.182471632957458\\
-0.230215832591057	0.183272153139114\\
-0.228417262434959	0.184116795659065\\
-0.226618707180023	0.185006305575371\\
-0.224820137023926	0.185941338539124\\
-0.22302158176899	0.186922937631607\\
-0.221223026514053	0.187951520085335\\
-0.219424456357956	0.189028158783913\\
-0.21762590110302	0.190153270959854\\
-0.215827330946922	0.191327676177025\\
-0.214028775691986	0.192551791667938\\
-0.21223022043705	0.193826541304588\\
-0.210431650280952	0.195152208209038\\
-0.208633095026016	0.196529477834702\\
-0.20683453977108	0.197958827018738\\
-0.205035969614983	0.199440732598305\\
-0.203237414360046	0.200975686311722\\
-0.201438844203949	0.202564030885696\\
-0.199640288949013	0.204206064343452\\
-0.197841733694077	0.205902367830276\\
-0.196043163537979	0.20765309035778\\
-0.194244608283043	0.209458544850349\\
-0.192446038126945	0.21087358891964\\
-0.190647482872009	0.21427021920681\\
-0.188848927617073	0.217763811349869\\
-0.187050357460976	0.221355125308037\\
-0.185251802206039	0.225044324994087\\
-0.183453232049942	0.228832215070724\\
-0.181654676795006	0.232718780636787\\
-0.17985612154007	0.236704379320145\\
-0.178057551383972	0.240789413452148\\
-0.176258996129036	0.244973823428154\\
-0.174460425972939	0.249257698655128\\
-0.172661870718002	0.253641247749329\\
-0.170863315463066	0.258124321699142\\
-0.169064745306969	0.262635380029678\\
-0.167266190052032	0.267247647047043\\
-0.165467619895935	0.271960943937302\\
-0.163669064640999	0.276774853467941\\
-0.161870509386063	0.281689167022705\\
-0.160071939229965	0.286703377962112\\
-0.158273383975029	0.29181694984436\\
-0.156474813818932	0.297029405832291\\
-0.154676258563995	0.302340030670166\\
-0.152877703309059	0.307748168706894\\
-0.151079133152962	0.31325301527977\\
-0.149280577898026	0.318853825330734\\
-0.147482007741928	0.324549496173859\\
-0.145683452486992	0.330339163541794\\
-0.143884897232056	0.336221873760223\\
-0.142086327075958	0.342196345329285\\
-0.140287771821022	0.348261445760727\\
-0.138489201664925	0.354416072368622\\
-0.136690646409988	0.360658705234528\\
-0.134892091155052	0.366987943649292\\
-0.133093520998955	0.373402535915375\\
-0.131294965744019	0.379900902509689\\
-0.129496395587921	0.386481285095215\\
-0.127697840332985	0.393142312765121\\
-0.125899285078049	0.399881988763809\\
-0.124100722372532	0.406698882579803\\
-0.122302159667015	0.413590878248215\\
-0.120503596961498	0.4205561876297\\
-0.118705034255981	0.427592635154724\\
-0.116906471550465	0.434698700904846\\
-0.115107916295528	0.441871792078018\\
-0.113309353590012	0.449109971523285\\
-0.111510790884495	0.456411123275757\\
-0.109712228178978	0.463772863149643\\
-0.107913665473461	0.471192866563797\\
-0.106115110218525	0.478668808937073\\
-0.104316547513008	0.486198157072067\\
-0.102517984807491	0.49377852678299\\
-0.100719422101974	0.501407504081726\\
-0.0989208668470383	0.509082198143005\\
-0.0971223041415215	0.516800165176392\\
-0.0953237414360046	0.52455872297287\\
-0.0935251787304878	0.533056974411011\\
-0.091726616024971	0.541657984256744\\
-0.0899280607700348	0.550357580184937\\
-0.088129498064518	0.559152126312256\\
-0.0863309353590012	0.568037152290344\\
-0.0845323726534843	0.577008426189423\\
-0.0827338099479675	0.586061954498291\\
-0.0809352546930313	0.595193088054657\\
-0.0791366919875145	0.604397237300873\\
-0.0773381292819977	0.61366993188858\\
-0.0755395665764809	0.623006403446198\\
-0.0737410038709641	0.632466077804565\\
-0.0719424486160278	0.641976833343506\\
-0.070143885910511	0.651533186435699\\
-0.0683453232049942	0.661130011081696\\
-0.0665467604994774	0.670762658119202\\
-0.0647481977939606	0.68042528629303\\
-0.0629496425390244	0.690112829208374\\
-0.0611510798335075	0.699819922447205\\
-0.0593525171279907	0.709541082382202\\
-0.0575539581477642	0.719270706176758\\
-0.0557553954422474	0.729003071784973\\
-0.0539568327367306	0.738732933998108\\
-0.0521582737565041	0.74845415353775\\
-0.0503597110509872	0.758161067962646\\
-0.0485611520707607	0.767848253250122\\
-0.0467625893652439	0.777509391307831\\
-0.0449640303850174	0.787138938903809\\
-0.0431654676795006	0.796730935573578\\
-0.0413669049739838	0.806279182434082\\
-0.0395683459937572	0.815777778625488\\
-0.0377697832882404	0.825221002101898\\
-0.0359712243080139	0.834602534770966\\
-0.0341726616024971	0.843916356563568\\
-0.0323740988969803	0.853156685829163\\
-0.0305755399167538	0.862316966056824\\
-0.0287769790738821	0.871391773223877\\
-0.0269784163683653	0.880374550819397\\
-0.0251798555254936	0.889259517192841\\
-0.023381294682622	0.898039937019348\\
-0.0215827338397503	0.906711041927338\\
-0.0197841729968786	0.915265619754791\\
-0.017985612154007	0.923697888851166\\
-0.0161870494484901	0.932002305984497\\
-0.0143884895369411	0.940172493457794\\
-0.0125899277627468	0.948202550411224\\
-0.0107913669198751	0.956086695194244\\
-0.00899280607700348	0.963818967342377\\
-0.00719424476847053	0.971393406391144\\
-0.00539568345993757	0.978804647922516\\
-0.00359712238423526	0.986046612262726\\
-0.00179856119211763	0.99311351776123\\
0	1\\
0.00179856119211763	0.99311351776123\\
0.00359712238423526	0.986046612262726\\
0.00539568345993757	0.978804647922516\\
0.00719424476847053	0.971393406391144\\
0.00899280607700348	0.963818967342377\\
0.0107913669198751	0.956086695194244\\
0.0125899277627468	0.948202550411224\\
0.0143884895369411	0.940172493457794\\
0.0161870494484901	0.932002305984497\\
0.017985612154007	0.923697888851166\\
0.0197841729968786	0.915265619754791\\
0.0215827338397503	0.906711041927338\\
0.023381294682622	0.898039937019348\\
0.0251798555254936	0.889259517192841\\
0.0269784163683653	0.880374550819397\\
0.0287769790738821	0.871391773223877\\
0.0305755399167538	0.862316966056824\\
0.0323740988969803	0.853156685829163\\
0.0341726616024971	0.843916356563568\\
0.0359712243080139	0.834602534770966\\
0.0377697832882404	0.825221002101898\\
0.0395683459937572	0.815777778625488\\
0.0413669049739838	0.806279182434082\\
0.0431654676795006	0.796730935573578\\
0.0449640303850174	0.787138938903809\\
0.0467625893652439	0.777509391307831\\
0.0485611520707607	0.767848253250122\\
0.0503597110509872	0.758161067962646\\
0.0521582737565041	0.74845415353775\\
0.0539568327367306	0.738732933998108\\
0.0557553954422474	0.729003071784973\\
0.0575539581477642	0.719270706176758\\
0.0593525171279907	0.709541082382202\\
0.0611510798335075	0.699819922447205\\
0.0629496425390244	0.690112829208374\\
0.0647481977939606	0.68042528629303\\
0.0665467604994774	0.670762658119202\\
0.0683453232049942	0.661130011081696\\
0.070143885910511	0.651533186435699\\
0.0719424486160278	0.641976833343506\\
0.0737410038709641	0.632466077804565\\
0.0755395665764809	0.623006403446198\\
0.0773381292819977	0.61366993188858\\
0.0791366919875145	0.604397237300873\\
0.0809352546930313	0.595193088054657\\
0.0827338099479675	0.586061954498291\\
0.0845323726534843	0.577008426189423\\
0.0863309353590012	0.568037152290344\\
0.088129498064518	0.559152126312256\\
0.0899280607700348	0.550357580184937\\
0.091726616024971	0.541657984256744\\
0.0935251787304878	0.533056974411011\\
0.0953237414360046	0.52455872297287\\
0.0971223041415215	0.516800165176392\\
0.0989208668470383	0.509082198143005\\
0.100719422101974	0.501407504081726\\
0.102517984807491	0.49377852678299\\
0.104316547513008	0.486198157072067\\
0.106115110218525	0.478668808937073\\
0.107913665473461	0.471192866563797\\
0.109712228178978	0.463772863149643\\
0.111510790884495	0.456411123275757\\
0.113309353590012	0.449109971523285\\
0.115107916295528	0.441871792078018\\
0.116906471550465	0.434698700904846\\
0.118705034255981	0.427592635154724\\
0.120503596961498	0.4205561876297\\
0.122302159667015	0.413590878248215\\
0.124100722372532	0.406698882579803\\
0.125899285078049	0.399881988763809\\
0.127697840332985	0.393142312765121\\
0.129496395587921	0.386481285095215\\
0.131294965744019	0.379900902509689\\
0.133093520998955	0.373402535915375\\
0.134892091155052	0.366987943649292\\
0.136690646409988	0.360658705234528\\
0.138489201664925	0.354416072368622\\
0.140287771821022	0.348261445760727\\
0.142086327075958	0.342196345329285\\
0.143884897232056	0.336221873760223\\
0.145683452486992	0.330339163541794\\
0.147482007741928	0.324549496173859\\
0.149280577898026	0.318853825330734\\
0.151079133152962	0.31325301527977\\
0.152877703309059	0.307748168706894\\
0.154676258563995	0.302340030670166\\
0.156474813818932	0.297029405832291\\
0.158273383975029	0.29181694984436\\
0.160071939229965	0.286703377962112\\
0.161870509386063	0.281689167022705\\
0.163669064640999	0.276774853467941\\
0.165467619895935	0.271960943937302\\
0.167266190052032	0.267247647047043\\
0.169064745306969	0.262635380029678\\
0.170863315463066	0.258124321699142\\
0.172661870718002	0.253641247749329\\
0.174460425972939	0.249257698655128\\
0.176258996129036	0.244973823428154\\
0.178057551383972	0.240789413452148\\
0.17985612154007	0.236704379320145\\
0.181654676795006	0.232718780636787\\
0.183453232049942	0.228832215070724\\
0.185251802206039	0.225044324994087\\
0.187050357460976	0.221355125308037\\
0.188848927617073	0.217763811349869\\
0.190647482872009	0.21427021920681\\
0.192446038126945	0.21087358891964\\
0.194244608283043	0.209458544850349\\
0.196043163537979	0.20765309035778\\
0.197841733694077	0.205902367830276\\
0.199640288949013	0.204206064343452\\
0.201438844203949	0.202564030885696\\
0.203237414360046	0.200975686311722\\
0.205035969614983	0.199440732598305\\
0.20683453977108	0.197958827018738\\
0.208633095026016	0.196529477834702\\
0.210431650280952	0.195152208209038\\
0.21223022043705	0.193826541304588\\
0.214028775691986	0.192551791667938\\
0.215827330946922	0.191327676177025\\
0.21762590110302	0.190153270959854\\
0.219424456357956	0.189028158783913\\
0.221223026514053	0.187951520085335\\
0.22302158176899	0.186922937631607\\
0.224820137023926	0.185941338539124\\
0.226618707180023	0.185006305575371\\
0.228417262434959	0.184116795659065\\
0.230215832591057	0.183272153139114\\
0.232014387845993	0.182471632957458\\
0.233812943100929	0.181714162230492\\
0.235611513257027	0.180999025702477\\
0.237410068511963	0.180325344204903\\
0.23920863866806	0.179692104458809\\
0.241007193922997	0.179098382592201\\
0.242805749177933	0.178543269634247\\
0.24460431933403	0.178025737404823\\
0.246402874588966	0.177544727921486\\
0.248201444745064	0.177099302411079\\
0.25	0.176688387989998\\
0.251798570156097	0.176310896873474\\
0.253597110509872	0.175965771079063\\
0.25539568066597	0.17565193772316\\
0.257194250822067	0.175368264317513\\
0.258992791175842	0.175113409757614\\
0.26079136133194	0.174886599183083\\
0.262589931488037	0.174686402082443\\
0.264388501644135	0.174511715769768\\
0.26618704199791	0.174361392855644\\
0.267985612154007	0.174478799104691\\
0.269784182310104	0.174621567130089\\
0.271582722663879	0.174788251519203\\
0.273381292819977	0.17497755587101\\
0.275179862976074	0.175188064575195\\
0.276978403329849	0.175418540835381\\
0.278776973485947	0.175667554140091\\
0.280575543642044	0.175933569669724\\
0.282374113798141	0.176215603947639\\
0.284172654151917	0.176511913537979\\
0.285971224308014	0.176821231842041\\
0.287769794464111	0.177142232656479\\
0.289568334817886	0.177473336458206\\
0.291366904973984	0.176716297864914\\
0.293165475130081	0.175969764590263\\
0.294964015483856	0.175233766436577\\
0.296762585639954	0.174508050084114\\
0.298561155796051	0.173792496323586\\
0.300359725952148	0.173087060451508\\
0.302158266305923	0.172391548752785\\
0.303956836462021	0.171705901622772\\
0.305755406618118	0.171029910445213\\
0.307553946971893	0.170363500714302\\
0.309352517127991	0.169706419110298\\
0.311151087284088	0.169058755040169\\
0.312949627637863	0.168420180678368\\
0.314748197793961	0.167790591716766\\
0.316546767950058	0.167169719934464\\
0.318345338106155	0.166557759046555\\
0.32014387845993	0.165954276919365\\
0.321942448616028	0.16535909473896\\
0.323741018772125	0.164772182703018\\
0.3255395591259	0.16419330239296\\
0.327338129281998	0.163622409105301\\
0.329136699438095	0.163059204816818\\
0.33093523979187	0.162503510713577\\
0.332733809947968	0.161955326795578\\
0.334532380104065	0.161414191126823\\
0.33633092045784	0.160880193114281\\
0.338129490613937	0.160353049635887\\
0.339928060770035	0.159832656383514\\
0.341726630926132	0.159318670630455\\
0.343525171279907	0.158811032772064\\
0.345323741436005	0.158309444785118\\
0.347122311592102	0.157813981175423\\
0.348920851945877	0.157324150204659\\
0.350719422101974	0.156839907169342\\
0.352517992258072	0.156361162662506\\
0.354316532611847	0.155887350440025\\
0.356115102767944	0.155418708920479\\
0.357913672924042	0.154954746365547\\
0.359712243080139	0.154495388269424\\
0.361510783433914	0.154040426015854\\
0.363309353590012	0.15358966588974\\
0.365107923746109	0.153142750263214\\
0.366906464099884	0.152972117066383\\
0.368705034255981	0.152807727456093\\
0.370503604412079	0.152649357914925\\
0.372302144765854	0.152496621012688\\
0.374100714921951	0.152349129319191\\
0.375899285078049	0.152206674218178\\
0.377697855234146	0.152068957686424\\
0.379496395587921	0.151935443282127\\
0.381294965744019	0.151806026697159\\
0.383093535900116	0.15168023109436\\
0.384892076253891	0.151557713747025\\
0.386690646409988	0.149702340364456\\
0.388489216566086	0.147328451275826\\
0.390287756919861	0.144944801926613\\
0.392086327075958	0.14255203306675\\
0.393884897232056	0.140150770545006\\
0.395683467388153	0.137741684913635\\
0.397482007741928	0.135325506329536\\
0.399280577898026	0.132902860641479\\
0.401079148054123	0.130474492907524\\
0.402877688407898	0.128040984272957\\
0.404676258563995	0.12560299038887\\
0.406474828720093	0.123161293566227\\
0.408273369073868	0.120716474950314\\
0.410071939229965	0.118269264698029\\
0.411870509386063	0.11582025885582\\
0.41366907954216	0.113370269536972\\
0.415467619895935	0.110919892787933\\
0.417266190052032	0.108469761908054\\
0.41906476020813	0.106020554900169\\
0.420863300561905	0.103573031723499\\
0.422661870718002	0.101127758622169\\
0.4244604408741	0.0986854285001755\\
0.426258981227875	0.0962466970086098\\
0.428057551383972	0.0938122496008873\\
0.42985612154007	0.0913827493786812\\
0.431654661893845	0.0889588445425034\\
0.433453232049942	0.0865411087870598\\
0.435251802206039	0.0841303616762161\\
0.437050372362137	0.0817270949482918\\
0.438848912715912	0.0793319940567017\\
0.440647482872009	0.0769456848502159\\
0.442446053028107	0.0745689198374748\\
0.444244593381882	0.0722021907567978\\
0.446043163537979	0.0698461905121803\\
0.447841733694077	0.0675014853477478\\
0.449640274047852	0.0651686489582062\\
0.451438844203949	0.0628484115004539\\
0.453237414360046	0.0605412721633911\\
0.455035984516144	0.0582478791475296\\
0.456834524869919	0.0559688210487366\\
0.458633095026016	0.0537046641111374\\
0.460431665182114	0.0514558851718903\\
0.462230205535889	0.0493668802082539\\
0.464028775691986	0.0472940616309643\\
0.465827345848083	0.0452380105853081\\
0.467625886201859	0.0431991703808308\\
0.469424456357956	0.0411779470741749\\
0.471223026514053	0.0391749255359173\\
0.473021596670151	0.0371905229985714\\
0.474820137023926	0.0352250561118126\\
0.476618707180023	0.0332791693508625\\
0.478417277336121	0.0313532277941704\\
0.480215817689896	0.0294474977999926\\
0.482014387845993	0.0275625828653574\\
0.48381295800209	0.0257230177521706\\
0.485611498355865	0.023886913433671\\
0.487410068511963	0.0220548342913389\\
0.48920863866806	0.0202271211892366\\
0.491007208824158	0.0184040330350399\\
0.492805749177933	0.0165862310677767\\
0.49460431933403	0.0147739769890904\\
0.496402889490128	0.0129677932709455\\
0.498201429843903	0.0111680096015334\\
0.5	0.00937515031546354\\
0.501798570156097	0.00758948968723416\\
0.503597140312195	0.00581157626584172\\
0.505395710468292	0.00404184637591243\\
0.507194221019745	0.00228057545609772\\
0.508992791175842	0.000528447853866965\\
0.51079136133194	0.00121434533502907\\
0.512589931488037	0.00294719031080604\\
0.514388501644135	0.00466981856152415\\
0.516187071800232	0.00638170447200537\\
0.517985582351685	0.00808243919163942\\
0.519784152507782	0.00977164879441261\\
0.521582722663879	0.0114488061517477\\
0.523381292819977	0.0131135070696473\\
0.525179862976074	0.0147654274478555\\
0.526978433132172	0.0164039731025696\\
0.528777003288269	0.0180289540439844\\
0.530575513839722	0.0196396913379431\\
0.532374083995819	0.0212358757853508\\
0.534172654151917	0.0228172335773706\\
0.535971224308014	0.024383096024394\\
0.537769794464111	0.025933250784874\\
0.539568364620209	0.0274672340601683\\
0.541366934776306	0.0289846044033766\\
0.543165445327759	0.0304849706590176\\
0.544964015483856	0.0319680236279964\\
0.546762585639954	0.0334332622587681\\
0.548561155796051	0.0348804146051407\\
0.550359725952148	0.0363089554011822\\
0.552158296108246	0.0377187058329582\\
0.553956806659698	0.0391090624034405\\
0.555755376815796	0.0404799096286297\\
0.557553946971893	0.0418307073414326\\
0.559352517127991	0.0431758649647236\\
0.561151087284088	0.0445029847323895\\
0.562949657440186	0.0458115749061108\\
0.564748227596283	0.0471013113856316\\
0.566546738147736	0.0483721382915974\\
0.568345308303833	0.0496234111487865\\
0.57014387845993	0.0508550591766834\\
0.571942448616028	0.0520666651427746\\
0.573741018772125	0.0532579086720943\\
0.575539588928223	0.0544287040829659\\
0.57733815908432	0.0555786192417145\\
0.579136669635773	0.0554730705916882\\
0.58093523979187	0.0551230199635029\\
0.582733809947968	0.0547795258462429\\
0.584532380104065	0.0544425435364246\\
0.586330950260162	0.0541122369468212\\
0.58812952041626	0.0537885092198849\\
0.589928030967712	0.0534714348614216\\
0.59172660112381	0.0531609803438187\\
0.593525171279907	0.0528570264577866\\
0.595323741436005	0.0525597520172596\\
0.597122311592102	0.052269134670496\\
0.598920881748199	0.0519849061965942\\
0.600719451904297	0.0517073273658752\\
0.60251796245575	0.0514363534748554\\
0.604316532611847	0.0511716902256012\\
0.606115102767944	0.0509135872125626\\
0.607913672924042	0.0506619103252888\\
0.609712243080139	0.050416573882103\\
0.611510813236237	0.050177663564682\\
0.613309323787689	0.0499449111521244\\
0.615107893943787	0.0497184991836548\\
0.616906464099884	0.0494983047246933\\
0.618705034255981	0.0492841191589832\\
0.620503604412079	0.0490761734545231\\
0.622302174568176	0.0488741509616375\\
0.624100744724274	0.0486781522631645\\
0.625899255275726	0.0484880171716213\\
0.627697825431824	0.0483036525547504\\
0.629496395587921	0.0481250770390034\\
0.631294965744019	0.0479522496461868\\
0.633093535900116	0.0477849133312702\\
0.634892106056213	0.0476231500506401\\
0.636690676212311	0.0474668629467487\\
0.638489186763763	0.0473159290850163\\
0.640287756919861	0.0471703074872494\\
0.642086327075958	0.0470298603177071\\
0.643884897232056	0.0468945913016796\\
0.645683467388153	0.0467642955482006\\
0.64748203754425	0.0466390289366245\\
0.649280548095703	0.0465185716748238\\
0.651079118251801	0.0464028678834438\\
0.652877688407898	0.0462919324636459\\
0.654676258563995	0.0459500662982464\\
0.656474828720093	0.0449864193797112\\
0.65827339887619	0.044021975249052\\
0.660071969032288	0.0430567003786564\\
0.66187047958374	0.0420909225940704\\
0.663669049739838	0.0411246716976166\\
0.665467619895935	0.0401581898331642\\
0.667266190052032	0.0391914770007133\\
0.66906476020813	0.0382247306406498\\
0.670863330364227	0.0372582040727139\\
0.67266184091568	0.0362919606268406\\
0.674460411071777	0.0353261381387711\\
0.676258981227875	0.0343609303236008\\
0.678057551383972	0.0333964116871357\\
0.67985612154007	0.0324327424168587\\
0.681654691696167	0.0314702093601227\\
0.683453261852264	0.0305087827146053\\
0.685251772403717	0.0295486655086279\\
0.687050342559814	0.028590003028512\\
0.688848912715912	0.0276329405605793\\
0.690647482872009	0.0266776587814093\\
0.692446053028107	0.0257243886590004\\
0.694244623184204	0.0247730650007725\\
0.696043193340302	0.0238239783793688\\
0.697841703891754	0.0228772480040789\\
0.699640274047852	0.0219329427927732\\
0.701438844203949	0.020991301164031\\
0.703237414360046	0.020052557811141\\
0.705035984516144	0.0191166717559099\\
0.706834554672241	0.0181838870048523\\
0.708633065223694	0.0172543320804834\\
0.710431635379791	0.0163282100111246\\
0.712230205535889	0.0154056344181299\\
0.714028775691986	0.014486700296402\\
0.715827345848083	0.0135716255754232\\
0.717625916004181	0.0126604689285159\\
0.719424486160278	0.0117535442113876\\
0.721222996711731	0.0108508691191673\\
0.723021566867828	0.00995257031172514\\
0.724820137023926	0.00905888061970472\\
0.726618707180023	0.0081699239090085\\
0.728417277336121	0.00728581938892603\\
0.730215847492218	0.00640670722350478\\
0.732014417648315	0.00553282210603356\\
0.733812928199768	0.0046641556546092\\
0.735611498355865	0.00380099471658468\\
0.737410068511963	0.00294343545101583\\
0.73920863866806	0.0020916701760143\\
0.741007208824158	0.00124575360678136\\
0.742805778980255	0.000405894621508196\\
0.744604289531708	0.000427828810643405\\
0.746402859687805	0.00125517579726875\\
0.748201429843903	0.00207605655305088\\
0.75	0.00289027905091643\\
0.751798570156097	0.00369781441986561\\
0.753597140312195	0.00449839187785983\\
0.755395710468292	0.00529199652373791\\
0.757194221019745	0.00607827166095376\\
0.758992791175842	0.00685730157420039\\
0.76079136133194	0.00762881152331829\\
0.762589931488037	0.00839278008788824\\
0.764388501644135	0.0091489851474762\\
0.766187071800232	0.00989722460508347\\
0.767985582351685	0.0106375450268388\\
0.769784152507782	0.011369607411325\\
0.771582722663879	0.0116537986323237\\
0.773381292819977	0.0121659273281693\\
0.775179862976074	0.0126891117542982\\
0.776978433132172	0.0132230566814542\\
0.778777003288269	0.0137675711885095\\
0.780575513839722	0.014322473667562\\
0.782374083995819	0.0148874279111624\\
0.784172654151917	0.015462264418602\\
0.785971224308014	0.016046741977334\\
0.787769794464111	0.0166403613984585\\
0.789568364620209	0.0172431990504265\\
0.791366934776306	0.0178547352552414\\
0.793165445327759	0.0184748005121946\\
0.794964015483856	0.0191031657159328\\
0.796762585639954	0.0197393167763948\\
0.798561155796051	0.0203830748796463\\
0.800359725952148	0.0210340805351734\\
0.802158296108246	0.0216921400278807\\
0.803956806659698	0.0223567243665457\\
0.805755376815796	0.0230275988578796\\
0.807553946971893	0.023704469203949\\
0.809352517127991	0.0243869591504335\\
0.811151087284088	0.0250746663659811\\
0.812949657440186	0.0257673040032387\\
0.814748227596283	0.026464382186532\\
0.816546738147736	0.0271657165139914\\
0.818345308303833	0.0278708562254906\\
0.82014387845993	0.0285793095827103\\
0.821942448616028	0.0292908567935228\\
0.823741018772125	0.0300049874931574\\
0.825539588928223	0.0307213887572289\\
0.82733815908432	0.0314395613968372\\
0.829136669635773	0.0321592651307583\\
0.83093523979187	0.0328799597918987\\
0.832733809947968	0.0336012654006481\\
0.834532380104065	0.0343227162957191\\
0.836330950260162	0.0350439622998238\\
0.83812952041626	0.0357644818723202\\
0.839928030967712	0.036484032869339\\
0.84172660112381	0.0372020490467548\\
0.843525171279907	0.0379181429743767\\
0.845323741436005	0.0386317372322083\\
0.847122311592102	0.0391846671700478\\
0.848920881748199	0.0397249422967434\\
0.850719451904297	0.0402522906661034\\
0.85251796245575	0.0407660491764545\\
0.854316532611847	0.0412659049034119\\
0.856115102767944	0.0417513735592365\\
0.857913672924042	0.0422222390770912\\
0.859712243080139	0.0426778607070446\\
0.861510813236237	0.0431178659200668\\
0.863309323787689	0.0435418672859669\\
0.865107893943787	0.0439493954181671\\
0.866906464099884	0.044340081512928\\
0.868705034255981	0.0438797399401665\\
0.870503604412079	0.043401300907135\\
0.872302174568176	0.0429049134254456\\
0.874100744724274	0.0423905178904533\\
0.875899255275726	0.0418583564460278\\
0.877697825431824	0.0413085669279099\\
0.879496395587921	0.0407413728535175\\
0.881294965744019	0.0401567108929157\\
0.883093535900116	0.0395548604428768\\
0.884892106056213	0.0389360003173351\\
0.886690676212311	0.0383002460002899\\
0.888489186763763	0.037647757679224\\
0.890287756919861	0.0369788073003292\\
0.892086327075958	0.0362934246659279\\
0.893884897232056	0.0355918295681477\\
0.895683467388153	0.0348741263151169\\
0.89748203754425	0.0341407172381878\\
0.899280548095703	0.033391647040844\\
0.901079118251801	0.0326270908117294\\
0.902877688407898	0.0318472981452942\\
0.904676258563995	0.0310525335371494\\
0.906474828720093	0.0302428565919399\\
0.90827339887619	0.0294185485690832\\
0.910071969032288	0.0285798255354166\\
0.91187047958374	0.0277269016951323\\
0.913669049739838	0.0268601104617119\\
0.915467619895935	0.0259794741868973\\
0.917266190052032	0.0250853653997183\\
0.91906476020813	0.0241779517382383\\
0.920863330364227	0.0232575312256813\\
0.92266184091568	0.0223242528736591\\
0.924460411071777	0.0213784165680408\\
0.926258981227875	0.0204203650355339\\
0.928057551383972	0.0194501951336861\\
0.92985612154007	0.0184682235121727\\
0.931654691696167	0.0174746066331863\\
0.933453261852264	0.0164697468280792\\
0.935251772403717	0.0154538229107857\\
0.937050342559814	0.0144272092729807\\
0.938848912715912	0.0133900605142117\\
0.940647482872009	0.0123426057398319\\
0.942446053028107	0.01128516998142\\
0.944244623184204	0.0109245609492064\\
0.946043193340302	0.0105544812977314\\
0.947841703891754	0.0101747354492545\\
0.949640274047852	0.00978534389287233\\
0.951438844203949	0.00938610546290874\\
0.953237414360046	0.00897719524800777\\
0.955035984516144	0.00855834968388081\\
0.956834554672241	0.00812954269349575\\
0.958633065223694	0.00769066531211138\\
0.960431635379791	0.00724173150956631\\
0.962230205535889	0.0067826034501195\\
0.964028775691986	0.00742707960307598\\
0.965827345848083	0.00786136742681265\\
0.967625916004181	0.00827483274042606\\
0.969424486160278	0.0086674140766263\\
0.971222996711731	0.00903891678899527\\
0.973021566867828	0.00938927475363016\\
0.974820137023926	0.00971836317330599\\
0.976618707180023	0.0100259967148304\\
0.978417277336121	0.0103120664134622\\
0.980215847492218	0.0105765936896205\\
0.982014417648315	0.010819380171597\\
0.983812928199768	0.0110403876751661\\
0.985611498355865	0.0112395640462637\\
0.987410068511963	0.0114167490974069\\
0.98920863866806	0.0115719009190798\\
0.991007208824158	0.0117049533873796\\
0.992805778980255	0.0118159539997578\\
0.994604289531708	0.0119048440828919\\
0.996402859687805	0.0119714783504605\\
0.998201429843903	0.0120159573853016\\
1	0.0120381833985448\\
};
\addlegendentry{$15$}

\addplot [color=myblue, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.0183362625539303\\
-0.998201429843903	0.01826062053442\\
-0.996402859687805	0.0181094519793987\\
-0.994604289531708	0.0178830083459616\\
-0.992805778980255	0.0175817608833313\\
-0.991007208824158	0.0172061640769243\\
-0.98920863866806	0.0167569946497679\\
-0.987410068511963	0.016235051676631\\
-0.985611498355865	0.0156412627547979\\
-0.983812928199768	0.0149766402319074\\
-0.982014417648315	0.0142423696815968\\
-0.980215847492218	0.0134398927912116\\
-0.978417277336121	0.012570621445775\\
-0.976618707180023	0.0116361165419221\\
-0.974820137023926	0.0106380190700293\\
-0.973021566867828	0.00957816932350397\\
-0.971222996711731	0.00845840573310852\\
-0.969424486160278	0.00728088617324829\\
-0.967625916004181	0.00604756409302354\\
-0.965827345848083	0.00476081436499953\\
-0.964028775691986	0.00342285190708935\\
-0.962230205535889	0.00272540003061295\\
-0.960431635379791	0.00193216756451875\\
-0.958633065223694	0.00113029649946839\\
-0.956834554672241	0.00032146938610822\\
-0.955035984516144	0.000492381048388779\\
-0.953237414360046	0.00130960147362202\\
-0.951438844203949	0.0021283240057528\\
-0.949640274047852	0.00294674444012344\\
-0.947841703891754	0.00376295088790357\\
-0.946043193340302	0.00457528699189425\\
-0.944244623184204	0.00538164377212524\\
-0.942446053028107	0.00618034321814775\\
-0.940647482872009	0.0062842657789588\\
-0.938848912715912	0.00637174909934402\\
-0.937050342559814	0.00644231168553233\\
-0.935251772403717	0.00649560103192925\\
-0.933453261852264	0.00653130514547229\\
-0.931654691696167	0.00654891924932599\\
-0.92985612154007	0.00654819654300809\\
-0.928057551383972	0.00652882782742381\\
-0.926258981227875	0.00649043964222074\\
-0.924460411071777	0.00643289275467396\\
-0.92266184091568	0.00635584630072117\\
-0.920863330364227	0.00625923741608858\\
-0.91906476020813	0.00614276621490717\\
-0.917266190052032	0.0060063973069191\\
-0.915467619895935	0.00584994535893202\\
-0.913669049739838	0.00567339826375246\\
-0.91187047958374	0.0054766028188169\\
-0.910071969032288	0.0052597476169467\\
-0.90827339887619	0.00502261938527226\\
-0.906474828720093	0.00476545887067914\\
-0.904676258563995	0.00448820739984512\\
-0.902877688407898	0.00419108383357525\\
-0.901079118251801	0.00387417199090123\\
-0.899280548095703	0.00353772612288594\\
-0.89748203754425	0.00318191619589925\\
-0.895683467388153	0.00280705955810845\\
-0.893884897232056	0.00241332408040762\\
-0.892086327075958	0.00200110720470548\\
-0.890287756919861	0.00157084444072098\\
-0.888489186763763	0.00112277246080339\\
-0.886690676212311	0.000657424970995635\\
-0.884892106056213	0.000175253502675332\\
-0.883093535900116	0.000323296175338328\\
-0.881294965744019	0.000837781699374318\\
-0.879496395587921	0.00136748026125133\\
-0.877697825431824	0.00191188394092023\\
-0.875899255275726	0.00247035454958677\\
-0.874100744724274	0.00304228672757745\\
-0.872302174568176	0.0036269670818001\\
-0.870503604412079	0.00422367267310619\\
-0.868705034255981	0.00483176438137889\\
-0.866906464099884	0.00545031949877739\\
-0.865107893943787	0.00527954194694757\\
-0.863309323787689	0.00513017643243074\\
-0.861510813236237	0.00500338897109032\\
-0.859712243080139	0.00490029202774167\\
-0.857913672924042	0.0048217112198472\\
-0.856115102767944	0.00476869521662593\\
-0.854316532611847	0.00474197510629892\\
-0.85251796245575	0.00474240025505424\\
-0.850719451904297	0.00477048475295305\\
-0.848920881748199	0.00482723861932755\\
-0.847122311592102	0.00491293333470821\\
-0.845323741436005	0.00502814212813973\\
-0.843525171279907	0.00459909858182073\\
-0.84172660112381	0.00419533299282193\\
-0.839928030967712	0.00381779274903238\\
-0.83812952041626	0.00346766598522663\\
-0.836330950260162	0.00314584886655211\\
-0.834532380104065	0.00285337562672794\\
-0.832733809947968	0.00259101041592658\\
-0.83093523979187	0.00235942983999848\\
-0.829136669635773	0.00215956685133278\\
-0.82733815908432	0.00199184007942677\\
-0.825539588928223	0.00185696186963469\\
-0.823741018772125	0.00175526493694633\\
-0.821942448616028	0.0016872693086043\\
-0.82014387845993	0.00165319861844182\\
-0.818345308303833	0.0016534022288397\\
-0.816546738147736	0.00168799096718431\\
-0.814748227596283	0.00175703503191471\\
-0.812949657440186	0.00186059740372002\\
-0.811151087284088	0.00199860520660877\\
-0.809352517127991	0.00217087869532406\\
-0.807553946971893	0.00237732823006809\\
-0.805755376815796	0.00261753983795643\\
-0.803956806659698	0.00289119523949921\\
-0.802158296108246	0.00319785787723958\\
-0.800359725952148	0.00353707047179341\\
-0.798561155796051	0.00390820251777768\\
-0.796762585639954	0.0043107052333653\\
-0.794964015483856	0.0047437334433198\\
-0.793165445327759	0.00520657934248447\\
-0.791366934776306	0.00569843780249357\\
-0.789568364620209	0.00621835375204682\\
-0.787769794464111	0.00676548108458519\\
-0.785971224308014	0.00733873480930924\\
-0.784172654151917	0.00793703366070986\\
-0.782374083995819	0.00855925120413303\\
-0.780575513839722	0.00920431967824697\\
-0.778777003288269	0.00987092405557632\\
-0.776978433132172	0.0105578182265162\\
-0.775179862976074	0.0112638091668487\\
-0.773381292819977	0.0119873946532607\\
-0.771582722663879	0.0127273248508573\\
-0.769784152507782	0.0126854795962572\\
-0.767985582351685	0.0130542172119021\\
-0.766187071800232	0.0134121663868427\\
-0.764388501644135	0.0137590849772096\\
-0.762589931488037	0.0140944998711348\\
-0.76079136133194	0.0144182872027159\\
-0.758992791175842	0.0147300222888589\\
-0.757194221019745	0.0150294750928879\\
-0.755395710468292	0.0153162498027086\\
-0.753597140312195	0.0155903771519661\\
-0.751798570156097	0.0158514101058245\\
-0.75	0.0160991214215755\\
-0.748201429843903	0.0163334216922522\\
-0.746402859687805	0.0165540520101786\\
-0.744604289531708	0.0167608726769686\\
-0.742805778980255	0.0169537216424942\\
-0.741007208824158	0.0171323642134666\\
-0.73920863866806	0.0172968935221434\\
-0.737410068511963	0.0174469966441393\\
-0.735611498355865	0.0175825860351324\\
-0.733812928199768	0.0177036989480257\\
-0.732014417648315	0.017810208722949\\
-0.730215847492218	0.0179021004587412\\
-0.728417277336121	0.0179793015122414\\
-0.726618707180023	0.0180418398231268\\
-0.724820137023926	0.0180897116661072\\
-0.723021566867828	0.0181229747831821\\
-0.721222996711731	0.0181415919214487\\
-0.719424486160278	0.0181456170976162\\
-0.717625916004181	0.0181352086365223\\
-0.715827345848083	0.0181104000657797\\
-0.714028775691986	0.0180712100118399\\
-0.712230205535889	0.0180179346352816\\
-0.710431635379791	0.0179505348205566\\
-0.708633065223694	0.0178692117333412\\
-0.706834554672241	0.0177741907536983\\
-0.705035984516144	0.0176656022667885\\
-0.703237414360046	0.0175435841083527\\
-0.701438844203949	0.0174084603786469\\
-0.699640274047852	0.0172603484243155\\
-0.697841703891754	0.0170994438230991\\
-0.696043193340302	0.0169261302798986\\
-0.694244623184204	0.0167405791580677\\
-0.692446053028107	0.0165431201457977\\
-0.690647482872009	0.0163339953869581\\
-0.688848912715912	0.0161134880036116\\
-0.687050342559814	0.0158819649368525\\
-0.685251772403717	0.0156396999955177\\
-0.683453261852264	0.0153870945796371\\
-0.681654691696167	0.0151243610307574\\
-0.67985612154007	0.0148520544171333\\
-0.678057551383972	0.0145703125745058\\
-0.676258981227875	0.0142797054722905\\
-0.674460411071777	0.0139804808422923\\
-0.67266184091568	0.013673136010766\\
-0.670863330364227	0.0133579289540648\\
-0.66906476020813	0.0130354389548302\\
-0.667266190052032	0.0127059631049633\\
-0.665467619895935	0.0123699828982353\\
-0.663669049739838	0.0120279900729656\\
-0.66187047958374	0.0116803189739585\\
-0.660071969032288	0.0113274063915014\\
-0.65827339887619	0.0109698241576552\\
-0.656474828720093	0.0106079382821918\\
-0.654676258563995	0.0102421641349792\\
-0.652877688407898	0.0104937981814146\\
-0.651079118251801	0.0105473855510354\\
-0.649280548095703	0.0105980560183525\\
-0.64748203754425	0.0106457099318504\\
-0.645683467388153	0.0106903947889805\\
-0.643884897232056	0.0107322819530964\\
-0.642086327075958	0.0107712792232633\\
-0.640287756919861	0.0108074061572552\\
-0.638489186763763	0.0108407838270068\\
-0.636690676212311	0.0108713433146477\\
-0.634892106056213	0.010899149812758\\
-0.633093535900116	0.0109241856262088\\
-0.631294965744019	0.0109465010464191\\
-0.629496395587921	0.0109660811722279\\
-0.627697825431824	0.0109829939901829\\
-0.625899255275726	0.0109971407800913\\
-0.624100744724274	0.0110085783526301\\
-0.622302174568176	0.0110172806307673\\
-0.620503604412079	0.0110233267769217\\
-0.618705034255981	0.0110265985131264\\
-0.616906464099884	0.011027155444026\\
-0.615107893943787	0.0110249230638146\\
-0.613309323787689	0.0110199544578791\\
-0.611510813236237	0.0110122552141547\\
-0.609712243080139	0.0110017517581582\\
-0.607913672924042	0.0109885139390826\\
-0.606115102767944	0.0109724225476384\\
-0.604316532611847	0.0109534785151482\\
-0.60251796245575	0.0109318401664495\\
-0.600719451904297	0.0109072364866734\\
-0.598920881748199	0.0108798705041409\\
-0.597122311592102	0.0108496407046914\\
-0.595323741436005	0.01081657782197\\
-0.593525171279907	0.0107806315645576\\
-0.59172660112381	0.0107418736442924\\
-0.589928030967712	0.0107002397999167\\
-0.58812952041626	0.0106558129191399\\
-0.586330950260162	0.01060850918293\\
-0.584532380104065	0.0105584729462862\\
-0.582733809947968	0.0105056194588542\\
-0.58093523979187	0.010450066998601\\
-0.579136669635773	0.0103917578235269\\
-0.57733815908432	0.0112036941573024\\
-0.575539588928223	0.0122718485072255\\
-0.573741018772125	0.0133157335221767\\
-0.571942448616028	0.0143339931964874\\
-0.57014387845993	0.0153248030692339\\
-0.568345308303833	0.0162868890911341\\
-0.566546738147736	0.0172183886170387\\
-0.564748227596283	0.0181181598454714\\
-0.562949657440186	0.0189849119633436\\
-0.561151087284088	0.0198171492666006\\
-0.559352517127991	0.0206138789653778\\
-0.557553946971893	0.021373987197876\\
-0.555755376815796	0.021887194365263\\
-0.553956806659698	0.0223630648106337\\
-0.552158296108246	0.0228009819984436\\
-0.550359725952148	0.0232005994766951\\
-0.548561155796051	0.0235614981502295\\
-0.546762585639954	0.0238835848867893\\
-0.544964015483856	0.0241665411740541\\
-0.543165445327759	0.0244105700403452\\
-0.541366934776306	0.0246155019849539\\
-0.539568364620209	0.0247815791517496\\
-0.537769794464111	0.0249089933931828\\
-0.535971224308014	0.0249980092048645\\
-0.534172654151917	0.0250491853803396\\
-0.532374083995819	0.0250628404319286\\
-0.530575513839722	0.0250396281480789\\
-0.528777003288269	0.0249801930040121\\
-0.526978433132172	0.0248853657394648\\
-0.525179862976074	0.0247559286653996\\
-0.523381292819977	0.0245926585048437\\
-0.521582722663879	0.0243968237191439\\
-0.519784152507782	0.0241691842675209\\
-0.517985582351685	0.0239111930131912\\
-0.516187071800232	0.0236239526420832\\
-0.514388501644135	0.0233087036758661\\
-0.512589931488037	0.0229669567197561\\
-0.51079136133194	0.022599970921874\\
-0.508992791175842	0.0222093425691128\\
-0.507194221019745	0.0217967443168163\\
-0.505395710468292	0.0213636141270399\\
-0.503597140312195	0.0209117028862238\\
-0.501798570156097	0.0204428378492594\\
-0.5	0.0199587382376194\\
-0.498201429843903	0.0194611679762602\\
-0.496402889490128	0.0189520642161369\\
-0.49460431933403	0.0184333994984627\\
-0.492805749177933	0.0179070681333542\\
-0.491007208824158	0.0173750352114439\\
-0.48920863866806	0.016839412972331\\
-0.487410068511963	0.0163021497428417\\
-0.485611498355865	0.0157654583454132\\
-0.48381295800209	0.0152312805876136\\
-0.482014387845993	0.0147017035633326\\
-0.480215817689896	0.0146918743848801\\
-0.478417277336121	0.014685058966279\\
-0.476618707180023	0.0146815329790115\\
-0.474820137023926	0.0146815236657858\\
-0.473021596670151	0.0146853197365999\\
-0.471223026514053	0.0146930823102593\\
-0.469424456357956	0.0147051680833101\\
-0.467625886201859	0.0147219002246857\\
-0.465827345848083	0.0147436205297709\\
-0.464028775691986	0.0147706242278218\\
-0.462230205535889	0.0148033136501908\\
-0.460431665182114	0.0148422094061971\\
-0.458633095026016	0.0151121215894818\\
-0.456834524869919	0.0153843807056546\\
-0.455035984516144	0.0156593360006809\\
-0.453237414360046	0.0159371439367533\\
-0.451438844203949	0.0162181481719017\\
-0.449640274047852	0.0165024846792221\\
-0.447841733694077	0.0167907383292913\\
-0.446043163537979	0.0170831233263016\\
-0.444244593381882	0.0173801183700562\\
-0.442446053028107	0.0176821481436491\\
-0.440647482872009	0.0179897509515285\\
-0.438848912715912	0.0183034148067236\\
-0.437050372362137	0.0186237022280693\\
-0.435251802206039	0.0189512353390455\\
-0.433453232049942	0.0192865338176489\\
-0.431654661893845	0.0196304209530354\\
-0.42985612154007	0.0199835542589426\\
-0.428057551383972	0.0203465539962053\\
-0.426258981227875	0.0207203794270754\\
-0.4244604408741	0.0211055539548397\\
-0.422661870718002	0.0215031411498785\\
-0.420863300561905	0.0219139587134123\\
-0.41906476020813	0.0223387312144041\\
-0.417266190052032	0.0227785855531693\\
-0.415467619895935	0.0232342351227999\\
-0.41366907954216	0.0237068478018045\\
-0.411870509386063	0.0241972543299198\\
-0.410071939229965	0.024706432595849\\
-0.408273369073868	0.0252355337142944\\
-0.406474828720093	0.0257855542004108\\
-0.404676258563995	0.0263575781136751\\
-0.402877688407898	0.0269526094198227\\
-0.401079148054123	0.0275717563927174\\
-0.399280577898026	0.0282161626964808\\
-0.397482007741928	0.0288869049400091\\
-0.395683467388153	0.0295851062983274\\
-0.393884897232056	0.030311856418848\\
-0.392086327075958	0.031068341806531\\
-0.390287756919861	0.0318557396531105\\
-0.388489216566086	0.0326750539243221\\
-0.386690646409988	0.0335275419056416\\
-0.384892076253891	0.0348409228026867\\
-0.383093535900116	0.036251962184906\\
-0.381294965744019	0.0376422666013241\\
-0.379496395587921	0.0390110313892365\\
-0.377697855234146	0.0403574481606483\\
-0.375899285078049	0.0416806004941463\\
-0.374100714921951	0.0429798364639282\\
-0.372302144765854	0.0442542992532253\\
-0.370503604412079	0.0455034375190735\\
-0.368705034255981	0.0467264503240585\\
-0.366906464099884	0.0479228086769581\\
-0.365107923746109	0.0490920022130013\\
-0.363309353590012	0.0499642975628376\\
-0.361510783433914	0.0508117713034153\\
-0.359712243080139	0.0516346618533134\\
-0.357913672924042	0.0524327419698238\\
-0.356115102767944	0.0532063506543636\\
-0.354316532611847	0.0539555102586746\\
-0.352517992258072	0.0546805188059807\\
-0.350719422101974	0.0553814917802811\\
-0.348920851945877	0.0560587234795094\\
-0.347122311592102	0.0567124672234058\\
-0.345323741436005	0.0573431141674519\\
-0.343525171279907	0.0579509697854519\\
-0.341726630926132	0.0585365891456604\\
-0.339928060770035	0.0591001771390438\\
-0.338129490613937	0.0596423447132111\\
-0.33633092045784	0.0601635053753853\\
-0.334532380104065	0.0606643296778202\\
-0.332733809947968	0.0611452832818031\\
-0.33093523979187	0.061607051640749\\
-0.329136699438095	0.0620501078665257\\
-0.327338129281998	0.0624752454459667\\
-0.3255395591259	0.0628831908106804\\
-0.323741018772125	0.0632744804024696\\
-0.321942448616028	0.0636500865221024\\
-0.32014387845993	0.0640105456113815\\
-0.318345338106155	0.0643568634986877\\
-0.316546767950058	0.0646896809339523\\
-0.314748197793961	0.0650098845362663\\
-0.312949627637863	0.0653184652328491\\
-0.311151087284088	0.0656161680817604\\
-0.309352517127991	0.0659039914608002\\
-0.307553946971893	0.0661827772855759\\
-0.305755406618118	0.0664534643292427\\
-0.303956836462021	0.0667170956730843\\
-0.302158266305923	0.0669746249914169\\
-0.300359725952148	0.0672269314527512\\
-0.298561155796051	0.0674751102924347\\
-0.296762585639954	0.0677201822400093\\
-0.294964015483856	0.0679631605744362\\
-0.293165475130081	0.0682051256299019\\
-0.291366904973984	0.0684469640254974\\
-0.289568334817886	0.0686898976564407\\
-0.287769794464111	0.0700337141752243\\
-0.285971224308014	0.0713804066181183\\
-0.284172654151917	0.0727257803082466\\
-0.282374113798141	0.0740659236907959\\
-0.280575543642044	0.0753965973854065\\
-0.278776973485947	0.0767140164971352\\
-0.276978403329849	0.07801403850317\\
-0.275179862976074	0.0792929381132126\\
-0.273381292819977	0.0805467218160629\\
-0.271582722663879	0.0817717537283897\\
-0.269784182310104	0.0829643458127975\\
-0.267985612154007	0.0841211378574371\\
-0.26618704199791	0.0852386951446533\\
-0.264388501644135	0.0865549147129059\\
-0.262589931488037	0.0878216028213501\\
-0.26079136133194	0.0890353843569756\\
-0.258992791175842	0.090193048119545\\
-0.257194250822067	0.091291755437851\\
-0.25539568066597	0.0923285484313965\\
-0.253597110509872	0.0933007970452309\\
-0.251798570156097	0.0942062437534332\\
-0.25	0.0950426608324051\\
-0.248201444745064	0.0958080142736435\\
-0.246402874588966	0.0965007394552231\\
-0.24460431933403	0.0971192792057991\\
-0.242805749177933	0.097662478685379\\
-0.241007193922997	0.0981293246150017\\
-0.23920863866806	0.0985191911458969\\
-0.237410068511963	0.0988315641880035\\
-0.235611513257027	0.099066399037838\\
-0.233812943100929	0.0992236733436584\\
-0.232014387845993	0.0993038564920425\\
-0.230215832591057	0.0993076264858246\\
-0.228417262434959	0.0992358177900314\\
-0.226618707180023	0.0990897566080093\\
-0.224820137023926	0.0988708287477493\\
-0.22302158176899	0.0985808968544006\\
-0.221223026514053	0.0982219278812408\\
-0.219424456357956	0.097796343266964\\
-0.21762590110302	0.0973066240549088\\
-0.215827330946922	0.0967557802796364\\
-0.214028775691986	0.0961467698216438\\
-0.21223022043705	0.0954831019043922\\
-0.210431650280952	0.0947683602571487\\
-0.208633095026016	0.0940064191818237\\
-0.20683453977108	0.0932014510035515\\
-0.205035969614983	0.09235779941082\\
-0.203237414360046	0.0914800465106964\\
-0.201438844203949	0.0905730277299881\\
-0.199640288949013	0.0896418392658234\\
-0.197841733694077	0.0886915773153305\\
-0.196043163537979	0.0877276435494423\\
-0.194244608283043	0.086755782365799\\
-0.192446038126945	0.0850191563367844\\
-0.190647482872009	0.0849347040057182\\
-0.188848927617073	0.0848128125071526\\
-0.187050357460976	0.0846628397703171\\
-0.185251802206039	0.0844947695732117\\
-0.183453232049942	0.0843185856938362\\
-0.181654676795006	0.0841443762183189\\
-0.17985612154007	0.0839827805757523\\
-0.178057551383972	0.0838444083929062\\
-0.176258996129036	0.0837400928139687\\
-0.174460425972939	0.0836808979511261\\
-0.172661870718002	0.0836778953671455\\
-0.170863315463066	0.0837422236800194\\
-0.169064745306969	0.0840104669332504\\
-0.167266190052032	0.0843662694096565\\
-0.165467619895935	0.0848206207156181\\
-0.163669064640999	0.0853845626115799\\
-0.161870509386063	0.0860692113637924\\
-0.160071939229965	0.086885467171669\\
-0.158273383975029	0.0878443196415901\\
-0.156474813818932	0.0889564827084541\\
-0.154676258563995	0.0902327448129654\\
-0.152877703309059	0.0916834697127342\\
-0.151079133152962	0.0933191329240799\\
-0.149280577898026	0.09514981508255\\
-0.147482007741928	0.0971852764487267\\
-0.145683452486992	0.0994353368878365\\
-0.143884897232056	0.101909294724464\\
-0.142086327075958	0.104616142809391\\
-0.140287771821022	0.107564732432365\\
-0.138489201664925	0.110763289034367\\
-0.136690646409988	0.114219829440117\\
-0.134892091155052	0.117942065000534\\
-0.133093520998955	0.12193701416254\\
-0.131294965744019	0.126211538910866\\
-0.129496395587921	0.130771771073341\\
-0.127697840332985	0.135623693466187\\
-0.125899285078049	0.140772387385368\\
-0.124100722372532	0.146222725510597\\
-0.122302159667015	0.151978924870491\\
-0.120503596961498	0.158044710755348\\
-0.118705034255981	0.164423123002052\\
-0.116906471550465	0.171116709709167\\
-0.115107916295528	0.178127378225327\\
-0.113309353590012	0.185456499457359\\
-0.111510790884495	0.193104684352875\\
-0.109712228178978	0.201072052121162\\
-0.107913665473461	0.209357932209969\\
-0.106115110218525	0.217961207032204\\
-0.104316547513008	0.22687990963459\\
-0.102517984807491	0.236111387610435\\
-0.100719422101974	0.245652616024017\\
-0.0989208668470383	0.255499511957169\\
-0.0971223041415215	0.26564759016037\\
-0.0953237414360046	0.276091456413269\\
-0.0935251787304878	0.285713464021683\\
-0.091726616024971	0.295732975006104\\
-0.0899280607700348	0.306148886680603\\
-0.088129498064518	0.316959083080292\\
-0.0863309353590012	0.328159958124161\\
-0.0845323726534843	0.33974689245224\\
-0.0827338099479675	0.351714432239532\\
-0.0809352546930313	0.364055454730988\\
-0.0791366919875145	0.376761943101883\\
-0.0773381292819977	0.389824748039246\\
-0.0755395665764809	0.403233289718628\\
-0.0737410038709641	0.417040437459946\\
-0.0719424486160278	0.431165814399719\\
-0.070143885910511	0.445595353841782\\
-0.0683453232049942	0.460313707590103\\
-0.0665467604994774	0.475305199623108\\
-0.0647481977939606	0.490551948547363\\
-0.0629496425390244	0.506035804748535\\
-0.0611510798335075	0.521737575531006\\
-0.0593525171279907	0.537636697292328\\
-0.0575539581477642	0.553711771965027\\
-0.0557553954422474	0.569940626621246\\
-0.0539568327367306	0.586300373077393\\
-0.0521582737565041	0.602766215801239\\
-0.0503597110509872	0.619313836097717\\
-0.0485611520707607	0.635917484760284\\
-0.0467625893652439	0.652550756931305\\
-0.0449640303850174	0.669186890125275\\
-0.0431654676795006	0.685797989368439\\
-0.0413669049739838	0.702355802059174\\
-0.0395683459937572	0.718831658363342\\
-0.0377697832882404	0.735196352005005\\
-0.0359712243080139	0.751420319080353\\
-0.0341726616024971	0.767473697662354\\
-0.0323740988969803	0.783326268196106\\
-0.0305755399167538	0.798947513103485\\
-0.0287769790738821	0.814306855201721\\
-0.0269784163683653	0.829373836517334\\
-0.0251798555254936	0.844117701053619\\
-0.023381294682622	0.858507454395294\\
-0.0215827338397503	0.872513651847839\\
-0.0197841729968786	0.886105120182037\\
-0.017985612154007	0.899251878261566\\
-0.0161870494484901	0.911924660205841\\
-0.0143884895369411	0.924094021320343\\
-0.0125899277627468	0.935730934143066\\
-0.0107913669198751	0.946807503700256\\
-0.00899280607700348	0.957295894622803\\
-0.00719424476847053	0.967169046401978\\
-0.00539568345993757	0.976401090621948\\
-0.00359712238423526	0.984966337680817\\
-0.00179856119211763	0.99284029006958\\
0	0.999999523162842\\
0.00179856119211763	0.99284029006958\\
0.00359712238423526	0.984966337680817\\
0.00539568345993757	0.976401090621948\\
0.00719424476847053	0.967169046401978\\
0.00899280607700348	0.957295894622803\\
0.0107913669198751	0.946807503700256\\
0.0125899277627468	0.935730934143066\\
0.0143884895369411	0.924094021320343\\
0.0161870494484901	0.911924660205841\\
0.017985612154007	0.899251878261566\\
0.0197841729968786	0.886105120182037\\
0.0215827338397503	0.872513651847839\\
0.023381294682622	0.858507454395294\\
0.0251798555254936	0.844117701053619\\
0.0269784163683653	0.829373836517334\\
0.0287769790738821	0.814306855201721\\
0.0305755399167538	0.798947513103485\\
0.0323740988969803	0.783326268196106\\
0.0341726616024971	0.767473697662354\\
0.0359712243080139	0.751420319080353\\
0.0377697832882404	0.735196352005005\\
0.0395683459937572	0.718831658363342\\
0.0413669049739838	0.702355802059174\\
0.0431654676795006	0.685797989368439\\
0.0449640303850174	0.669186890125275\\
0.0467625893652439	0.652550756931305\\
0.0485611520707607	0.635917484760284\\
0.0503597110509872	0.619313836097717\\
0.0521582737565041	0.602766215801239\\
0.0539568327367306	0.586300373077393\\
0.0557553954422474	0.569940626621246\\
0.0575539581477642	0.553711771965027\\
0.0593525171279907	0.537636697292328\\
0.0611510798335075	0.521737575531006\\
0.0629496425390244	0.506035804748535\\
0.0647481977939606	0.490551948547363\\
0.0665467604994774	0.475305199623108\\
0.0683453232049942	0.460313707590103\\
0.070143885910511	0.445595353841782\\
0.0719424486160278	0.431165814399719\\
0.0737410038709641	0.417040437459946\\
0.0755395665764809	0.403233289718628\\
0.0773381292819977	0.389824748039246\\
0.0791366919875145	0.376761943101883\\
0.0809352546930313	0.364055454730988\\
0.0827338099479675	0.351714432239532\\
0.0845323726534843	0.33974689245224\\
0.0863309353590012	0.328159958124161\\
0.088129498064518	0.316959083080292\\
0.0899280607700348	0.306148886680603\\
0.091726616024971	0.295732975006104\\
0.0935251787304878	0.285713464021683\\
0.0953237414360046	0.276091456413269\\
0.0971223041415215	0.26564759016037\\
0.0989208668470383	0.255499511957169\\
0.100719422101974	0.245652616024017\\
0.102517984807491	0.236111387610435\\
0.104316547513008	0.22687990963459\\
0.106115110218525	0.217961207032204\\
0.107913665473461	0.209357932209969\\
0.109712228178978	0.201072052121162\\
0.111510790884495	0.193104684352875\\
0.113309353590012	0.185456499457359\\
0.115107916295528	0.178127378225327\\
0.116906471550465	0.171116709709167\\
0.118705034255981	0.164423123002052\\
0.120503596961498	0.158044710755348\\
0.122302159667015	0.151978924870491\\
0.124100722372532	0.146222725510597\\
0.125899285078049	0.140772387385368\\
0.127697840332985	0.135623693466187\\
0.129496395587921	0.130771771073341\\
0.131294965744019	0.126211538910866\\
0.133093520998955	0.12193701416254\\
0.134892091155052	0.117942065000534\\
0.136690646409988	0.114219829440117\\
0.138489201664925	0.110763289034367\\
0.140287771821022	0.107564732432365\\
0.142086327075958	0.104616142809391\\
0.143884897232056	0.101909294724464\\
0.145683452486992	0.0994353368878365\\
0.147482007741928	0.0971852764487267\\
0.149280577898026	0.09514981508255\\
0.151079133152962	0.0933191329240799\\
0.152877703309059	0.0916834697127342\\
0.154676258563995	0.0902327448129654\\
0.156474813818932	0.0889564827084541\\
0.158273383975029	0.0878443196415901\\
0.160071939229965	0.086885467171669\\
0.161870509386063	0.0860692113637924\\
0.163669064640999	0.0853845626115799\\
0.165467619895935	0.0848206207156181\\
0.167266190052032	0.0843662694096565\\
0.169064745306969	0.0840104669332504\\
0.170863315463066	0.0837422236800194\\
0.172661870718002	0.0836778953671455\\
0.174460425972939	0.0836808979511261\\
0.176258996129036	0.0837400928139687\\
0.178057551383972	0.0838444083929062\\
0.17985612154007	0.0839827805757523\\
0.181654676795006	0.0841443762183189\\
0.183453232049942	0.0843185856938362\\
0.185251802206039	0.0844947695732117\\
0.187050357460976	0.0846628397703171\\
0.188848927617073	0.0848128125071526\\
0.190647482872009	0.0849347040057182\\
0.192446038126945	0.0850191563367844\\
0.194244608283043	0.086755782365799\\
0.196043163537979	0.0877276435494423\\
0.197841733694077	0.0886915773153305\\
0.199640288949013	0.0896418392658234\\
0.201438844203949	0.0905730277299881\\
0.203237414360046	0.0914800465106964\\
0.205035969614983	0.09235779941082\\
0.20683453977108	0.0932014510035515\\
0.208633095026016	0.0940064191818237\\
0.210431650280952	0.0947683602571487\\
0.21223022043705	0.0954831019043922\\
0.214028775691986	0.0961467698216438\\
0.215827330946922	0.0967557802796364\\
0.21762590110302	0.0973066240549088\\
0.219424456357956	0.097796343266964\\
0.221223026514053	0.0982219278812408\\
0.22302158176899	0.0985808968544006\\
0.224820137023926	0.0988708287477493\\
0.226618707180023	0.0990897566080093\\
0.228417262434959	0.0992358177900314\\
0.230215832591057	0.0993076264858246\\
0.232014387845993	0.0993038564920425\\
0.233812943100929	0.0992236733436584\\
0.235611513257027	0.099066399037838\\
0.237410068511963	0.0988315641880035\\
0.23920863866806	0.0985191911458969\\
0.241007193922997	0.0981293246150017\\
0.242805749177933	0.097662478685379\\
0.24460431933403	0.0971192792057991\\
0.246402874588966	0.0965007394552231\\
0.248201444745064	0.0958080142736435\\
0.25	0.0950426608324051\\
0.251798570156097	0.0942062437534332\\
0.253597110509872	0.0933007970452309\\
0.25539568066597	0.0923285484313965\\
0.257194250822067	0.091291755437851\\
0.258992791175842	0.090193048119545\\
0.26079136133194	0.0890353843569756\\
0.262589931488037	0.0878216028213501\\
0.264388501644135	0.0865549147129059\\
0.26618704199791	0.0852386951446533\\
0.267985612154007	0.0841211378574371\\
0.269784182310104	0.0829643458127975\\
0.271582722663879	0.0817717537283897\\
0.273381292819977	0.0805467218160629\\
0.275179862976074	0.0792929381132126\\
0.276978403329849	0.07801403850317\\
0.278776973485947	0.0767140164971352\\
0.280575543642044	0.0753965973854065\\
0.282374113798141	0.0740659236907959\\
0.284172654151917	0.0727257803082466\\
0.285971224308014	0.0713804066181183\\
0.287769794464111	0.0700337141752243\\
0.289568334817886	0.0686898976564407\\
0.291366904973984	0.0684469640254974\\
0.293165475130081	0.0682051256299019\\
0.294964015483856	0.0679631605744362\\
0.296762585639954	0.0677201822400093\\
0.298561155796051	0.0674751102924347\\
0.300359725952148	0.0672269314527512\\
0.302158266305923	0.0669746249914169\\
0.303956836462021	0.0667170956730843\\
0.305755406618118	0.0664534643292427\\
0.307553946971893	0.0661827772855759\\
0.309352517127991	0.0659039914608002\\
0.311151087284088	0.0656161680817604\\
0.312949627637863	0.0653184652328491\\
0.314748197793961	0.0650098845362663\\
0.316546767950058	0.0646896809339523\\
0.318345338106155	0.0643568634986877\\
0.32014387845993	0.0640105456113815\\
0.321942448616028	0.0636500865221024\\
0.323741018772125	0.0632744804024696\\
0.3255395591259	0.0628831908106804\\
0.327338129281998	0.0624752454459667\\
0.329136699438095	0.0620501078665257\\
0.33093523979187	0.061607051640749\\
0.332733809947968	0.0611452832818031\\
0.334532380104065	0.0606643296778202\\
0.33633092045784	0.0601635053753853\\
0.338129490613937	0.0596423447132111\\
0.339928060770035	0.0591001771390438\\
0.341726630926132	0.0585365891456604\\
0.343525171279907	0.0579509697854519\\
0.345323741436005	0.0573431141674519\\
0.347122311592102	0.0567124672234058\\
0.348920851945877	0.0560587234795094\\
0.350719422101974	0.0553814917802811\\
0.352517992258072	0.0546805188059807\\
0.354316532611847	0.0539555102586746\\
0.356115102767944	0.0532063506543636\\
0.357913672924042	0.0524327419698238\\
0.359712243080139	0.0516346618533134\\
0.361510783433914	0.0508117713034153\\
0.363309353590012	0.0499642975628376\\
0.365107923746109	0.0490920022130013\\
0.366906464099884	0.0479228086769581\\
0.368705034255981	0.0467264503240585\\
0.370503604412079	0.0455034375190735\\
0.372302144765854	0.0442542992532253\\
0.374100714921951	0.0429798364639282\\
0.375899285078049	0.0416806004941463\\
0.377697855234146	0.0403574481606483\\
0.379496395587921	0.0390110313892365\\
0.381294965744019	0.0376422666013241\\
0.383093535900116	0.036251962184906\\
0.384892076253891	0.0348409228026867\\
0.386690646409988	0.0335275419056416\\
0.388489216566086	0.0326750539243221\\
0.390287756919861	0.0318557396531105\\
0.392086327075958	0.031068341806531\\
0.393884897232056	0.030311856418848\\
0.395683467388153	0.0295851062983274\\
0.397482007741928	0.0288869049400091\\
0.399280577898026	0.0282161626964808\\
0.401079148054123	0.0275717563927174\\
0.402877688407898	0.0269526094198227\\
0.404676258563995	0.0263575781136751\\
0.406474828720093	0.0257855542004108\\
0.408273369073868	0.0252355337142944\\
0.410071939229965	0.024706432595849\\
0.411870509386063	0.0241972543299198\\
0.41366907954216	0.0237068478018045\\
0.415467619895935	0.0232342351227999\\
0.417266190052032	0.0227785855531693\\
0.41906476020813	0.0223387312144041\\
0.420863300561905	0.0219139587134123\\
0.422661870718002	0.0215031411498785\\
0.4244604408741	0.0211055539548397\\
0.426258981227875	0.0207203794270754\\
0.428057551383972	0.0203465539962053\\
0.42985612154007	0.0199835542589426\\
0.431654661893845	0.0196304209530354\\
0.433453232049942	0.0192865338176489\\
0.435251802206039	0.0189512353390455\\
0.437050372362137	0.0186237022280693\\
0.438848912715912	0.0183034148067236\\
0.440647482872009	0.0179897509515285\\
0.442446053028107	0.0176821481436491\\
0.444244593381882	0.0173801183700562\\
0.446043163537979	0.0170831233263016\\
0.447841733694077	0.0167907383292913\\
0.449640274047852	0.0165024846792221\\
0.451438844203949	0.0162181481719017\\
0.453237414360046	0.0159371439367533\\
0.455035984516144	0.0156593360006809\\
0.456834524869919	0.0153843807056546\\
0.458633095026016	0.0151121215894818\\
0.460431665182114	0.0148422094061971\\
0.462230205535889	0.0148033136501908\\
0.464028775691986	0.0147706242278218\\
0.465827345848083	0.0147436205297709\\
0.467625886201859	0.0147219002246857\\
0.469424456357956	0.0147051680833101\\
0.471223026514053	0.0146930823102593\\
0.473021596670151	0.0146853197365999\\
0.474820137023926	0.0146815236657858\\
0.476618707180023	0.0146815329790115\\
0.478417277336121	0.014685058966279\\
0.480215817689896	0.0146918743848801\\
0.482014387845993	0.0147017035633326\\
0.48381295800209	0.0152312805876136\\
0.485611498355865	0.0157654583454132\\
0.487410068511963	0.0163021497428417\\
0.48920863866806	0.016839412972331\\
0.491007208824158	0.0173750352114439\\
0.492805749177933	0.0179070681333542\\
0.49460431933403	0.0184333994984627\\
0.496402889490128	0.0189520642161369\\
0.498201429843903	0.0194611679762602\\
0.5	0.0199587382376194\\
0.501798570156097	0.0204428378492594\\
0.503597140312195	0.0209117028862238\\
0.505395710468292	0.0213636141270399\\
0.507194221019745	0.0217967443168163\\
0.508992791175842	0.0222093425691128\\
0.51079136133194	0.022599970921874\\
0.512589931488037	0.0229669567197561\\
0.514388501644135	0.0233087036758661\\
0.516187071800232	0.0236239526420832\\
0.517985582351685	0.0239111930131912\\
0.519784152507782	0.0241691842675209\\
0.521582722663879	0.0243968237191439\\
0.523381292819977	0.0245926585048437\\
0.525179862976074	0.0247559286653996\\
0.526978433132172	0.0248853657394648\\
0.528777003288269	0.0249801930040121\\
0.530575513839722	0.0250396281480789\\
0.532374083995819	0.0250628404319286\\
0.534172654151917	0.0250491853803396\\
0.535971224308014	0.0249980092048645\\
0.537769794464111	0.0249089933931828\\
0.539568364620209	0.0247815791517496\\
0.541366934776306	0.0246155019849539\\
0.543165445327759	0.0244105700403452\\
0.544964015483856	0.0241665411740541\\
0.546762585639954	0.0238835848867893\\
0.548561155796051	0.0235614981502295\\
0.550359725952148	0.0232005994766951\\
0.552158296108246	0.0228009819984436\\
0.553956806659698	0.0223630648106337\\
0.555755376815796	0.021887194365263\\
0.557553946971893	0.021373987197876\\
0.559352517127991	0.0206138789653778\\
0.561151087284088	0.0198171492666006\\
0.562949657440186	0.0189849119633436\\
0.564748227596283	0.0181181598454714\\
0.566546738147736	0.0172183886170387\\
0.568345308303833	0.0162868890911341\\
0.57014387845993	0.0153248030692339\\
0.571942448616028	0.0143339931964874\\
0.573741018772125	0.0133157335221767\\
0.575539588928223	0.0122718485072255\\
0.57733815908432	0.0112036941573024\\
0.579136669635773	0.0103917578235269\\
0.58093523979187	0.010450066998601\\
0.582733809947968	0.0105056194588542\\
0.584532380104065	0.0105584729462862\\
0.586330950260162	0.01060850918293\\
0.58812952041626	0.0106558129191399\\
0.589928030967712	0.0107002397999167\\
0.59172660112381	0.0107418736442924\\
0.593525171279907	0.0107806315645576\\
0.595323741436005	0.01081657782197\\
0.597122311592102	0.0108496407046914\\
0.598920881748199	0.0108798705041409\\
0.600719451904297	0.0109072364866734\\
0.60251796245575	0.0109318401664495\\
0.604316532611847	0.0109534785151482\\
0.606115102767944	0.0109724225476384\\
0.607913672924042	0.0109885139390826\\
0.609712243080139	0.0110017517581582\\
0.611510813236237	0.0110122552141547\\
0.613309323787689	0.0110199544578791\\
0.615107893943787	0.0110249230638146\\
0.616906464099884	0.011027155444026\\
0.618705034255981	0.0110265985131264\\
0.620503604412079	0.0110233267769217\\
0.622302174568176	0.0110172806307673\\
0.624100744724274	0.0110085783526301\\
0.625899255275726	0.0109971407800913\\
0.627697825431824	0.0109829939901829\\
0.629496395587921	0.0109660811722279\\
0.631294965744019	0.0109465010464191\\
0.633093535900116	0.0109241856262088\\
0.634892106056213	0.010899149812758\\
0.636690676212311	0.0108713433146477\\
0.638489186763763	0.0108407838270068\\
0.640287756919861	0.0108074061572552\\
0.642086327075958	0.0107712792232633\\
0.643884897232056	0.0107322819530964\\
0.645683467388153	0.0106903947889805\\
0.64748203754425	0.0106457099318504\\
0.649280548095703	0.0105980560183525\\
0.651079118251801	0.0105473855510354\\
0.652877688407898	0.0104937981814146\\
0.654676258563995	0.0102421641349792\\
0.656474828720093	0.0106079382821918\\
0.65827339887619	0.0109698241576552\\
0.660071969032288	0.0113274063915014\\
0.66187047958374	0.0116803189739585\\
0.663669049739838	0.0120279900729656\\
0.665467619895935	0.0123699828982353\\
0.667266190052032	0.0127059631049633\\
0.66906476020813	0.0130354389548302\\
0.670863330364227	0.0133579289540648\\
0.67266184091568	0.013673136010766\\
0.674460411071777	0.0139804808422923\\
0.676258981227875	0.0142797054722905\\
0.678057551383972	0.0145703125745058\\
0.67985612154007	0.0148520544171333\\
0.681654691696167	0.0151243610307574\\
0.683453261852264	0.0153870945796371\\
0.685251772403717	0.0156396999955177\\
0.687050342559814	0.0158819649368525\\
0.688848912715912	0.0161134880036116\\
0.690647482872009	0.0163339953869581\\
0.692446053028107	0.0165431201457977\\
0.694244623184204	0.0167405791580677\\
0.696043193340302	0.0169261302798986\\
0.697841703891754	0.0170994438230991\\
0.699640274047852	0.0172603484243155\\
0.701438844203949	0.0174084603786469\\
0.703237414360046	0.0175435841083527\\
0.705035984516144	0.0176656022667885\\
0.706834554672241	0.0177741907536983\\
0.708633065223694	0.0178692117333412\\
0.710431635379791	0.0179505348205566\\
0.712230205535889	0.0180179346352816\\
0.714028775691986	0.0180712100118399\\
0.715827345848083	0.0181104000657797\\
0.717625916004181	0.0181352086365223\\
0.719424486160278	0.0181456170976162\\
0.721222996711731	0.0181415919214487\\
0.723021566867828	0.0181229747831821\\
0.724820137023926	0.0180897116661072\\
0.726618707180023	0.0180418398231268\\
0.728417277336121	0.0179793015122414\\
0.730215847492218	0.0179021004587412\\
0.732014417648315	0.017810208722949\\
0.733812928199768	0.0177036989480257\\
0.735611498355865	0.0175825860351324\\
0.737410068511963	0.0174469966441393\\
0.73920863866806	0.0172968935221434\\
0.741007208824158	0.0171323642134666\\
0.742805778980255	0.0169537216424942\\
0.744604289531708	0.0167608726769686\\
0.746402859687805	0.0165540520101786\\
0.748201429843903	0.0163334216922522\\
0.75	0.0160991214215755\\
0.751798570156097	0.0158514101058245\\
0.753597140312195	0.0155903771519661\\
0.755395710468292	0.0153162498027086\\
0.757194221019745	0.0150294750928879\\
0.758992791175842	0.0147300222888589\\
0.76079136133194	0.0144182872027159\\
0.762589931488037	0.0140944998711348\\
0.764388501644135	0.0137590849772096\\
0.766187071800232	0.0134121663868427\\
0.767985582351685	0.0130542172119021\\
0.769784152507782	0.0126854795962572\\
0.771582722663879	0.0127273248508573\\
0.773381292819977	0.0119873946532607\\
0.775179862976074	0.0112638091668487\\
0.776978433132172	0.0105578182265162\\
0.778777003288269	0.00987092405557632\\
0.780575513839722	0.00920431967824697\\
0.782374083995819	0.00855925120413303\\
0.784172654151917	0.00793703366070986\\
0.785971224308014	0.00733873480930924\\
0.787769794464111	0.00676548108458519\\
0.789568364620209	0.00621835375204682\\
0.791366934776306	0.00569843780249357\\
0.793165445327759	0.00520657934248447\\
0.794964015483856	0.0047437334433198\\
0.796762585639954	0.0043107052333653\\
0.798561155796051	0.00390820251777768\\
0.800359725952148	0.00353707047179341\\
0.802158296108246	0.00319785787723958\\
0.803956806659698	0.00289119523949921\\
0.805755376815796	0.00261753983795643\\
0.807553946971893	0.00237732823006809\\
0.809352517127991	0.00217087869532406\\
0.811151087284088	0.00199860520660877\\
0.812949657440186	0.00186059740372002\\
0.814748227596283	0.00175703503191471\\
0.816546738147736	0.00168799096718431\\
0.818345308303833	0.0016534022288397\\
0.82014387845993	0.00165319861844182\\
0.821942448616028	0.0016872693086043\\
0.823741018772125	0.00175526493694633\\
0.825539588928223	0.00185696186963469\\
0.82733815908432	0.00199184007942677\\
0.829136669635773	0.00215956685133278\\
0.83093523979187	0.00235942983999848\\
0.832733809947968	0.00259101041592658\\
0.834532380104065	0.00285337562672794\\
0.836330950260162	0.00314584886655211\\
0.83812952041626	0.00346766598522663\\
0.839928030967712	0.00381779274903238\\
0.84172660112381	0.00419533299282193\\
0.843525171279907	0.00459909858182073\\
0.845323741436005	0.00502814212813973\\
0.847122311592102	0.00491293333470821\\
0.848920881748199	0.00482723861932755\\
0.850719451904297	0.00477048475295305\\
0.85251796245575	0.00474240025505424\\
0.854316532611847	0.00474197510629892\\
0.856115102767944	0.00476869521662593\\
0.857913672924042	0.0048217112198472\\
0.859712243080139	0.00490029202774167\\
0.861510813236237	0.00500338897109032\\
0.863309323787689	0.00513017643243074\\
0.865107893943787	0.00527954194694757\\
0.866906464099884	0.00545031949877739\\
0.868705034255981	0.00483176438137889\\
0.870503604412079	0.00422367267310619\\
0.872302174568176	0.0036269670818001\\
0.874100744724274	0.00304228672757745\\
0.875899255275726	0.00247035454958677\\
0.877697825431824	0.00191188394092023\\
0.879496395587921	0.00136748026125133\\
0.881294965744019	0.000837781699374318\\
0.883093535900116	0.000323296175338328\\
0.884892106056213	0.000175253502675332\\
0.886690676212311	0.000657424970995635\\
0.888489186763763	0.00112277246080339\\
0.890287756919861	0.00157084444072098\\
0.892086327075958	0.00200110720470548\\
0.893884897232056	0.00241332408040762\\
0.895683467388153	0.00280705955810845\\
0.89748203754425	0.00318191619589925\\
0.899280548095703	0.00353772612288594\\
0.901079118251801	0.00387417199090123\\
0.902877688407898	0.00419108383357525\\
0.904676258563995	0.00448820739984512\\
0.906474828720093	0.00476545887067914\\
0.90827339887619	0.00502261938527226\\
0.910071969032288	0.0052597476169467\\
0.91187047958374	0.0054766028188169\\
0.913669049739838	0.00567339826375246\\
0.915467619895935	0.00584994535893202\\
0.917266190052032	0.0060063973069191\\
0.91906476020813	0.00614276621490717\\
0.920863330364227	0.00625923741608858\\
0.92266184091568	0.00635584630072117\\
0.924460411071777	0.00643289275467396\\
0.926258981227875	0.00649043964222074\\
0.928057551383972	0.00652882782742381\\
0.92985612154007	0.00654819654300809\\
0.931654691696167	0.00654891924932599\\
0.933453261852264	0.00653130514547229\\
0.935251772403717	0.00649560103192925\\
0.937050342559814	0.00644231168553233\\
0.938848912715912	0.00637174909934402\\
0.940647482872009	0.0062842657789588\\
0.942446053028107	0.00618034321814775\\
0.944244623184204	0.00538164377212524\\
0.946043193340302	0.00457528699189425\\
0.947841703891754	0.00376295088790357\\
0.949640274047852	0.00294674444012344\\
0.951438844203949	0.0021283240057528\\
0.953237414360046	0.00130960147362202\\
0.955035984516144	0.000492381048388779\\
0.956834554672241	0.00032146938610822\\
0.958633065223694	0.00113029649946839\\
0.960431635379791	0.00193216756451875\\
0.962230205535889	0.00272540003061295\\
0.964028775691986	0.00342285190708935\\
0.965827345848083	0.00476081436499953\\
0.967625916004181	0.00604756409302354\\
0.969424486160278	0.00728088617324829\\
0.971222996711731	0.00845840573310852\\
0.973021566867828	0.00957816932350397\\
0.974820137023926	0.0106380190700293\\
0.976618707180023	0.0116361165419221\\
0.978417277336121	0.012570621445775\\
0.980215847492218	0.0134398927912116\\
0.982014417648315	0.0142423696815968\\
0.983812928199768	0.0149766402319074\\
0.985611498355865	0.0156412627547979\\
0.987410068511963	0.016235051676631\\
0.98920863866806	0.0167569946497679\\
0.991007208824158	0.0172061640769243\\
0.992805778980255	0.0175817608833313\\
0.994604289531708	0.0178830083459616\\
0.996402859687805	0.0181094519793987\\
0.998201429843903	0.01826062053442\\
1	0.0183362625539303\\
};
\addlegendentry{$30$}

\end{axis}
\end{tikzpicture}%

\end{document}

==> figures/MTF/MTF_OpenAperture.tex <==
\documentclass[main.tex]{subfiles}
 
\begin{document}

\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
\definecolor{mygreen}{rgb}{0.1608,0.8078,0.1255}%
\definecolor{myblue}{rgb}{0.1255,0.1608,0.8078}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency ($\pi$)},
ymin=0,
ymax=1,
ytick={0,1},
axis background/.style={fill=white},
title style={font=\bfseries},
title={MTF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myred, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.777209579944611\\
-0.998201429843903	0.777211725711823\\
-0.996402859687805	0.77721494436264\\
-0.994604289531708	0.777213752269745\\
-0.992805778980255	0.777214884757996\\
-0.991007208824158	0.777210354804993\\
-0.98920863866806	0.777207493782043\\
-0.987410068511963	0.777201771736145\\
-0.985611498355865	0.777198076248169\\
-0.983812928199768	0.777193009853363\\
-0.982014417648315	0.777190089225769\\
-0.980215847492218	0.77718585729599\\
-0.978417277336121	0.777183651924133\\
-0.976618707180023	0.777179896831512\\
-0.974820137023926	0.777178943157196\\
-0.973021566867828	0.777177631855011\\
-0.971222996711731	0.77717787027359\\
-0.969424486160278	0.777177691459656\\
-0.967625916004181	0.77717924118042\\
-0.965827345848083	0.777180790901184\\
-0.964028775691986	0.777185022830963\\
-0.962230205535889	0.777189016342163\\
-0.960431635379791	0.777194380760193\\
-0.958633065223694	0.777199864387512\\
-0.956834554672241	0.77720719575882\\
-0.955035984516144	0.777214705944061\\
-0.953237414360046	0.777225255966187\\
-0.951438844203949	0.777235269546509\\
-0.949640274047852	0.77724701166153\\
-0.947841703891754	0.777258634567261\\
-0.946043193340302	0.777272343635559\\
-0.944244623184204	0.777286767959595\\
-0.942446053028107	0.777303397655487\\
-0.940647482872009	0.777320623397827\\
-0.938848912715912	0.777338683605194\\
-0.937050342559814	0.777357995510101\\
-0.935251772403717	0.777379155158997\\
-0.933453261852264	0.777400553226471\\
-0.931654691696167	0.777424514293671\\
-0.92985612154007	0.777448832988739\\
-0.928057551383972	0.777474939823151\\
-0.926258981227875	0.777501583099365\\
-0.924460411071777	0.777530670166016\\
-0.92266184091568	0.777559816837311\\
-0.920863330364227	0.77759176492691\\
-0.91906476020813	0.777623355388641\\
-0.917266190052032	0.777657330036163\\
-0.915467619895935	0.777692198753357\\
-0.913669049739838	0.777728974819183\\
-0.91187047958374	0.777766346931458\\
-0.910071969032288	0.777805268764496\\
-0.90827339887619	0.777845442295074\\
-0.906474828720093	0.777887940406799\\
-0.904676258563995	0.777931094169617\\
-0.902877688407898	0.777976214885712\\
-0.901079118251801	0.778021633625031\\
-0.899280548095703	0.778069138526917\\
-0.89748203754425	0.778117597103119\\
-0.895683467388153	0.778168559074402\\
-0.893884897232056	0.778219938278198\\
-0.892086327075958	0.778273224830627\\
-0.890287756919861	0.778327763080597\\
-0.888489186763763	0.778383910655975\\
-0.886690676212311	0.77844101190567\\
-0.884892106056213	0.778500497341156\\
-0.883093535900116	0.778560638427734\\
-0.881294965744019	0.778622508049011\\
-0.879496395587921	0.778686165809631\\
-0.877697825431824	0.778751373291016\\
-0.875899255275726	0.778816938400269\\
-0.874100744724274	0.778885304927826\\
-0.872302174568176	0.778955042362213\\
-0.870503604412079	0.779026329517365\\
-0.868705034255981	0.779098510742188\\
-0.866906464099884	0.779172539710999\\
-0.865107893943787	0.779247224330902\\
-0.863309323787689	0.779324471950531\\
-0.861510813236237	0.779403269290924\\
-0.859712243080139	0.779483735561371\\
-0.857913672924042	0.779565215110779\\
-0.856115102767944	0.77964836359024\\
-0.854316532611847	0.779732882976532\\
-0.85251796245575	0.779819309711456\\
-0.850719451904297	0.779906511306763\\
-0.848920881748199	0.779995977878571\\
-0.847122311592102	0.78008633852005\\
-0.845323741436005	0.780178964138031\\
-0.843525171279907	0.78027218580246\\
-0.84172660112381	0.780367791652679\\
-0.839928030967712	0.780464112758636\\
-0.83812952041626	0.780563294887543\\
-0.836330950260162	0.7806636095047\\
-0.834532380104065	0.7807657122612\\
-0.832733809947968	0.780868828296661\\
-0.83093523979187	0.780973374843597\\
-0.829136669635773	0.781080365180969\\
-0.82733815908432	0.781188607215881\\
-0.825539588928223	0.781298160552979\\
-0.823741018772125	0.781409680843353\\
-0.821942448616028	0.781522750854492\\
-0.82014387845993	0.781636953353882\\
-0.818345308303833	0.781753361225128\\
-0.816546738147736	0.781871199607849\\
-0.814748227596283	0.781989812850952\\
-0.812949657440186	0.782111167907715\\
-0.811151087284088	0.782234072685242\\
-0.809352517127991	0.782358705997467\\
-0.807553946971893	0.782484769821167\\
-0.805755376815796	0.782612144947052\\
-0.803956806659698	0.782741189002991\\
-0.802158296108246	0.782872140407562\\
-0.800359725952148	0.783004105091095\\
-0.798561155796051	0.783138573169708\\
-0.796762585639954	0.783273994922638\\
-0.794964015483856	0.7834113240242\\
-0.793165445327759	0.783550202846527\\
-0.791366934776306	0.783690690994263\\
-0.789568364620209	0.783832371234894\\
-0.787769794464111	0.78397673368454\\
-0.785971224308014	0.784122288227081\\
-0.784172654151917	0.784270107746124\\
-0.782374083995819	0.784418880939484\\
-0.780575513839722	0.784569442272186\\
-0.778777003288269	0.784721612930298\\
-0.776978433132172	0.784875452518463\\
-0.775179862976074	0.785030364990234\\
-0.773381292819977	0.7851881980896\\
-0.771582722663879	0.785347461700439\\
-0.769784152507782	0.785508155822754\\
-0.767985582351685	0.785670161247253\\
-0.766187071800232	0.785834312438965\\
-0.764388501644135	0.785999178886414\\
-0.762589931488037	0.786166131496429\\
-0.76079136133194	0.78633439540863\\
-0.758992791175842	0.786505222320557\\
-0.757194221019745	0.786677420139313\\
-0.755395710468292	0.786851584911346\\
-0.753597140312195	0.787027060985565\\
-0.751798570156097	0.787204146385193\\
-0.75	0.787383079528809\\
-0.748201429843903	0.78756308555603\\
-0.746402859687805	0.787745118141174\\
-0.744604289531708	0.787929713726044\\
-0.742805778980255	0.788115501403809\\
-0.741007208824158	0.788302838802338\\
-0.73920863866806	0.788491904735565\\
-0.737410068511963	0.78868293762207\\
-0.735611498355865	0.788874685764313\\
-0.733812928199768	0.789069056510925\\
-0.732014417648315	0.789264619350433\\
-0.730215847492218	0.789462924003601\\
-0.728417277336121	0.789661884307861\\
-0.726618707180023	0.789862930774689\\
-0.724820137023926	0.79006552696228\\
-0.723021566867828	0.790270328521729\\
-0.721222996711731	0.790476083755493\\
-0.719424486160278	0.790683686733246\\
-0.717625916004181	0.790892839431763\\
-0.715827345848083	0.791104674339294\\
-0.714028775691986	0.791317701339722\\
-0.712230205535889	0.791532874107361\\
-0.710431635379791	0.791748940944672\\
-0.708633065223694	0.791967034339905\\
-0.706834554672241	0.792186737060547\\
-0.705035984516144	0.792408287525177\\
-0.703237414360046	0.792630553245544\\
-0.701438844203949	0.792855560779572\\
-0.699640274047852	0.793082356452942\\
-0.697841703891754	0.7933109998703\\
-0.696043193340302	0.793540775775909\\
-0.694244623184204	0.793772161006927\\
-0.692446053028107	0.794005572795868\\
-0.690647482872009	0.794240474700928\\
-0.688848912715912	0.794477105140686\\
-0.687050342559814	0.794716119766235\\
-0.685251772403717	0.794956505298615\\
-0.683453261852264	0.795198976993561\\
-0.681654691696167	0.795442700386047\\
-0.67985612154007	0.795687973499298\\
-0.678057551383972	0.795935332775116\\
-0.676258981227875	0.796184480190277\\
-0.674460411071777	0.796434640884399\\
-0.67266184091568	0.796687483787537\\
-0.670863330364227	0.796941995620728\\
-0.66906476020813	0.797198235988617\\
-0.667266190052032	0.797456026077271\\
-0.665467619895935	0.797715246677399\\
-0.663669049739838	0.797976136207581\\
-0.66187047958374	0.798238754272461\\
-0.660071969032288	0.798503160476685\\
-0.65827339887619	0.798768937587738\\
-0.656474828720093	0.7990363240242\\
-0.654676258563995	0.799306869506836\\
-0.652877688407898	0.799577832221985\\
-0.651079118251801	0.799850940704346\\
-0.649280548095703	0.800126135349274\\
-0.64748203754425	0.8004030585289\\
-0.645683467388153	0.800681412220001\\
-0.643884897232056	0.800961315631866\\
-0.642086327075958	0.80124294757843\\
-0.640287756919861	0.801526725292206\\
-0.638489186763763	0.801812648773193\\
-0.636690676212311	0.802099704742432\\
-0.634892106056213	0.802388668060303\\
-0.633093535900116	0.802679061889648\\
-0.631294965744019	0.802971065044403\\
-0.629496395587921	0.803264737129211\\
-0.627697825431824	0.803560197353363\\
-0.625899255275726	0.803857505321503\\
-0.624100744724274	0.804156124591827\\
-0.622302174568176	0.804457306861877\\
-0.620503604412079	0.804760098457336\\
-0.618705034255981	0.805064558982849\\
-0.616906464099884	0.805370807647705\\
-0.615107893943787	0.805678427219391\\
-0.613309323787689	0.80598783493042\\
-0.611510813236237	0.806299030780792\\
-0.609712243080139	0.80661141872406\\
-0.607913672924042	0.806926190853119\\
-0.606115102767944	0.8072429895401\\
-0.604316532611847	0.807561755180359\\
-0.60251796245575	0.807881891727448\\
-0.600719451904297	0.808204054832458\\
-0.598920881748199	0.808527112007141\\
-0.597122311592102	0.808852195739746\\
-0.595323741436005	0.80917876958847\\
-0.593525171279907	0.809507369995117\\
-0.59172660112381	0.809837281703949\\
-0.589928030967712	0.810169696807861\\
-0.58812952041626	0.810503840446472\\
-0.586330950260162	0.810839891433716\\
-0.584532380104065	0.811176717281342\\
-0.582733809947968	0.811515688896179\\
-0.58093523979187	0.811856687068939\\
-0.579136669635773	0.812199115753174\\
-0.57733815908432	0.812542796134949\\
-0.575539588928223	0.812888443470001\\
-0.573741018772125	0.813235521316528\\
-0.571942448616028	0.813585340976715\\
-0.57014387845993	0.813936114311218\\
-0.568345308303833	0.814288735389709\\
-0.566546738147736	0.814643204212189\\
-0.564748227596283	0.814999639987946\\
-0.562949657440186	0.815357089042664\\
-0.561151087284088	0.81571626663208\\
-0.559352517127991	0.816077470779419\\
-0.557553946971893	0.816439688205719\\
-0.555755376815796	0.816804170608521\\
-0.553956806659698	0.817170202732086\\
-0.552158296108246	0.817537903785706\\
-0.550359725952148	0.817907929420471\\
-0.548561155796051	0.818279623985291\\
-0.546762585639954	0.818653225898743\\
-0.544964015483856	0.819027662277222\\
-0.543165445327759	0.819404542446136\\
-0.541366934776306	0.819782495498657\\
-0.539568364620209	0.820162296295166\\
-0.537769794464111	0.82054328918457\\
-0.535971224308014	0.820926606655121\\
-0.534172654151917	0.821310937404633\\
-0.532374083995819	0.821698307991028\\
-0.530575513839722	0.822086989879608\\
-0.528777003288269	0.822477161884308\\
-0.526978433132172	0.822869062423706\\
-0.525179862976074	0.823262393474579\\
-0.523381292819977	0.823657393455505\\
-0.521582722663879	0.824054658412933\\
-0.519784152507782	0.824452877044678\\
-0.517985582351685	0.82485294342041\\
-0.516187071800232	0.825254499912262\\
-0.514388501644135	0.825657784938812\\
-0.512589931488037	0.826062500476837\\
-0.51079136133194	0.826469659805298\\
-0.508992791175842	0.826878368854523\\
-0.507194221019745	0.827289044857025\\
-0.505395710468292	0.827701032161713\\
-0.503597140312195	0.82811450958252\\
-0.501798570156097	0.82852977514267\\
-0.5	0.82894641160965\\
-0.498201429843903	0.829365313053131\\
-0.496402889490128	0.829785704612732\\
-0.49460431933403	0.830207049846649\\
-0.492805749177933	0.830630362033844\\
-0.491007208824158	0.831055283546448\\
-0.48920863866806	0.831482589244843\\
-0.487410068511963	0.831911444664001\\
-0.485611498355865	0.832342088222504\\
-0.48381295800209	0.832774043083191\\
-0.482014387845993	0.833207726478577\\
-0.480215817689896	0.833643138408661\\
-0.478417277336121	0.83407998085022\\
-0.476618707180023	0.834518671035767\\
-0.474820137023926	0.834958553314209\\
-0.473021596670151	0.835399985313416\\
-0.471223026514053	0.835843086242676\\
-0.469424456357956	0.836287915706635\\
-0.467625886201859	0.836735010147095\\
-0.465827345848083	0.837183475494385\\
-0.464028775691986	0.837634146213531\\
-0.462230205535889	0.838085412979126\\
-0.460431665182114	0.838538706302643\\
-0.458633095026016	0.838993489742279\\
-0.456834524869919	0.839450180530548\\
-0.455035984516144	0.839908421039581\\
-0.453237414360046	0.840368151664734\\
-0.451438844203949	0.840829432010651\\
-0.449640274047852	0.841291904449463\\
-0.447841733694077	0.841756641864777\\
-0.446043163537979	0.842223227024078\\
-0.444244593381882	0.842691421508789\\
-0.442446053028107	0.843161046504974\\
-0.440647482872009	0.843632280826569\\
-0.438848912715912	0.844104945659637\\
-0.437050372362137	0.844579756259918\\
-0.435251802206039	0.845055997371674\\
-0.433453232049942	0.845533549785614\\
-0.431654661893845	0.846012651920319\\
-0.42985612154007	0.846493065357208\\
-0.428057551383972	0.846975207328796\\
-0.426258981227875	0.847459316253662\\
-0.4244604408741	0.847944617271423\\
-0.422661870718002	0.848431348800659\\
-0.420863300561905	0.848920524120331\\
-0.41906476020813	0.849411189556122\\
-0.417266190052032	0.849903225898743\\
-0.415467619895935	0.850396871566772\\
-0.41366907954216	0.850892186164856\\
-0.411870509386063	0.851389050483704\\
-0.410071939229965	0.851887166500092\\
-0.408273369073868	0.852386832237244\\
-0.406474828720093	0.852888405323029\\
-0.404676258563995	0.853390872478485\\
-0.402877688407898	0.853895664215088\\
-0.401079148054123	0.854401409626007\\
-0.399280577898026	0.854908466339111\\
-0.397482007741928	0.855417549610138\\
-0.395683467388153	0.855928897857666\\
-0.393884897232056	0.856441259384155\\
-0.392086327075958	0.856955766677856\\
-0.390287756919861	0.857471525669098\\
-0.388489216566086	0.85798853635788\\
-0.386690646409988	0.85850715637207\\
-0.384892076253891	0.85902726650238\\
-0.383093535900116	0.85954886674881\\
-0.381294965744019	0.860072314739227\\
-0.379496395587921	0.860596656799316\\
-0.377697855234146	0.861122667789459\\
-0.375899285078049	0.861649811267853\\
-0.374100714921951	0.862179040908813\\
-0.372302144765854	0.86270946264267\\
-0.370503604412079	0.863241314888\\
-0.368705034255981	0.863774955272675\\
-0.366906464099884	0.864310383796692\\
-0.365107923746109	0.864847302436829\\
-0.363309353590012	0.865385890007019\\
-0.361510783433914	0.865926086902618\\
-0.359712243080139	0.866467714309692\\
-0.357913672924042	0.867010831832886\\
-0.356115102767944	0.867555379867554\\
-0.354316532611847	0.868100702762604\\
-0.352517992258072	0.8686483502388\\
-0.350719422101974	0.869196772575378\\
-0.348920851945877	0.86974710226059\\
-0.347122311592102	0.870298504829407\\
-0.345323741436005	0.870851755142212\\
-0.343525171279907	0.871406018733978\\
-0.341726630926132	0.871962070465088\\
-0.339928060770035	0.872519433498383\\
-0.338129490613937	0.873078942298889\\
-0.33633092045784	0.87363988161087\\
-0.334532380104065	0.874202251434326\\
-0.332733809947968	0.874765992164612\\
-0.33093523979187	0.875331401824951\\
-0.329136699438095	0.875897884368896\\
-0.327338129281998	0.876466155052185\\
-0.3255395591259	0.877035617828369\\
-0.323741018772125	0.877606451511383\\
-0.321942448616028	0.878178417682648\\
-0.32014387845993	0.878751873970032\\
-0.318345338106155	0.879326939582825\\
-0.316546767950058	0.879903256893158\\
-0.314748197793961	0.880481123924255\\
-0.312949627637863	0.881060183048248\\
-0.311151087284088	0.881640553474426\\
-0.309352517127991	0.882222235202789\\
-0.307553946971893	0.882805526256561\\
-0.305755406618118	0.883390069007874\\
-0.303956836462021	0.883975923061371\\
-0.302158266305923	0.884564161300659\\
-0.300359725952148	0.885153830051422\\
-0.298561155796051	0.885744333267212\\
-0.296762585639954	0.886336743831635\\
-0.294964015483856	0.886930525302887\\
-0.293165475130081	0.887525260448456\\
-0.291366904973984	0.888121604919434\\
-0.289568334817886	0.888719022274017\\
-0.287769794464111	0.889317810535431\\
-0.285971224308014	0.889918208122253\\
-0.284172654151917	0.890519678592682\\
-0.282374113798141	0.891122460365295\\
-0.280575543642044	0.891726553440094\\
-0.278776973485947	0.892332494258881\\
-0.276978403329849	0.892939269542694\\
-0.275179862976074	0.893547296524048\\
-0.273381292819977	0.89415717124939\\
-0.271582722663879	0.8947674036026\\
-0.269784182310104	0.895379483699799\\
-0.267985612154007	0.895992696285248\\
-0.26618704199791	0.896608591079712\\
-0.264388501644135	0.897225201129913\\
-0.262589931488037	0.897843301296234\\
-0.26079136133194	0.898462653160095\\
-0.258992791175842	0.899083077907562\\
-0.257194250822067	0.899705350399017\\
-0.25539568066597	0.900328516960144\\
-0.253597110509872	0.900953114032745\\
-0.251798570156097	0.901578664779663\\
-0.25	0.902206003665924\\
-0.248201444745064	0.902833819389343\\
-0.246402874588966	0.90346348285675\\
-0.24460431933403	0.904094278812408\\
-0.242805749177933	0.904726207256317\\
-0.241007193922997	0.905359506607056\\
-0.23920863866806	0.905993700027466\\
-0.237410068511963	0.906629264354706\\
-0.235611513257027	0.907266497612\\
-0.233812943100929	0.907904446125031\\
-0.232014387845993	0.90854400396347\\
-0.230215832591057	0.909184753894806\\
-0.228417262434959	0.909826576709747\\
-0.226618707180023	0.910469770431519\\
-0.224820137023926	0.911113798618317\\
-0.22302158176899	0.911760210990906\\
-0.221223026514053	0.91240781545639\\
-0.219424456357956	0.913056552410126\\
-0.21762590110302	0.913706302642822\\
-0.215827330946922	0.914357364177704\\
-0.214028775691986	0.915009558200836\\
-0.21223022043705	0.915663361549377\\
-0.210431650280952	0.916317999362946\\
-0.208633095026016	0.916973650455475\\
-0.20683453977108	0.917630791664124\\
-0.205035969614983	0.918289005756378\\
-0.203237414360046	0.91894805431366\\
-0.201438844203949	0.919608891010284\\
-0.199640288949013	0.92027074098587\\
-0.197841733694077	0.920933485031128\\
-0.196043163537979	0.921597480773926\\
-0.194244608283043	0.922262668609619\\
-0.192446038126945	0.922928750514984\\
-0.190647482872009	0.923596560955048\\
-0.188848927617073	0.924264907836914\\
-0.187050357460976	0.924934506416321\\
-0.185251802206039	0.925605297088623\\
-0.183453232049942	0.92627739906311\\
-0.181654676795006	0.926950395107269\\
-0.17985612154007	0.9276242852211\\
-0.178057551383972	0.928299903869629\\
-0.176258996129036	0.928975760936737\\
-0.174460425972939	0.92965304851532\\
-0.172661870718002	0.930331528186798\\
-0.170863315463066	0.931011378765106\\
-0.169064745306969	0.931692898273468\\
-0.167266190052032	0.932375490665436\\
-0.165467619895935	0.933059334754944\\
-0.163669064640999	0.93374365568161\\
-0.161870509386063	0.934429943561554\\
-0.160071939229965	0.935116708278656\\
-0.158273383975029	0.935804724693298\\
-0.156474813818932	0.936493635177612\\
-0.154676258563995	0.937183737754822\\
-0.152877703309059	0.937874794006348\\
-0.151079133152962	0.938567280769348\\
-0.149280577898026	0.939260542392731\\
-0.147482007741928	0.93995475769043\\
-0.145683452486992	0.940649926662445\\
-0.143884897232056	0.941346108913422\\
-0.142086327075958	0.942043304443359\\
-0.140287771821022	0.942742049694061\\
-0.138489201664925	0.943441271781921\\
-0.136690646409988	0.944141805171967\\
-0.134892091155052	0.944843351840973\\
-0.133093520998955	0.945545554161072\\
-0.131294965744019	0.946248829364777\\
-0.129496395587921	0.946953058242798\\
-0.127697840332985	0.947658479213715\\
-0.125899285078049	0.948364913463593\\
-0.124100722372532	0.949072182178497\\
-0.122302159667015	0.949780225753784\\
-0.120503596961498	0.950489699840546\\
-0.118705034255981	0.951199591159821\\
-0.116906471550465	0.951911211013794\\
-0.115107916295528	0.952623248100281\\
-0.113309353590012	0.95333606004715\\
-0.111510790884495	0.954050183296204\\
-0.109712228178978	0.95476508140564\\
-0.107913665473461	0.955480694770813\\
-0.106115110218525	0.956197798252106\\
-0.104316547513008	0.956915616989136\\
-0.102517984807491	0.957634091377258\\
-0.100719422101974	0.958353698253632\\
-0.0989208668470383	0.959074258804321\\
-0.0971223041415215	0.959795653820038\\
-0.0953237414360046	0.960518181324005\\
-0.0935251787304878	0.961241245269775\\
-0.091726616024971	0.961965084075928\\
-0.0899280607700348	0.962689757347107\\
-0.088129498064518	0.963415920734406\\
-0.0863309353590012	0.964142560958862\\
-0.0845323726534843	0.964869856834412\\
-0.0827338099479675	0.965599656105042\\
-0.0809352546930313	0.966329514980316\\
-0.0791366919875145	0.967060565948486\\
-0.0773381292819977	0.967792570590973\\
-0.0755395665764809	0.968525409698486\\
-0.0737410038709641	0.969259083271027\\
-0.0719424486160278	0.969993591308594\\
-0.070143885910511	0.970728814601898\\
-0.0683453232049942	0.971464514732361\\
-0.0665467604994774	0.972201883792877\\
-0.0647481977939606	0.972939431667328\\
-0.0629496425390244	0.973678052425385\\
-0.0611510798335075	0.974417150020599\\
-0.0593525171279907	0.97515743970871\\
-0.0575539581477642	0.975898325443268\\
-0.0557553954422474	0.976640284061432\\
-0.0539568327367306	0.977382838726044\\
-0.0521582737565041	0.978126287460327\\
-0.0503597110509872	0.978870272636414\\
-0.0485611520707607	0.979615092277527\\
-0.0467625893652439	0.980360627174377\\
-0.0449640303850174	0.981107294559479\\
-0.0431654676795006	0.981854259967804\\
-0.0413669049739838	0.98260235786438\\
-0.0395683459937572	0.983351051807404\\
-0.0377697832882404	0.984100520610809\\
-0.0359712243080139	0.984850466251373\\
-0.0341726616024971	0.985601246356964\\
-0.0323740988969803	0.986353039741516\\
-0.0305755399167538	0.987105309963226\\
-0.0287769790738821	0.987858474254608\\
-0.0269784163683653	0.988611876964569\\
-0.0251798555254936	0.989366471767426\\
-0.023381294682622	0.990121483802795\\
-0.0215827338397503	0.990877628326416\\
-0.0197841729968786	0.991634130477905\\
-0.017985612154007	0.992391288280487\\
-0.0161870494484901	0.993149101734161\\
-0.0143884895369411	0.993907868862152\\
-0.0125899277627468	0.994666755199432\\
-0.0107913669198751	0.995426893234253\\
-0.00899280607700348	0.996187627315521\\
-0.00719424476847053	0.996948599815369\\
-0.00539568345993757	0.997710645198822\\
-0.00359712238423526	0.998473167419434\\
-0.00179856119211763	0.999236226081848\\
0	1.00000023841858\\
0.00179856119211763	0.999236226081848\\
0.00359712238423526	0.998473167419434\\
0.00539568345993757	0.997710645198822\\
0.00719424476847053	0.996948599815369\\
0.00899280607700348	0.996187627315521\\
0.0107913669198751	0.995426893234253\\
0.0125899277627468	0.994666755199432\\
0.0143884895369411	0.993907868862152\\
0.0161870494484901	0.993149101734161\\
0.017985612154007	0.992391288280487\\
0.0197841729968786	0.991634130477905\\
0.0215827338397503	0.990877628326416\\
0.023381294682622	0.990121483802795\\
0.0251798555254936	0.989366471767426\\
0.0269784163683653	0.988611876964569\\
0.0287769790738821	0.987858474254608\\
0.0305755399167538	0.987105309963226\\
0.0323740988969803	0.986353039741516\\
0.0341726616024971	0.985601246356964\\
0.0359712243080139	0.984850466251373\\
0.0377697832882404	0.984100520610809\\
0.0395683459937572	0.983351051807404\\
0.0413669049739838	0.98260235786438\\
0.0431654676795006	0.981854259967804\\
0.0449640303850174	0.981107294559479\\
0.0467625893652439	0.980360627174377\\
0.0485611520707607	0.979615092277527\\
0.0503597110509872	0.978870272636414\\
0.0521582737565041	0.978126287460327\\
0.0539568327367306	0.977382838726044\\
0.0557553954422474	0.976640284061432\\
0.0575539581477642	0.975898325443268\\
0.0593525171279907	0.97515743970871\\
0.0611510798335075	0.974417150020599\\
0.0629496425390244	0.973678052425385\\
0.0647481977939606	0.972939431667328\\
0.0665467604994774	0.972201883792877\\
0.0683453232049942	0.971464514732361\\
0.070143885910511	0.970728814601898\\
0.0719424486160278	0.969993591308594\\
0.0737410038709641	0.969259083271027\\
0.0755395665764809	0.968525409698486\\
0.0773381292819977	0.967792570590973\\
0.0791366919875145	0.967060565948486\\
0.0809352546930313	0.966329514980316\\
0.0827338099479675	0.965599656105042\\
0.0845323726534843	0.964869856834412\\
0.0863309353590012	0.964142560958862\\
0.088129498064518	0.963415920734406\\
0.0899280607700348	0.962689757347107\\
0.091726616024971	0.961965084075928\\
0.0935251787304878	0.961241245269775\\
0.0953237414360046	0.960518181324005\\
0.0971223041415215	0.959795653820038\\
0.0989208668470383	0.959074258804321\\
0.100719422101974	0.958353698253632\\
0.102517984807491	0.957634091377258\\
0.104316547513008	0.956915616989136\\
0.106115110218525	0.956197798252106\\
0.107913665473461	0.955480694770813\\
0.109712228178978	0.95476508140564\\
0.111510790884495	0.954050183296204\\
0.113309353590012	0.95333606004715\\
0.115107916295528	0.952623248100281\\
0.116906471550465	0.951911211013794\\
0.118705034255981	0.951199591159821\\
0.120503596961498	0.950489699840546\\
0.122302159667015	0.949780225753784\\
0.124100722372532	0.949072182178497\\
0.125899285078049	0.948364913463593\\
0.127697840332985	0.947658479213715\\
0.129496395587921	0.946953058242798\\
0.131294965744019	0.946248829364777\\
0.133093520998955	0.945545554161072\\
0.134892091155052	0.944843351840973\\
0.136690646409988	0.944141805171967\\
0.138489201664925	0.943441271781921\\
0.140287771821022	0.942742049694061\\
0.142086327075958	0.942043304443359\\
0.143884897232056	0.941346108913422\\
0.145683452486992	0.940649926662445\\
0.147482007741928	0.93995475769043\\
0.149280577898026	0.939260542392731\\
0.151079133152962	0.938567280769348\\
0.152877703309059	0.937874794006348\\
0.154676258563995	0.937183737754822\\
0.156474813818932	0.936493635177612\\
0.158273383975029	0.935804724693298\\
0.160071939229965	0.935116708278656\\
0.161870509386063	0.934429943561554\\
0.163669064640999	0.93374365568161\\
0.165467619895935	0.933059334754944\\
0.167266190052032	0.932375490665436\\
0.169064745306969	0.931692898273468\\
0.170863315463066	0.931011378765106\\
0.172661870718002	0.930331528186798\\
0.174460425972939	0.92965304851532\\
0.176258996129036	0.928975760936737\\
0.178057551383972	0.928299903869629\\
0.17985612154007	0.9276242852211\\
0.181654676795006	0.926950395107269\\
0.183453232049942	0.92627739906311\\
0.185251802206039	0.925605297088623\\
0.187050357460976	0.924934506416321\\
0.188848927617073	0.924264907836914\\
0.190647482872009	0.923596560955048\\
0.192446038126945	0.922928750514984\\
0.194244608283043	0.922262668609619\\
0.196043163537979	0.921597480773926\\
0.197841733694077	0.920933485031128\\
0.199640288949013	0.92027074098587\\
0.201438844203949	0.919608891010284\\
0.203237414360046	0.91894805431366\\
0.205035969614983	0.918289005756378\\
0.20683453977108	0.917630791664124\\
0.208633095026016	0.916973650455475\\
0.210431650280952	0.916317999362946\\
0.21223022043705	0.915663361549377\\
0.214028775691986	0.915009558200836\\
0.215827330946922	0.914357364177704\\
0.21762590110302	0.913706302642822\\
0.219424456357956	0.913056552410126\\
0.221223026514053	0.91240781545639\\
0.22302158176899	0.911760210990906\\
0.224820137023926	0.911113798618317\\
0.226618707180023	0.910469770431519\\
0.228417262434959	0.909826576709747\\
0.230215832591057	0.909184753894806\\
0.232014387845993	0.90854400396347\\
0.233812943100929	0.907904446125031\\
0.235611513257027	0.907266497612\\
0.237410068511963	0.906629264354706\\
0.23920863866806	0.905993700027466\\
0.241007193922997	0.905359506607056\\
0.242805749177933	0.904726207256317\\
0.24460431933403	0.904094278812408\\
0.246402874588966	0.90346348285675\\
0.248201444745064	0.902833819389343\\
0.25	0.902206003665924\\
0.251798570156097	0.901578664779663\\
0.253597110509872	0.900953114032745\\
0.25539568066597	0.900328516960144\\
0.257194250822067	0.899705350399017\\
0.258992791175842	0.899083077907562\\
0.26079136133194	0.898462653160095\\
0.262589931488037	0.897843301296234\\
0.264388501644135	0.897225201129913\\
0.26618704199791	0.896608591079712\\
0.267985612154007	0.895992696285248\\
0.269784182310104	0.895379483699799\\
0.271582722663879	0.8947674036026\\
0.273381292819977	0.89415717124939\\
0.275179862976074	0.893547296524048\\
0.276978403329849	0.892939269542694\\
0.278776973485947	0.892332494258881\\
0.280575543642044	0.891726553440094\\
0.282374113798141	0.891122460365295\\
0.284172654151917	0.890519678592682\\
0.285971224308014	0.889918208122253\\
0.287769794464111	0.889317810535431\\
0.289568334817886	0.888719022274017\\
0.291366904973984	0.888121604919434\\
0.293165475130081	0.887525260448456\\
0.294964015483856	0.886930525302887\\
0.296762585639954	0.886336743831635\\
0.298561155796051	0.885744333267212\\
0.300359725952148	0.885153830051422\\
0.302158266305923	0.884564161300659\\
0.303956836462021	0.883975923061371\\
0.305755406618118	0.883390069007874\\
0.307553946971893	0.882805526256561\\
0.309352517127991	0.882222235202789\\
0.311151087284088	0.881640553474426\\
0.312949627637863	0.881060183048248\\
0.314748197793961	0.880481123924255\\
0.316546767950058	0.879903256893158\\
0.318345338106155	0.879326939582825\\
0.32014387845993	0.878751873970032\\
0.321942448616028	0.878178417682648\\
0.323741018772125	0.877606451511383\\
0.3255395591259	0.877035617828369\\
0.327338129281998	0.876466155052185\\
0.329136699438095	0.875897884368896\\
0.33093523979187	0.875331401824951\\
0.332733809947968	0.874765992164612\\
0.334532380104065	0.874202251434326\\
0.33633092045784	0.87363988161087\\
0.338129490613937	0.873078942298889\\
0.339928060770035	0.872519433498383\\
0.341726630926132	0.871962070465088\\
0.343525171279907	0.871406018733978\\
0.345323741436005	0.870851755142212\\
0.347122311592102	0.870298504829407\\
0.348920851945877	0.86974710226059\\
0.350719422101974	0.869196772575378\\
0.352517992258072	0.8686483502388\\
0.354316532611847	0.868100702762604\\
0.356115102767944	0.867555379867554\\
0.357913672924042	0.867010831832886\\
0.359712243080139	0.866467714309692\\
0.361510783433914	0.865926086902618\\
0.363309353590012	0.865385890007019\\
0.365107923746109	0.864847302436829\\
0.366906464099884	0.864310383796692\\
0.368705034255981	0.863774955272675\\
0.370503604412079	0.863241314888\\
0.372302144765854	0.86270946264267\\
0.374100714921951	0.862179040908813\\
0.375899285078049	0.861649811267853\\
0.377697855234146	0.861122667789459\\
0.379496395587921	0.860596656799316\\
0.381294965744019	0.860072314739227\\
0.383093535900116	0.85954886674881\\
0.384892076253891	0.85902726650238\\
0.386690646409988	0.85850715637207\\
0.388489216566086	0.85798853635788\\
0.390287756919861	0.857471525669098\\
0.392086327075958	0.856955766677856\\
0.393884897232056	0.856441259384155\\
0.395683467388153	0.855928897857666\\
0.397482007741928	0.855417549610138\\
0.399280577898026	0.854908466339111\\
0.401079148054123	0.854401409626007\\
0.402877688407898	0.853895664215088\\
0.404676258563995	0.853390872478485\\
0.406474828720093	0.852888405323029\\
0.408273369073868	0.852386832237244\\
0.410071939229965	0.851887166500092\\
0.411870509386063	0.851389050483704\\
0.41366907954216	0.850892186164856\\
0.415467619895935	0.850396871566772\\
0.417266190052032	0.849903225898743\\
0.41906476020813	0.849411189556122\\
0.420863300561905	0.848920524120331\\
0.422661870718002	0.848431348800659\\
0.4244604408741	0.847944617271423\\
0.426258981227875	0.847459316253662\\
0.428057551383972	0.846975207328796\\
0.42985612154007	0.846493065357208\\
0.431654661893845	0.846012651920319\\
0.433453232049942	0.845533549785614\\
0.435251802206039	0.845055997371674\\
0.437050372362137	0.844579756259918\\
0.438848912715912	0.844104945659637\\
0.440647482872009	0.843632280826569\\
0.442446053028107	0.843161046504974\\
0.444244593381882	0.842691421508789\\
0.446043163537979	0.842223227024078\\
0.447841733694077	0.841756641864777\\
0.449640274047852	0.841291904449463\\
0.451438844203949	0.840829432010651\\
0.453237414360046	0.840368151664734\\
0.455035984516144	0.839908421039581\\
0.456834524869919	0.839450180530548\\
0.458633095026016	0.838993489742279\\
0.460431665182114	0.838538706302643\\
0.462230205535889	0.838085412979126\\
0.464028775691986	0.837634146213531\\
0.465827345848083	0.837183475494385\\
0.467625886201859	0.836735010147095\\
0.469424456357956	0.836287915706635\\
0.471223026514053	0.835843086242676\\
0.473021596670151	0.835399985313416\\
0.474820137023926	0.834958553314209\\
0.476618707180023	0.834518671035767\\
0.478417277336121	0.83407998085022\\
0.480215817689896	0.833643138408661\\
0.482014387845993	0.833207726478577\\
0.48381295800209	0.832774043083191\\
0.485611498355865	0.832342088222504\\
0.487410068511963	0.831911444664001\\
0.48920863866806	0.831482589244843\\
0.491007208824158	0.831055283546448\\
0.492805749177933	0.830630362033844\\
0.49460431933403	0.830207049846649\\
0.496402889490128	0.829785704612732\\
0.498201429843903	0.829365313053131\\
0.5	0.82894641160965\\
0.501798570156097	0.82852977514267\\
0.503597140312195	0.82811450958252\\
0.505395710468292	0.827701032161713\\
0.507194221019745	0.827289044857025\\
0.508992791175842	0.826878368854523\\
0.51079136133194	0.826469659805298\\
0.512589931488037	0.826062500476837\\
0.514388501644135	0.825657784938812\\
0.516187071800232	0.825254499912262\\
0.517985582351685	0.82485294342041\\
0.519784152507782	0.824452877044678\\
0.521582722663879	0.824054658412933\\
0.523381292819977	0.823657393455505\\
0.525179862976074	0.823262393474579\\
0.526978433132172	0.822869062423706\\
0.528777003288269	0.822477161884308\\
0.530575513839722	0.822086989879608\\
0.532374083995819	0.821698307991028\\
0.534172654151917	0.821310937404633\\
0.535971224308014	0.820926606655121\\
0.537769794464111	0.82054328918457\\
0.539568364620209	0.820162296295166\\
0.541366934776306	0.819782495498657\\
0.543165445327759	0.819404542446136\\
0.544964015483856	0.819027662277222\\
0.546762585639954	0.818653225898743\\
0.548561155796051	0.818279623985291\\
0.550359725952148	0.817907929420471\\
0.552158296108246	0.817537903785706\\
0.553956806659698	0.817170202732086\\
0.555755376815796	0.816804170608521\\
0.557553946971893	0.816439688205719\\
0.559352517127991	0.816077470779419\\
0.561151087284088	0.81571626663208\\
0.562949657440186	0.815357089042664\\
0.564748227596283	0.814999639987946\\
0.566546738147736	0.814643204212189\\
0.568345308303833	0.814288735389709\\
0.57014387845993	0.813936114311218\\
0.571942448616028	0.813585340976715\\
0.573741018772125	0.813235521316528\\
0.575539588928223	0.812888443470001\\
0.57733815908432	0.812542796134949\\
0.579136669635773	0.812199115753174\\
0.58093523979187	0.811856687068939\\
0.582733809947968	0.811515688896179\\
0.584532380104065	0.811176717281342\\
0.586330950260162	0.810839891433716\\
0.58812952041626	0.810503840446472\\
0.589928030967712	0.810169696807861\\
0.59172660112381	0.809837281703949\\
0.593525171279907	0.809507369995117\\
0.595323741436005	0.80917876958847\\
0.597122311592102	0.808852195739746\\
0.598920881748199	0.808527112007141\\
0.600719451904297	0.808204054832458\\
0.60251796245575	0.807881891727448\\
0.604316532611847	0.807561755180359\\
0.606115102767944	0.8072429895401\\
0.607913672924042	0.806926190853119\\
0.609712243080139	0.80661141872406\\
0.611510813236237	0.806299030780792\\
0.613309323787689	0.80598783493042\\
0.615107893943787	0.805678427219391\\
0.616906464099884	0.805370807647705\\
0.618705034255981	0.805064558982849\\
0.620503604412079	0.804760098457336\\
0.622302174568176	0.804457306861877\\
0.624100744724274	0.804156124591827\\
0.625899255275726	0.803857505321503\\
0.627697825431824	0.803560197353363\\
0.629496395587921	0.803264737129211\\
0.631294965744019	0.802971065044403\\
0.633093535900116	0.802679061889648\\
0.634892106056213	0.802388668060303\\
0.636690676212311	0.802099704742432\\
0.638489186763763	0.801812648773193\\
0.640287756919861	0.801526725292206\\
0.642086327075958	0.80124294757843\\
0.643884897232056	0.800961315631866\\
0.645683467388153	0.800681412220001\\
0.64748203754425	0.8004030585289\\
0.649280548095703	0.800126135349274\\
0.651079118251801	0.799850940704346\\
0.652877688407898	0.799577832221985\\
0.654676258563995	0.799306869506836\\
0.656474828720093	0.7990363240242\\
0.65827339887619	0.798768937587738\\
0.660071969032288	0.798503160476685\\
0.66187047958374	0.798238754272461\\
0.663669049739838	0.797976136207581\\
0.665467619895935	0.797715246677399\\
0.667266190052032	0.797456026077271\\
0.66906476020813	0.797198235988617\\
0.670863330364227	0.796941995620728\\
0.67266184091568	0.796687483787537\\
0.674460411071777	0.796434640884399\\
0.676258981227875	0.796184480190277\\
0.678057551383972	0.795935332775116\\
0.67985612154007	0.795687973499298\\
0.681654691696167	0.795442700386047\\
0.683453261852264	0.795198976993561\\
0.685251772403717	0.794956505298615\\
0.687050342559814	0.794716119766235\\
0.688848912715912	0.794477105140686\\
0.690647482872009	0.794240474700928\\
0.692446053028107	0.794005572795868\\
0.694244623184204	0.793772161006927\\
0.696043193340302	0.793540775775909\\
0.697841703891754	0.7933109998703\\
0.699640274047852	0.793082356452942\\
0.701438844203949	0.792855560779572\\
0.703237414360046	0.792630553245544\\
0.705035984516144	0.792408287525177\\
0.706834554672241	0.792186737060547\\
0.708633065223694	0.791967034339905\\
0.710431635379791	0.791748940944672\\
0.712230205535889	0.791532874107361\\
0.714028775691986	0.791317701339722\\
0.715827345848083	0.791104674339294\\
0.717625916004181	0.790892839431763\\
0.719424486160278	0.790683686733246\\
0.721222996711731	0.790476083755493\\
0.723021566867828	0.790270328521729\\
0.724820137023926	0.79006552696228\\
0.726618707180023	0.789862930774689\\
0.728417277336121	0.789661884307861\\
0.730215847492218	0.789462924003601\\
0.732014417648315	0.789264619350433\\
0.733812928199768	0.789069056510925\\
0.735611498355865	0.788874685764313\\
0.737410068511963	0.78868293762207\\
0.73920863866806	0.788491904735565\\
0.741007208824158	0.788302838802338\\
0.742805778980255	0.788115501403809\\
0.744604289531708	0.787929713726044\\
0.746402859687805	0.787745118141174\\
0.748201429843903	0.78756308555603\\
0.75	0.787383079528809\\
0.751798570156097	0.787204146385193\\
0.753597140312195	0.787027060985565\\
0.755395710468292	0.786851584911346\\
0.757194221019745	0.786677420139313\\
0.758992791175842	0.786505222320557\\
0.76079136133194	0.78633439540863\\
0.762589931488037	0.786166131496429\\
0.764388501644135	0.785999178886414\\
0.766187071800232	0.785834312438965\\
0.767985582351685	0.785670161247253\\
0.769784152507782	0.785508155822754\\
0.771582722663879	0.785347461700439\\
0.773381292819977	0.7851881980896\\
0.775179862976074	0.785030364990234\\
0.776978433132172	0.784875452518463\\
0.778777003288269	0.784721612930298\\
0.780575513839722	0.784569442272186\\
0.782374083995819	0.784418880939484\\
0.784172654151917	0.784270107746124\\
0.785971224308014	0.784122288227081\\
0.787769794464111	0.78397673368454\\
0.789568364620209	0.783832371234894\\
0.791366934776306	0.783690690994263\\
0.793165445327759	0.783550202846527\\
0.794964015483856	0.7834113240242\\
0.796762585639954	0.783273994922638\\
0.798561155796051	0.783138573169708\\
0.800359725952148	0.783004105091095\\
0.802158296108246	0.782872140407562\\
0.803956806659698	0.782741189002991\\
0.805755376815796	0.782612144947052\\
0.807553946971893	0.782484769821167\\
0.809352517127991	0.782358705997467\\
0.811151087284088	0.782234072685242\\
0.812949657440186	0.782111167907715\\
0.814748227596283	0.781989812850952\\
0.816546738147736	0.781871199607849\\
0.818345308303833	0.781753361225128\\
0.82014387845993	0.781636953353882\\
0.821942448616028	0.781522750854492\\
0.823741018772125	0.781409680843353\\
0.825539588928223	0.781298160552979\\
0.82733815908432	0.781188607215881\\
0.829136669635773	0.781080365180969\\
0.83093523979187	0.780973374843597\\
0.832733809947968	0.780868828296661\\
0.834532380104065	0.7807657122612\\
0.836330950260162	0.7806636095047\\
0.83812952041626	0.780563294887543\\
0.839928030967712	0.780464112758636\\
0.84172660112381	0.780367791652679\\
0.843525171279907	0.78027218580246\\
0.845323741436005	0.780178964138031\\
0.847122311592102	0.78008633852005\\
0.848920881748199	0.779995977878571\\
0.850719451904297	0.779906511306763\\
0.85251796245575	0.779819309711456\\
0.854316532611847	0.779732882976532\\
0.856115102767944	0.77964836359024\\
0.857913672924042	0.779565215110779\\
0.859712243080139	0.779483735561371\\
0.861510813236237	0.779403269290924\\
0.863309323787689	0.779324471950531\\
0.865107893943787	0.779247224330902\\
0.866906464099884	0.779172539710999\\
0.868705034255981	0.779098510742188\\
0.870503604412079	0.779026329517365\\
0.872302174568176	0.778955042362213\\
0.874100744724274	0.778885304927826\\
0.875899255275726	0.778816938400269\\
0.877697825431824	0.778751373291016\\
0.879496395587921	0.778686165809631\\
0.881294965744019	0.778622508049011\\
0.883093535900116	0.778560638427734\\
0.884892106056213	0.778500497341156\\
0.886690676212311	0.77844101190567\\
0.888489186763763	0.778383910655975\\
0.890287756919861	0.778327763080597\\
0.892086327075958	0.778273224830627\\
0.893884897232056	0.778219938278198\\
0.895683467388153	0.778168559074402\\
0.89748203754425	0.778117597103119\\
0.899280548095703	0.778069138526917\\
0.901079118251801	0.778021633625031\\
0.902877688407898	0.777976214885712\\
0.904676258563995	0.777931094169617\\
0.906474828720093	0.777887940406799\\
0.90827339887619	0.777845442295074\\
0.910071969032288	0.777805268764496\\
0.91187047958374	0.777766346931458\\
0.913669049739838	0.777728974819183\\
0.915467619895935	0.777692198753357\\
0.917266190052032	0.777657330036163\\
0.91906476020813	0.777623355388641\\
0.920863330364227	0.77759176492691\\
0.92266184091568	0.777559816837311\\
0.924460411071777	0.777530670166016\\
0.926258981227875	0.777501583099365\\
0.928057551383972	0.777474939823151\\
0.92985612154007	0.777448832988739\\
0.931654691696167	0.777424514293671\\
0.933453261852264	0.777400553226471\\
0.935251772403717	0.777379155158997\\
0.937050342559814	0.777357995510101\\
0.938848912715912	0.777338683605194\\
0.940647482872009	0.777320623397827\\
0.942446053028107	0.777303397655487\\
0.944244623184204	0.777286767959595\\
0.946043193340302	0.777272343635559\\
0.947841703891754	0.777258634567261\\
0.949640274047852	0.77724701166153\\
0.951438844203949	0.777235269546509\\
0.953237414360046	0.777225255966187\\
0.955035984516144	0.777214705944061\\
0.956834554672241	0.77720719575882\\
0.958633065223694	0.777199864387512\\
0.960431635379791	0.777194380760193\\
0.962230205535889	0.777189016342163\\
0.964028775691986	0.777185022830963\\
0.965827345848083	0.777180790901184\\
0.967625916004181	0.77717924118042\\
0.969424486160278	0.777177691459656\\
0.971222996711731	0.77717787027359\\
0.973021566867828	0.777177631855011\\
0.974820137023926	0.777178943157196\\
0.976618707180023	0.777179896831512\\
0.978417277336121	0.777183651924133\\
0.980215847492218	0.77718585729599\\
0.982014417648315	0.777190089225769\\
0.983812928199768	0.777193009853363\\
0.985611498355865	0.777198076248169\\
0.987410068511963	0.777201771736145\\
0.98920863866806	0.777207493782043\\
0.991007208824158	0.777210354804993\\
0.992805778980255	0.777214884757996\\
0.994604289531708	0.777213752269745\\
0.996402859687805	0.77721494436264\\
0.998201429843903	0.777211725711823\\
1	0.777209579944611\\
};
\addlegendentry{$0$}

\addplot [color=mygreen, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.00175798404961824\\
-0.998201429843903	0.00175423093605787\\
-0.996402859687805	0.00174684962257743\\
-0.994604289531708	0.001729128183797\\
-0.992805778980255	0.00170836539473385\\
-0.991007208824158	0.00167661812156439\\
-0.98920863866806	0.00164118071552366\\
-0.987410068511963	0.00159758585505188\\
-0.985611498355865	0.00155024754349142\\
-0.983812928199768	0.00149650662206113\\
-0.982014417648315	0.00143975869286805\\
-0.980215847492218	0.0013765114126727\\
-0.978417277336121	0.00130981719121337\\
-0.976618707180023	0.00123667542356998\\
-0.974820137023926	0.00116087659262121\\
-0.973021566867828	0.00107995711732656\\
-0.971222996711731	0.00099581852555275\\
-0.969424486160278	0.000906067085452378\\
-0.967625916004181	0.000813234713859856\\
-0.965827345848083	0.000715883041266352\\
-0.964028775691986	0.000616149278357625\\
-0.962230205535889	0.000511377642396837\\
-0.960431635379791	0.000403769838158041\\
-0.958633065223694	0.000291640521027148\\
-0.956834554672241	0.000176701258169487\\
-0.955035984516144	5.80325395276304e-05\\
-0.953237414360046	6.26231703790836e-05\\
-0.951438844203949	0.000187533994903788\\
-0.949640274047852	0.000314829550916329\\
-0.947841703891754	0.000446269492385909\\
-0.946043193340302	0.000579921004828066\\
-0.944244623184204	0.000716667040251195\\
-0.942446053028107	0.000854790967423469\\
-0.940647482872009	0.000996790011413395\\
-0.938848912715912	0.00114062230568379\\
-0.937050342559814	0.00128726230468601\\
-0.935251772403717	0.00143558892887086\\
-0.933453261852264	0.00158709182869643\\
-0.931654691696167	0.0017394955502823\\
-0.92985612154007	0.00189460534602404\\
-0.928057551383972	0.00205101119354367\\
-0.926258981227875	0.00220970250666142\\
-0.924460411071777	0.00236962712369859\\
-0.92266184091568	0.00253184046596289\\
-0.920863330364227	0.00269444775767624\\
-0.91906476020813	0.00285948626697063\\
-0.917266190052032	0.00302533572539687\\
-0.915467619895935	0.00319265224970877\\
-0.913669049739838	0.00336062186397612\\
-0.91187047958374	0.00353031978011131\\
-0.910071969032288	0.00370049453340471\\
-0.90827339887619	0.00387177406810224\\
-0.906474828720093	0.00404264312237501\\
-0.904676258563995	0.0042149587534368\\
-0.902877688407898	0.00438745226711035\\
-0.901079118251801	0.0045611415989697\\
-0.899280548095703	0.00473475223407149\\
-0.89748203754425	0.00490888440981507\\
-0.895683467388153	0.00508209876716137\\
-0.893884897232056	0.0052562253549695\\
-0.892086327075958	0.00542984902858734\\
-0.890287756919861	0.00560376048088074\\
-0.888489186763763	0.00577693060040474\\
-0.886690676212311	0.00595040572807193\\
-0.884892106056213	0.00612240983173251\\
-0.883093535900116	0.00629477249458432\\
-0.881294965744019	0.00646623317152262\\
-0.879496395587921	0.0066369129344821\\
-0.877697825431824	0.00680652027949691\\
-0.875899255275726	0.00697610108181834\\
-0.874100744724274	0.00714363576844335\\
-0.872302174568176	0.00731028243899345\\
-0.870503604412079	0.00747531419619918\\
-0.868705034255981	0.0076400488615036\\
-0.866906464099884	0.00780314113944769\\
-0.865107893943787	0.00796536449342966\\
-0.863309323787689	0.00812503043562174\\
-0.861510813236237	0.00828326120972633\\
-0.859712243080139	0.00843940954655409\\
-0.857913672924042	0.00859440304338932\\
-0.856115102767944	0.00874719861894846\\
-0.854316532611847	0.00889815017580986\\
-0.85251796245575	0.00904678180813789\\
-0.850719451904297	0.00919417198747396\\
-0.848920881748199	0.00933830719441175\\
-0.847122311592102	0.00948069710284472\\
-0.845323741436005	0.00962054170668125\\
-0.843525171279907	0.00975793227553368\\
-0.84172660112381	0.00989251397550106\\
-0.839928030967712	0.0100249974057078\\
-0.83812952041626	0.0101537751033902\\
-0.836330950260162	0.0102798407897353\\
-0.834532380104065	0.0104027688503265\\
-0.832733809947968	0.0105231879279017\\
-0.83093523979187	0.0106403846293688\\
-0.829136669635773	0.0107541577890515\\
-0.82733815908432	0.0108643881976604\\
-0.825539588928223	0.010971981100738\\
-0.823741018772125	0.0110751399770379\\
-0.821942448616028	0.0111753791570663\\
-0.82014387845993	0.0112718157470226\\
-0.818345308303833	0.0113646686077118\\
-0.816546738147736	0.0114534934982657\\
-0.814748227596283	0.0115389749407768\\
-0.812949657440186	0.0116197681054473\\
-0.811151087284088	0.0116962594911456\\
-0.809352517127991	0.0117684137076139\\
-0.807553946971893	0.0118370065465569\\
-0.805755376815796	0.0119010768830776\\
-0.803956806659698	0.0119608733803034\\
-0.802158296108246	0.0120159946382046\\
-0.800359725952148	0.0120668970048428\\
-0.798561155796051	0.0121123092249036\\
-0.796762585639954	0.0121535109356046\\
-0.794964015483856	0.0121898287907243\\
-0.793165445327759	0.0122212721034884\\
-0.791366934776306	0.0122476043179631\\
-0.789568364620209	0.012269189581275\\
-0.787769794464111	0.012284716591239\\
-0.785971224308014	0.0122952479869127\\
-0.784172654151917	0.0123001644387841\\
-0.782374083995819	0.0123000014573336\\
-0.780575513839722	0.0122942104935646\\
-0.778777003288269	0.012282932177186\\
-0.776978433132172	0.0122659858316183\\
-0.775179862976074	0.0122434748336673\\
-0.773381292819977	0.0122143207117915\\
-0.771582722663879	0.0121794529259205\\
-0.769784152507782	0.0121383098885417\\
-0.767985582351685	0.012091476470232\\
-0.766187071800232	0.0120383501052856\\
-0.764388501644135	0.0119796600192785\\
-0.762589931488037	0.0119144273921847\\
-0.76079136133194	0.0118427574634552\\
-0.758992791175842	0.0117635987699032\\
-0.757194221019745	0.0116783836856484\\
-0.755395710468292	0.0115863149985671\\
-0.753597140312195	0.0114877000451088\\
-0.751798570156097	0.0113821346312761\\
-0.75	0.0112701551988721\\
-0.748201429843903	0.0111509980633855\\
-0.746402859687805	0.0110248345881701\\
-0.744604289531708	0.0108906794339418\\
-0.742805778980255	0.010749981738627\\
-0.741007208824158	0.0106019591912627\\
-0.73920863866806	0.0104466080665588\\
-0.737410068511963	0.0102836983278394\\
-0.735611498355865	0.0101138195022941\\
-0.733812928199768	0.00993628799915314\\
-0.732014417648315	0.00975112710148096\\
-0.730215847492218	0.00955755915492773\\
-0.728417277336121	0.00935694202780724\\
-0.726618707180023	0.0091484859585762\\
-0.724820137023926	0.00893225707113743\\
-0.723021566867828	0.00870806258171797\\
-0.721222996711731	0.00847644172608852\\
-0.719424486160278	0.00823665130883455\\
-0.717625916004181	0.00798904243856668\\
-0.715827345848083	0.00773243932053447\\
-0.714028775691986	0.00746829900890589\\
-0.712230205535889	0.0071959001943469\\
-0.710431635379791	0.00691588036715984\\
-0.708633065223694	0.00662752147763968\\
-0.706834554672241	0.00633102376013994\\
-0.705035984516144	0.00602618046104908\\
-0.703237414360046	0.00571399787440896\\
-0.701438844203949	0.00539253372699022\\
-0.699640274047852	0.00506289536133409\\
-0.697841703891754	0.00472488161176443\\
-0.696043193340302	0.00437909318134189\\
-0.694244623184204	0.00402491679415107\\
-0.692446053028107	0.00366255827248096\\
-0.690647482872009	0.00329176802188158\\
-0.688848912715912	0.00291323941200972\\
-0.687050342559814	0.00252551585435867\\
-0.685251772403717	0.00212972844019532\\
-0.683453261852264	0.001725556794554\\
-0.681654691696167	0.0013138463255018\\
-0.67985612154007	0.000893768155947328\\
-0.678057551383972	0.000465708988485858\\
-0.676258981227875	2.95381523756078e-05\\
-0.674460411071777	0.000414233887568116\\
-0.67266184091568	0.00086675735656172\\
-0.670863330364227	0.00132713245693594\\
-0.66906476020813	0.00179539830423892\\
-0.667266190052032	0.00227102031931281\\
-0.665467619895935	0.00275427754968405\\
-0.663669049739838	0.0032452279701829\\
-0.66187047958374	0.00374358659610152\\
-0.660071969032288	0.00424897903576493\\
-0.65827339887619	0.0047617363743484\\
-0.656474828720093	0.00528172170743346\\
-0.654676258563995	0.00580955576151609\\
-0.652877688407898	0.00634398031979799\\
-0.651079118251801	0.00688528781756759\\
-0.649280548095703	0.00743351737037301\\
-0.64748203754425	0.00798841658979654\\
-0.645683467388153	0.00854927580803633\\
-0.643884897232056	0.00911651737987995\\
-0.642086327075958	0.00968980230391026\\
-0.640287756919861	0.0102698607370257\\
-0.638489186763763	0.01085533387959\\
-0.636690676212311	0.0114464880898595\\
-0.634892106056213	0.0120429359376431\\
-0.633093535900116	0.0126447295770049\\
-0.631294965744019	0.0132511369884014\\
-0.629496395587921	0.0138623835518956\\
-0.627697825431824	0.0144781284034252\\
-0.625899255275726	0.0150983780622482\\
-0.624100744724274	0.0157225951552391\\
-0.622302174568176	0.0163515601307154\\
-0.620503604412079	0.016984174028039\\
-0.618705034255981	0.0176201276481152\\
-0.616906464099884	0.018258998170495\\
-0.615107893943787	0.0189006701111794\\
-0.613309323787689	0.0195450372993946\\
-0.611510813236237	0.0201916582882404\\
-0.609712243080139	0.0208399910479784\\
-0.607913672924042	0.0214907918125391\\
-0.606115102767944	0.0221433006227016\\
-0.604316532611847	0.0227970257401466\\
-0.60251796245575	0.0234514623880386\\
-0.600719451904297	0.0241064392030239\\
-0.598920881748199	0.0247610621154308\\
-0.597122311592102	0.0254155285656452\\
-0.595323741436005	0.0260695200413465\\
-0.593525171279907	0.0267225354909897\\
-0.59172660112381	0.027374180033803\\
-0.589928030967712	0.0280249565839767\\
-0.58812952041626	0.0286736842244864\\
-0.586330950260162	0.0293199606239796\\
-0.584532380104065	0.0299631170928478\\
-0.582733809947968	0.0306030809879303\\
-0.58093523979187	0.0312395580112934\\
-0.579136669635773	0.0318721421062946\\
-0.57733815908432	0.0324997864663601\\
-0.575539588928223	0.0331226885318756\\
-0.573741018772125	0.0337400697171688\\
-0.571942448616028	0.0343527309596539\\
-0.57014387845993	0.0349586233496666\\
-0.568345308303833	0.0355581380426884\\
-0.566546738147736	0.0361505411565304\\
-0.564748227596283	0.0367354564368725\\
-0.562949657440186	0.0373119451105595\\
-0.561151087284088	0.0378800071775913\\
-0.559352517127991	0.0384390130639076\\
-0.557553946971893	0.0389886572957039\\
-0.555755376815796	0.039528489112854\\
-0.553956806659698	0.0400579385459423\\
-0.552158296108246	0.0405759289860725\\
-0.550359725952148	0.0410834550857544\\
-0.548561155796051	0.0415792353451252\\
-0.546762585639954	0.0420625247061253\\
-0.544964015483856	0.0425325855612755\\
-0.543165445327759	0.04298922047019\\
-0.541366934776306	0.043431743979454\\
-0.539568364620209	0.04385981336236\\
-0.537769794464111	0.0442727245390415\\
-0.535971224308014	0.0446702726185322\\
-0.534172654151917	0.0450515523552895\\
-0.532374083995819	0.0454171970486641\\
-0.530575513839722	0.0457656197249889\\
-0.528777003288269	0.0460963845252991\\
-0.526978433132172	0.0464089773595333\\
-0.525179862976074	0.0467030219733715\\
-0.523381292819977	0.0469777509570122\\
-0.521582722663879	0.0472329370677471\\
-0.519784152507782	0.0474675446748734\\
-0.517985582351685	0.0476817227900028\\
-0.516187071800232	0.0478744357824326\\
-0.514388501644135	0.0480454936623573\\
-0.512589931488037	0.0481940284371376\\
-0.51079136133194	0.048320759087801\\
-0.508992791175842	0.0484242103993893\\
-0.507194221019745	0.0485038906335831\\
-0.505395710468292	0.0485592149198055\\
-0.503597140312195	0.0485898293554783\\
-0.501798570156097	0.0485950708389282\\
-0.5	0.0485748760402203\\
-0.498201429843903	0.0485286302864552\\
-0.496402889490128	0.0484557524323463\\
-0.49460431933403	0.0483555309474468\\
-0.492805749177933	0.0482278391718864\\
-0.491007208824158	0.0480724051594734\\
-0.48920863866806	0.047889556735754\\
-0.487410068511963	0.0476775206625462\\
-0.485611498355865	0.0474363826215267\\
-0.48381295800209	0.0471659265458584\\
-0.482014387845993	0.0468655526638031\\
-0.480215817689896	0.0465348549187183\\
-0.478417277336121	0.0461735129356384\\
-0.476618707180023	0.0457811690866947\\
-0.474820137023926	0.0453574955463409\\
-0.473021596670151	0.044902179390192\\
-0.471223026514053	0.0444149449467659\\
-0.469424456357956	0.0438954010605812\\
-0.467625886201859	0.0433443263173103\\
-0.465827345848083	0.0427605286240578\\
-0.464028775691986	0.0421438068151474\\
-0.462230205535889	0.0414938516914845\\
-0.460431665182114	0.0408105365931988\\
-0.458633095026016	0.0400936864316463\\
-0.456834524869919	0.0393431857228279\\
-0.455035984516144	0.0385590717196465\\
-0.453237414360046	0.0377410687506199\\
-0.451438844203949	0.0368889421224594\\
-0.449640274047852	0.0360027700662613\\
-0.447841733694077	0.0350824818015099\\
-0.446043163537979	0.0341289006173611\\
-0.444244593381882	0.0331409834325314\\
-0.442446053028107	0.0321189686655998\\
-0.440647482872009	0.0310628786683083\\
-0.438848912715912	0.0299728196114302\\
-0.437050372362137	0.0288489982485771\\
-0.435251802206039	0.0276914015412331\\
-0.433453232049942	0.0264999996870756\\
-0.431654661893845	0.0252751875668764\\
-0.42985612154007	0.0240170620381832\\
-0.428057551383972	0.0227260123938322\\
-0.426258981227875	0.0214022770524025\\
-0.4244604408741	0.02004618011415\\
-0.422661870718002	0.0186576396226883\\
-0.420863300561905	0.0172381494194269\\
-0.41906476020813	0.0157874058932066\\
-0.417266190052032	0.0143057331442833\\
-0.415467619895935	0.0127933919429779\\
-0.41366907954216	0.0112511375918984\\
-0.411870509386063	0.00967913772910833\\
-0.410071939229965	0.00807828735560179\\
-0.408273369073868	0.00644905678927898\\
-0.406474828720093	0.00479205371811986\\
-0.404676258563995	0.00310786254703999\\
-0.402877688407898	0.00139723182655871\\
-0.401079148054123	0.000339325284585357\\
-0.399280577898026	0.00210079620592296\\
-0.397482007741928	0.00388630642555654\\
-0.395683467388153	0.00569437583908439\\
-0.393884897232056	0.00752503843978047\\
-0.392086327075958	0.00937737431377172\\
-0.390287756919861	0.0112504530698061\\
-0.388489216566086	0.0131432674825191\\
-0.386690646409988	0.0150548778474331\\
-0.384892076253891	0.0169842001050711\\
-0.383093535900116	0.0189300160855055\\
-0.381294965744019	0.0208912380039692\\
-0.379496395587921	0.0228669457137585\\
-0.377697855234146	0.0248556956648827\\
-0.375899285078049	0.0268565565347672\\
-0.374100714921951	0.0288680698722601\\
-0.372302144765854	0.0308887660503387\\
-0.370503604412079	0.0329173691570759\\
-0.368705034255981	0.0349528603255749\\
-0.366906464099884	0.0369925461709499\\
-0.365107923746109	0.0390362069010735\\
-0.363309353590012	0.0410820469260216\\
-0.361510783433914	0.0431285835802555\\
-0.359712243080139	0.0451742075383663\\
-0.357913672924042	0.0472174845635891\\
-0.356115102767944	0.0492565706372261\\
-0.354316532611847	0.0512903146445751\\
-0.352517992258072	0.0533165484666824\\
-0.350719422101974	0.0553335957229137\\
-0.348920851945877	0.0573397316038609\\
-0.347122311592102	0.0593330524861813\\
-0.345323741436005	0.0613117963075638\\
-0.343525171279907	0.0632741674780846\\
-0.341726630926132	0.0652181953191757\\
-0.339928060770035	0.0671420842409134\\
-0.338129490613937	0.0690427199006081\\
-0.33633092045784	0.0709191560745239\\
-0.334532380104065	0.0727693289518356\\
-0.332733809947968	0.0745911449193954\\
-0.33093523979187	0.0763827636837959\\
-0.329136699438095	0.0781416222453117\\
-0.327338129281998	0.0798657536506653\\
-0.3255395591259	0.0815533027052879\\
-0.323741018772125	0.0832017883658409\\
-0.321942448616028	0.0848091617226601\\
-0.32014387845993	0.0863730683922768\\
-0.318345338106155	0.0878911539912224\\
-0.316546767950058	0.0893613398075104\\
-0.314748197793961	0.0907811596989632\\
-0.312949627637863	0.0921483337879181\\
-0.311151087284088	0.0934610217809677\\
-0.309352517127991	0.0947162210941315\\
-0.307553946971893	0.0959118902683258\\
-0.305755406618118	0.0970454588532448\\
-0.303956836462021	0.0981146246194839\\
-0.302158266305923	0.0991161316633224\\
-0.300359725952148	0.100048556923866\\
-0.298561155796051	0.100909352302551\\
-0.296762585639954	0.101696133613586\\
-0.294964015483856	0.102406419813633\\
-0.293165475130081	0.103037990629673\\
-0.291366904973984	0.103588208556175\\
-0.289568334817886	0.104054860770702\\
-0.287769794464111	0.104435361921787\\
-0.285971224308014	0.104727253317833\\
-0.284172654151917	0.104928150773048\\
-0.282374113798141	0.10503564029932\\
-0.280575543642044	0.105047307908535\\
-0.278776973485947	0.104960761964321\\
-0.276978403329849	0.104773640632629\\
-0.275179862976074	0.104483753442764\\
-0.273381292819977	0.104088626801968\\
-0.271582722663879	0.103585980832577\\
-0.269784182310104	0.102973446249962\\
-0.267985612154007	0.102248631417751\\
-0.26618704199791	0.101408444344997\\
-0.264388501644135	0.100451752543449\\
-0.262589931488037	0.0993762016296387\\
-0.26079136133194	0.098179467022419\\
-0.258992791175842	0.0968595892190933\\
-0.257194250822067	0.0954142287373543\\
-0.25539568066597	0.0938415974378586\\
-0.253597110509872	0.092139445245266\\
-0.251798570156097	0.0903059095144272\\
-0.25	0.0883393138647079\\
-0.248201444745064	0.0862372368574142\\
-0.246402874588966	0.0839980244636536\\
-0.24460431933403	0.0816199481487274\\
-0.242805749177933	0.0791010558605194\\
-0.241007193922997	0.0764397606253624\\
-0.23920863866806	0.0736345872282982\\
-0.237410068511963	0.0706836432218552\\
-0.235611513257027	0.0675856024026871\\
-0.233812943100929	0.0643387958407402\\
-0.232014387845993	0.0609418898820877\\
-0.230215832591057	0.0573936812579632\\
-0.228417262434959	0.0536927543580532\\
-0.226618707180023	0.049837913364172\\
-0.224820137023926	0.0458281449973583\\
-0.22302158176899	0.0416615568101406\\
-0.221223026514053	0.0373380519449711\\
-0.219424456357956	0.0328566543757915\\
-0.21762590110302	0.0282164681702852\\
-0.215827330946922	0.0234169140458107\\
-0.214028775691986	0.0184571444988251\\
-0.21223022043705	0.0133368885144591\\
-0.210431650280952	0.00805547926574945\\
-0.208633095026016	0.00261274189688265\\
-0.20683453977108	0.0029918949585408\\
-0.205035969614983	0.00875839404761791\\
-0.203237414360046	0.014686937443912\\
-0.201438844203949	0.0207775309681892\\
-0.199640288949013	0.0270300898700953\\
-0.197841733694077	0.0334442146122456\\
-0.196043163537979	0.0400197431445122\\
-0.194244608283043	0.0467562153935432\\
-0.192446038126945	0.0536531358957291\\
-0.190647482872009	0.0607098154723644\\
-0.188848927617073	0.0679256394505501\\
-0.187050357460976	0.0752995908260345\\
-0.185251802206039	0.0828308239579201\\
-0.183453232049942	0.0905183777213097\\
-0.181654676795006	0.098360612988472\\
-0.17985612154007	0.106356546282768\\
-0.178057551383972	0.11450470238924\\
-0.176258996129036	0.122803553938866\\
-0.174460425972939	0.131251439452171\\
-0.172661870718002	0.139846608042717\\
-0.170863315463066	0.148587197065353\\
-0.169064745306969	0.157471999526024\\
-0.167266190052032	0.166497945785522\\
-0.165467619895935	0.175662934780121\\
-0.163669064640999	0.184964329004288\\
-0.161870509386063	0.194399997591972\\
-0.160071939229965	0.203966975212097\\
-0.158273383975029	0.213662788271904\\
-0.156474813818932	0.22348441183567\\
-0.154676258563995	0.233428850769997\\
-0.152877703309059	0.243493139743805\\
-0.151079133152962	0.253673940896988\\
-0.149280577898026	0.263967841863632\\
-0.147482007741928	0.274371385574341\\
-0.145683452486992	0.284880995750427\\
-0.143884897232056	0.295493185520172\\
-0.142086327075958	0.306203842163086\\
-0.140287771821022	0.317009121179581\\
-0.138489201664925	0.327905058860779\\
-0.136690646409988	0.338887393474579\\
-0.134892091155052	0.349951803684235\\
-0.133093520998955	0.361093968153\\
-0.131294965744019	0.372309237718582\\
-0.129496395587921	0.383593201637268\\
-0.127697840332985	0.394940912723541\\
-0.125899285078049	0.406347662210464\\
-0.124100722372532	0.417808413505554\\
-0.122302159667015	0.429318428039551\\
-0.120503596961498	0.440872460603714\\
-0.118705034255981	0.452464878559113\\
-0.116906471550465	0.464090913534164\\
-0.115107916295528	0.475744932889938\\
-0.113309353590012	0.487421125173569\\
-0.111510790884495	0.499114453792572\\
-0.109712228178978	0.510818779468536\\
-0.107913665473461	0.522528529167175\\
-0.106115110218525	0.534238040447235\\
-0.104316547513008	0.545941114425659\\
-0.102517984807491	0.557631850242615\\
-0.100719422101974	0.569304347038269\\
-0.0989208668470383	0.58095246553421\\
-0.0971223041415215	0.592569887638092\\
-0.0953237414360046	0.604150474071503\\
-0.0935251787304878	0.615687668323517\\
-0.091726616024971	0.627175688743591\\
-0.0899280607700348	0.638607621192932\\
-0.088129498064518	0.649977684020996\\
-0.0863309353590012	0.661278784275055\\
-0.0845323726534843	0.672504663467407\\
-0.0827338099479675	0.683649957180023\\
-0.0809352546930313	0.694706976413727\\
-0.0791366919875145	0.705669105052948\\
-0.0773381292819977	0.716530084609985\\
-0.0755395665764809	0.72728306055069\\
-0.0737410038709641	0.737921416759491\\
-0.0719424486160278	0.748438894748688\\
-0.070143885910511	0.758828699588776\\
-0.0683453232049942	0.769083857536316\\
-0.0665467604994774	0.779198825359344\\
-0.0647481977939606	0.789166152477264\\
-0.0629496425390244	0.798979699611664\\
-0.0611510798335075	0.808633089065552\\
-0.0593525171279907	0.818119883537292\\
-0.0575539581477642	0.827433288097382\\
-0.0557553954422474	0.836567461490631\\
-0.0539568327367306	0.845515966415405\\
-0.0521582737565041	0.854272305965424\\
-0.0503597110509872	0.862830340862274\\
-0.0485611520707607	0.871184527873993\\
-0.0467625893652439	0.879327952861786\\
-0.0449640303850174	0.887255430221558\\
-0.0431654676795006	0.894960641860962\\
-0.0413669049739838	0.902438104152679\\
-0.0395683459937572	0.909681856632233\\
-0.0377697832882404	0.916686415672302\\
-0.0359712243080139	0.923446357250214\\
-0.0341726616024971	0.929956138134003\\
-0.0323740988969803	0.936210930347443\\
-0.0305755399167538	0.942205190658569\\
-0.0287769790738821	0.947933971881866\\
-0.0269784163683653	0.953392684459686\\
-0.0251798555254936	0.958576619625092\\
-0.023381294682622	0.963480293750763\\
-0.0215827338397503	0.968100726604462\\
-0.0197841729968786	0.972432553768158\\
-0.017985612154007	0.976471781730652\\
-0.0161870494484901	0.980215191841125\\
-0.0143884895369411	0.983658015727997\\
-0.0125899277627468	0.986797213554382\\
-0.0107913669198751	0.989629209041595\\
-0.00899280607700348	0.992150664329529\\
-0.00719424476847053	0.994358420372009\\
-0.00539568345993757	0.996250092983246\\
-0.00359712238423526	0.997822463512421\\
-0.00179856119211763	0.999073088169098\\
0	0.999999940395355\\
0.00179856119211763	0.999073088169098\\
0.00359712238423526	0.997822463512421\\
0.00539568345993757	0.996250092983246\\
0.00719424476847053	0.994358420372009\\
0.00899280607700348	0.992150664329529\\
0.0107913669198751	0.989629209041595\\
0.0125899277627468	0.986797213554382\\
0.0143884895369411	0.983658015727997\\
0.0161870494484901	0.980215191841125\\
0.017985612154007	0.976471781730652\\
0.0197841729968786	0.972432553768158\\
0.0215827338397503	0.968100726604462\\
0.023381294682622	0.963480293750763\\
0.0251798555254936	0.958576619625092\\
0.0269784163683653	0.953392684459686\\
0.0287769790738821	0.947933971881866\\
0.0305755399167538	0.942205190658569\\
0.0323740988969803	0.936210930347443\\
0.0341726616024971	0.929956138134003\\
0.0359712243080139	0.923446357250214\\
0.0377697832882404	0.916686415672302\\
0.0395683459937572	0.909681856632233\\
0.0413669049739838	0.902438104152679\\
0.0431654676795006	0.894960641860962\\
0.0449640303850174	0.887255430221558\\
0.0467625893652439	0.879327952861786\\
0.0485611520707607	0.871184527873993\\
0.0503597110509872	0.862830340862274\\
0.0521582737565041	0.854272305965424\\
0.0539568327367306	0.845515966415405\\
0.0557553954422474	0.836567461490631\\
0.0575539581477642	0.827433288097382\\
0.0593525171279907	0.818119883537292\\
0.0611510798335075	0.808633089065552\\
0.0629496425390244	0.798979699611664\\
0.0647481977939606	0.789166152477264\\
0.0665467604994774	0.779198825359344\\
0.0683453232049942	0.769083857536316\\
0.070143885910511	0.758828699588776\\
0.0719424486160278	0.748438894748688\\
0.0737410038709641	0.737921416759491\\
0.0755395665764809	0.72728306055069\\
0.0773381292819977	0.716530084609985\\
0.0791366919875145	0.705669105052948\\
0.0809352546930313	0.694706976413727\\
0.0827338099479675	0.683649957180023\\
0.0845323726534843	0.672504663467407\\
0.0863309353590012	0.661278784275055\\
0.088129498064518	0.649977684020996\\
0.0899280607700348	0.638607621192932\\
0.091726616024971	0.627175688743591\\
0.0935251787304878	0.615687668323517\\
0.0953237414360046	0.604150474071503\\
0.0971223041415215	0.592569887638092\\
0.0989208668470383	0.58095246553421\\
0.100719422101974	0.569304347038269\\
0.102517984807491	0.557631850242615\\
0.104316547513008	0.545941114425659\\
0.106115110218525	0.534238040447235\\
0.107913665473461	0.522528529167175\\
0.109712228178978	0.510818779468536\\
0.111510790884495	0.499114453792572\\
0.113309353590012	0.487421125173569\\
0.115107916295528	0.475744932889938\\
0.116906471550465	0.464090913534164\\
0.118705034255981	0.452464878559113\\
0.120503596961498	0.440872460603714\\
0.122302159667015	0.429318428039551\\
0.124100722372532	0.417808413505554\\
0.125899285078049	0.406347662210464\\
0.127697840332985	0.394940912723541\\
0.129496395587921	0.383593201637268\\
0.131294965744019	0.372309237718582\\
0.133093520998955	0.361093968153\\
0.134892091155052	0.349951803684235\\
0.136690646409988	0.338887393474579\\
0.138489201664925	0.327905058860779\\
0.140287771821022	0.317009121179581\\
0.142086327075958	0.306203842163086\\
0.143884897232056	0.295493185520172\\
0.145683452486992	0.284880995750427\\
0.147482007741928	0.274371385574341\\
0.149280577898026	0.263967841863632\\
0.151079133152962	0.253673940896988\\
0.152877703309059	0.243493139743805\\
0.154676258563995	0.233428850769997\\
0.156474813818932	0.22348441183567\\
0.158273383975029	0.213662788271904\\
0.160071939229965	0.203966975212097\\
0.161870509386063	0.194399997591972\\
0.163669064640999	0.184964329004288\\
0.165467619895935	0.175662934780121\\
0.167266190052032	0.166497945785522\\
0.169064745306969	0.157471999526024\\
0.170863315463066	0.148587197065353\\
0.172661870718002	0.139846608042717\\
0.174460425972939	0.131251439452171\\
0.176258996129036	0.122803553938866\\
0.178057551383972	0.11450470238924\\
0.17985612154007	0.106356546282768\\
0.181654676795006	0.098360612988472\\
0.183453232049942	0.0905183777213097\\
0.185251802206039	0.0828308239579201\\
0.187050357460976	0.0752995908260345\\
0.188848927617073	0.0679256394505501\\
0.190647482872009	0.0607098154723644\\
0.192446038126945	0.0536531358957291\\
0.194244608283043	0.0467562153935432\\
0.196043163537979	0.0400197431445122\\
0.197841733694077	0.0334442146122456\\
0.199640288949013	0.0270300898700953\\
0.201438844203949	0.0207775309681892\\
0.203237414360046	0.014686937443912\\
0.205035969614983	0.00875839404761791\\
0.20683453977108	0.0029918949585408\\
0.208633095026016	0.00261274189688265\\
0.210431650280952	0.00805547926574945\\
0.21223022043705	0.0133368885144591\\
0.214028775691986	0.0184571444988251\\
0.215827330946922	0.0234169140458107\\
0.21762590110302	0.0282164681702852\\
0.219424456357956	0.0328566543757915\\
0.221223026514053	0.0373380519449711\\
0.22302158176899	0.0416615568101406\\
0.224820137023926	0.0458281449973583\\
0.226618707180023	0.049837913364172\\
0.228417262434959	0.0536927543580532\\
0.230215832591057	0.0573936812579632\\
0.232014387845993	0.0609418898820877\\
0.233812943100929	0.0643387958407402\\
0.235611513257027	0.0675856024026871\\
0.237410068511963	0.0706836432218552\\
0.23920863866806	0.0736345872282982\\
0.241007193922997	0.0764397606253624\\
0.242805749177933	0.0791010558605194\\
0.24460431933403	0.0816199481487274\\
0.246402874588966	0.0839980244636536\\
0.248201444745064	0.0862372368574142\\
0.25	0.0883393138647079\\
0.251798570156097	0.0903059095144272\\
0.253597110509872	0.092139445245266\\
0.25539568066597	0.0938415974378586\\
0.257194250822067	0.0954142287373543\\
0.258992791175842	0.0968595892190933\\
0.26079136133194	0.098179467022419\\
0.262589931488037	0.0993762016296387\\
0.264388501644135	0.100451752543449\\
0.26618704199791	0.101408444344997\\
0.267985612154007	0.102248631417751\\
0.269784182310104	0.102973446249962\\
0.271582722663879	0.103585980832577\\
0.273381292819977	0.104088626801968\\
0.275179862976074	0.104483753442764\\
0.276978403329849	0.104773640632629\\
0.278776973485947	0.104960761964321\\
0.280575543642044	0.105047307908535\\
0.282374113798141	0.10503564029932\\
0.284172654151917	0.104928150773048\\
0.285971224308014	0.104727253317833\\
0.287769794464111	0.104435361921787\\
0.289568334817886	0.104054860770702\\
0.291366904973984	0.103588208556175\\
0.293165475130081	0.103037990629673\\
0.294964015483856	0.102406419813633\\
0.296762585639954	0.101696133613586\\
0.298561155796051	0.100909352302551\\
0.300359725952148	0.100048556923866\\
0.302158266305923	0.0991161316633224\\
0.303956836462021	0.0981146246194839\\
0.305755406618118	0.0970454588532448\\
0.307553946971893	0.0959118902683258\\
0.309352517127991	0.0947162210941315\\
0.311151087284088	0.0934610217809677\\
0.312949627637863	0.0921483337879181\\
0.314748197793961	0.0907811596989632\\
0.316546767950058	0.0893613398075104\\
0.318345338106155	0.0878911539912224\\
0.32014387845993	0.0863730683922768\\
0.321942448616028	0.0848091617226601\\
0.323741018772125	0.0832017883658409\\
0.3255395591259	0.0815533027052879\\
0.327338129281998	0.0798657536506653\\
0.329136699438095	0.0781416222453117\\
0.33093523979187	0.0763827636837959\\
0.332733809947968	0.0745911449193954\\
0.334532380104065	0.0727693289518356\\
0.33633092045784	0.0709191560745239\\
0.338129490613937	0.0690427199006081\\
0.339928060770035	0.0671420842409134\\
0.341726630926132	0.0652181953191757\\
0.343525171279907	0.0632741674780846\\
0.345323741436005	0.0613117963075638\\
0.347122311592102	0.0593330524861813\\
0.348920851945877	0.0573397316038609\\
0.350719422101974	0.0553335957229137\\
0.352517992258072	0.0533165484666824\\
0.354316532611847	0.0512903146445751\\
0.356115102767944	0.0492565706372261\\
0.357913672924042	0.0472174845635891\\
0.359712243080139	0.0451742075383663\\
0.361510783433914	0.0431285835802555\\
0.363309353590012	0.0410820469260216\\
0.365107923746109	0.0390362069010735\\
0.366906464099884	0.0369925461709499\\
0.368705034255981	0.0349528603255749\\
0.370503604412079	0.0329173691570759\\
0.372302144765854	0.0308887660503387\\
0.374100714921951	0.0288680698722601\\
0.375899285078049	0.0268565565347672\\
0.377697855234146	0.0248556956648827\\
0.379496395587921	0.0228669457137585\\
0.381294965744019	0.0208912380039692\\
0.383093535900116	0.0189300160855055\\
0.384892076253891	0.0169842001050711\\
0.386690646409988	0.0150548778474331\\
0.388489216566086	0.0131432674825191\\
0.390287756919861	0.0112504530698061\\
0.392086327075958	0.00937737431377172\\
0.393884897232056	0.00752503843978047\\
0.395683467388153	0.00569437583908439\\
0.397482007741928	0.00388630642555654\\
0.399280577898026	0.00210079620592296\\
0.401079148054123	0.000339325284585357\\
0.402877688407898	0.00139723182655871\\
0.404676258563995	0.00310786254703999\\
0.406474828720093	0.00479205371811986\\
0.408273369073868	0.00644905678927898\\
0.410071939229965	0.00807828735560179\\
0.411870509386063	0.00967913772910833\\
0.41366907954216	0.0112511375918984\\
0.415467619895935	0.0127933919429779\\
0.417266190052032	0.0143057331442833\\
0.41906476020813	0.0157874058932066\\
0.420863300561905	0.0172381494194269\\
0.422661870718002	0.0186576396226883\\
0.4244604408741	0.02004618011415\\
0.426258981227875	0.0214022770524025\\
0.428057551383972	0.0227260123938322\\
0.42985612154007	0.0240170620381832\\
0.431654661893845	0.0252751875668764\\
0.433453232049942	0.0264999996870756\\
0.435251802206039	0.0276914015412331\\
0.437050372362137	0.0288489982485771\\
0.438848912715912	0.0299728196114302\\
0.440647482872009	0.0310628786683083\\
0.442446053028107	0.0321189686655998\\
0.444244593381882	0.0331409834325314\\
0.446043163537979	0.0341289006173611\\
0.447841733694077	0.0350824818015099\\
0.449640274047852	0.0360027700662613\\
0.451438844203949	0.0368889421224594\\
0.453237414360046	0.0377410687506199\\
0.455035984516144	0.0385590717196465\\
0.456834524869919	0.0393431857228279\\
0.458633095026016	0.0400936864316463\\
0.460431665182114	0.0408105365931988\\
0.462230205535889	0.0414938516914845\\
0.464028775691986	0.0421438068151474\\
0.465827345848083	0.0427605286240578\\
0.467625886201859	0.0433443263173103\\
0.469424456357956	0.0438954010605812\\
0.471223026514053	0.0444149449467659\\
0.473021596670151	0.044902179390192\\
0.474820137023926	0.0453574955463409\\
0.476618707180023	0.0457811690866947\\
0.478417277336121	0.0461735129356384\\
0.480215817689896	0.0465348549187183\\
0.482014387845993	0.0468655526638031\\
0.48381295800209	0.0471659265458584\\
0.485611498355865	0.0474363826215267\\
0.487410068511963	0.0476775206625462\\
0.48920863866806	0.047889556735754\\
0.491007208824158	0.0480724051594734\\
0.492805749177933	0.0482278391718864\\
0.49460431933403	0.0483555309474468\\
0.496402889490128	0.0484557524323463\\
0.498201429843903	0.0485286302864552\\
0.5	0.0485748760402203\\
0.501798570156097	0.0485950708389282\\
0.503597140312195	0.0485898293554783\\
0.505395710468292	0.0485592149198055\\
0.507194221019745	0.0485038906335831\\
0.508992791175842	0.0484242103993893\\
0.51079136133194	0.048320759087801\\
0.512589931488037	0.0481940284371376\\
0.514388501644135	0.0480454936623573\\
0.516187071800232	0.0478744357824326\\
0.517985582351685	0.0476817227900028\\
0.519784152507782	0.0474675446748734\\
0.521582722663879	0.0472329370677471\\
0.523381292819977	0.0469777509570122\\
0.525179862976074	0.0467030219733715\\
0.526978433132172	0.0464089773595333\\
0.528777003288269	0.0460963845252991\\
0.530575513839722	0.0457656197249889\\
0.532374083995819	0.0454171970486641\\
0.534172654151917	0.0450515523552895\\
0.535971224308014	0.0446702726185322\\
0.537769794464111	0.0442727245390415\\
0.539568364620209	0.04385981336236\\
0.541366934776306	0.043431743979454\\
0.543165445327759	0.04298922047019\\
0.544964015483856	0.0425325855612755\\
0.546762585639954	0.0420625247061253\\
0.548561155796051	0.0415792353451252\\
0.550359725952148	0.0410834550857544\\
0.552158296108246	0.0405759289860725\\
0.553956806659698	0.0400579385459423\\
0.555755376815796	0.039528489112854\\
0.557553946971893	0.0389886572957039\\
0.559352517127991	0.0384390130639076\\
0.561151087284088	0.0378800071775913\\
0.562949657440186	0.0373119451105595\\
0.564748227596283	0.0367354564368725\\
0.566546738147736	0.0361505411565304\\
0.568345308303833	0.0355581380426884\\
0.57014387845993	0.0349586233496666\\
0.571942448616028	0.0343527309596539\\
0.573741018772125	0.0337400697171688\\
0.575539588928223	0.0331226885318756\\
0.57733815908432	0.0324997864663601\\
0.579136669635773	0.0318721421062946\\
0.58093523979187	0.0312395580112934\\
0.582733809947968	0.0306030809879303\\
0.584532380104065	0.0299631170928478\\
0.586330950260162	0.0293199606239796\\
0.58812952041626	0.0286736842244864\\
0.589928030967712	0.0280249565839767\\
0.59172660112381	0.027374180033803\\
0.593525171279907	0.0267225354909897\\
0.595323741436005	0.0260695200413465\\
0.597122311592102	0.0254155285656452\\
0.598920881748199	0.0247610621154308\\
0.600719451904297	0.0241064392030239\\
0.60251796245575	0.0234514623880386\\
0.604316532611847	0.0227970257401466\\
0.606115102767944	0.0221433006227016\\
0.607913672924042	0.0214907918125391\\
0.609712243080139	0.0208399910479784\\
0.611510813236237	0.0201916582882404\\
0.613309323787689	0.0195450372993946\\
0.615107893943787	0.0189006701111794\\
0.616906464099884	0.018258998170495\\
0.618705034255981	0.0176201276481152\\
0.620503604412079	0.016984174028039\\
0.622302174568176	0.0163515601307154\\
0.624100744724274	0.0157225951552391\\
0.625899255275726	0.0150983780622482\\
0.627697825431824	0.0144781284034252\\
0.629496395587921	0.0138623835518956\\
0.631294965744019	0.0132511369884014\\
0.633093535900116	0.0126447295770049\\
0.634892106056213	0.0120429359376431\\
0.636690676212311	0.0114464880898595\\
0.638489186763763	0.01085533387959\\
0.640287756919861	0.0102698607370257\\
0.642086327075958	0.00968980230391026\\
0.643884897232056	0.00911651737987995\\
0.645683467388153	0.00854927580803633\\
0.64748203754425	0.00798841658979654\\
0.649280548095703	0.00743351737037301\\
0.651079118251801	0.00688528781756759\\
0.652877688407898	0.00634398031979799\\
0.654676258563995	0.00580955576151609\\
0.656474828720093	0.00528172170743346\\
0.65827339887619	0.0047617363743484\\
0.660071969032288	0.00424897903576493\\
0.66187047958374	0.00374358659610152\\
0.663669049739838	0.0032452279701829\\
0.665467619895935	0.00275427754968405\\
0.667266190052032	0.00227102031931281\\
0.66906476020813	0.00179539830423892\\
0.670863330364227	0.00132713245693594\\
0.67266184091568	0.00086675735656172\\
0.674460411071777	0.000414233887568116\\
0.676258981227875	2.95381523756078e-05\\
0.678057551383972	0.000465708988485858\\
0.67985612154007	0.000893768155947328\\
0.681654691696167	0.0013138463255018\\
0.683453261852264	0.001725556794554\\
0.685251772403717	0.00212972844019532\\
0.687050342559814	0.00252551585435867\\
0.688848912715912	0.00291323941200972\\
0.690647482872009	0.00329176802188158\\
0.692446053028107	0.00366255827248096\\
0.694244623184204	0.00402491679415107\\
0.696043193340302	0.00437909318134189\\
0.697841703891754	0.00472488161176443\\
0.699640274047852	0.00506289536133409\\
0.701438844203949	0.00539253372699022\\
0.703237414360046	0.00571399787440896\\
0.705035984516144	0.00602618046104908\\
0.706834554672241	0.00633102376013994\\
0.708633065223694	0.00662752147763968\\
0.710431635379791	0.00691588036715984\\
0.712230205535889	0.0071959001943469\\
0.714028775691986	0.00746829900890589\\
0.715827345848083	0.00773243932053447\\
0.717625916004181	0.00798904243856668\\
0.719424486160278	0.00823665130883455\\
0.721222996711731	0.00847644172608852\\
0.723021566867828	0.00870806258171797\\
0.724820137023926	0.00893225707113743\\
0.726618707180023	0.0091484859585762\\
0.728417277336121	0.00935694202780724\\
0.730215847492218	0.00955755915492773\\
0.732014417648315	0.00975112710148096\\
0.733812928199768	0.00993628799915314\\
0.735611498355865	0.0101138195022941\\
0.737410068511963	0.0102836983278394\\
0.73920863866806	0.0104466080665588\\
0.741007208824158	0.0106019591912627\\
0.742805778980255	0.010749981738627\\
0.744604289531708	0.0108906794339418\\
0.746402859687805	0.0110248345881701\\
0.748201429843903	0.0111509980633855\\
0.75	0.0112701551988721\\
0.751798570156097	0.0113821346312761\\
0.753597140312195	0.0114877000451088\\
0.755395710468292	0.0115863149985671\\
0.757194221019745	0.0116783836856484\\
0.758992791175842	0.0117635987699032\\
0.76079136133194	0.0118427574634552\\
0.762589931488037	0.0119144273921847\\
0.764388501644135	0.0119796600192785\\
0.766187071800232	0.0120383501052856\\
0.767985582351685	0.012091476470232\\
0.769784152507782	0.0121383098885417\\
0.771582722663879	0.0121794529259205\\
0.773381292819977	0.0122143207117915\\
0.775179862976074	0.0122434748336673\\
0.776978433132172	0.0122659858316183\\
0.778777003288269	0.012282932177186\\
0.780575513839722	0.0122942104935646\\
0.782374083995819	0.0123000014573336\\
0.784172654151917	0.0123001644387841\\
0.785971224308014	0.0122952479869127\\
0.787769794464111	0.012284716591239\\
0.789568364620209	0.012269189581275\\
0.791366934776306	0.0122476043179631\\
0.793165445327759	0.0122212721034884\\
0.794964015483856	0.0121898287907243\\
0.796762585639954	0.0121535109356046\\
0.798561155796051	0.0121123092249036\\
0.800359725952148	0.0120668970048428\\
0.802158296108246	0.0120159946382046\\
0.803956806659698	0.0119608733803034\\
0.805755376815796	0.0119010768830776\\
0.807553946971893	0.0118370065465569\\
0.809352517127991	0.0117684137076139\\
0.811151087284088	0.0116962594911456\\
0.812949657440186	0.0116197681054473\\
0.814748227596283	0.0115389749407768\\
0.816546738147736	0.0114534934982657\\
0.818345308303833	0.0113646686077118\\
0.82014387845993	0.0112718157470226\\
0.821942448616028	0.0111753791570663\\
0.823741018772125	0.0110751399770379\\
0.825539588928223	0.010971981100738\\
0.82733815908432	0.0108643881976604\\
0.829136669635773	0.0107541577890515\\
0.83093523979187	0.0106403846293688\\
0.832733809947968	0.0105231879279017\\
0.834532380104065	0.0104027688503265\\
0.836330950260162	0.0102798407897353\\
0.83812952041626	0.0101537751033902\\
0.839928030967712	0.0100249974057078\\
0.84172660112381	0.00989251397550106\\
0.843525171279907	0.00975793227553368\\
0.845323741436005	0.00962054170668125\\
0.847122311592102	0.00948069710284472\\
0.848920881748199	0.00933830719441175\\
0.850719451904297	0.00919417198747396\\
0.85251796245575	0.00904678180813789\\
0.854316532611847	0.00889815017580986\\
0.856115102767944	0.00874719861894846\\
0.857913672924042	0.00859440304338932\\
0.859712243080139	0.00843940954655409\\
0.861510813236237	0.00828326120972633\\
0.863309323787689	0.00812503043562174\\
0.865107893943787	0.00796536449342966\\
0.866906464099884	0.00780314113944769\\
0.868705034255981	0.0076400488615036\\
0.870503604412079	0.00747531419619918\\
0.872302174568176	0.00731028243899345\\
0.874100744724274	0.00714363576844335\\
0.875899255275726	0.00697610108181834\\
0.877697825431824	0.00680652027949691\\
0.879496395587921	0.0066369129344821\\
0.881294965744019	0.00646623317152262\\
0.883093535900116	0.00629477249458432\\
0.884892106056213	0.00612240983173251\\
0.886690676212311	0.00595040572807193\\
0.888489186763763	0.00577693060040474\\
0.890287756919861	0.00560376048088074\\
0.892086327075958	0.00542984902858734\\
0.893884897232056	0.0052562253549695\\
0.895683467388153	0.00508209876716137\\
0.89748203754425	0.00490888440981507\\
0.899280548095703	0.00473475223407149\\
0.901079118251801	0.0045611415989697\\
0.902877688407898	0.00438745226711035\\
0.904676258563995	0.0042149587534368\\
0.906474828720093	0.00404264312237501\\
0.90827339887619	0.00387177406810224\\
0.910071969032288	0.00370049453340471\\
0.91187047958374	0.00353031978011131\\
0.913669049739838	0.00336062186397612\\
0.915467619895935	0.00319265224970877\\
0.917266190052032	0.00302533572539687\\
0.91906476020813	0.00285948626697063\\
0.920863330364227	0.00269444775767624\\
0.92266184091568	0.00253184046596289\\
0.924460411071777	0.00236962712369859\\
0.926258981227875	0.00220970250666142\\
0.928057551383972	0.00205101119354367\\
0.92985612154007	0.00189460534602404\\
0.931654691696167	0.0017394955502823\\
0.933453261852264	0.00158709182869643\\
0.935251772403717	0.00143558892887086\\
0.937050342559814	0.00128726230468601\\
0.938848912715912	0.00114062230568379\\
0.940647482872009	0.000996790011413395\\
0.942446053028107	0.000854790967423469\\
0.944244623184204	0.000716667040251195\\
0.946043193340302	0.000579921004828066\\
0.947841703891754	0.000446269492385909\\
0.949640274047852	0.000314829550916329\\
0.951438844203949	0.000187533994903788\\
0.953237414360046	6.26231703790836e-05\\
0.955035984516144	5.80325395276304e-05\\
0.956834554672241	0.000176701258169487\\
0.958633065223694	0.000291640521027148\\
0.960431635379791	0.000403769838158041\\
0.962230205535889	0.000511377642396837\\
0.964028775691986	0.000616149278357625\\
0.965827345848083	0.000715883041266352\\
0.967625916004181	0.000813234713859856\\
0.969424486160278	0.000906067085452378\\
0.971222996711731	0.00099581852555275\\
0.973021566867828	0.00107995711732656\\
0.974820137023926	0.00116087659262121\\
0.976618707180023	0.00123667542356998\\
0.978417277336121	0.00130981719121337\\
0.980215847492218	0.0013765114126727\\
0.982014417648315	0.00143975869286805\\
0.983812928199768	0.00149650662206113\\
0.985611498355865	0.00155024754349142\\
0.987410068511963	0.00159758585505188\\
0.98920863866806	0.00164118071552366\\
0.991007208824158	0.00167661812156439\\
0.992805778980255	0.00170836539473385\\
0.994604289531708	0.001729128183797\\
0.996402859687805	0.00174684962257743\\
0.998201429843903	0.00175423093605787\\
1	0.00175798404961824\\
};
\addlegendentry{$15$}

\addplot [color=myblue, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.00625529559329152\\
-0.998201429843903	0.00625008530914783\\
-0.996402859687805	0.00623965542763472\\
-0.994604289531708	0.0062175109051168\\
-0.992805778980255	0.00619078893214464\\
-0.991007208824158	0.00615164823830128\\
-0.98920863866806	0.00610741740092635\\
-0.987410068511963	0.00605379231274128\\
-0.985611498355865	0.00599529640749097\\
-0.983812928199768	0.00592918833717704\\
-0.982014417648315	0.00585905881598592\\
-0.980215847492218	0.00578157650306821\\
-0.978417277336121	0.00569986877962947\\
-0.976618707180023	0.00561108067631721\\
-0.974820137023926	0.00551892630755901\\
-0.973021566867828	0.00542135257273912\\
-0.971222996711731	0.00532019883394241\\
-0.969424486160278	0.00521330069750547\\
-0.967625916004181	0.00510318344458938\\
-0.965827345848083	0.00498858233913779\\
-0.964028775691986	0.00487178657203913\\
-0.962230205535889	0.00475028855726123\\
-0.960431635379791	0.00462648505344987\\
-0.958633065223694	0.00449849897995591\\
-0.956834554672241	0.00436845421791077\\
-0.955035984516144	0.00423540128394961\\
-0.953237414360046	0.00410124054178596\\
-0.951438844203949	0.00396380992606282\\
-0.949640274047852	0.00382498023100197\\
-0.947841703891754	0.00368315074592829\\
-0.946043193340302	0.00354031287133694\\
-0.944244623184204	0.00339566031470895\\
-0.942446053028107	0.00325099076144397\\
-0.940647482872009	0.00310390675440431\\
-0.938848912715912	0.00295642320998013\\
-0.937050342559814	0.00280762393958867\\
-0.935251772403717	0.00265874434262514\\
-0.933453261852264	0.00250828987918794\\
-0.931654691696167	0.00235856580547988\\
-0.92985612154007	0.0022077786270529\\
-0.928057551383972	0.0020572564098984\\
-0.926258981227875	0.00190621928777546\\
-0.924460411071777	0.00175561278592795\\
-0.92266184091568	0.00160441244952381\\
-0.920863330364227	0.00145447894465178\\
-0.91906476020813	0.00130380049813539\\
-0.917266190052032	0.00115385930985212\\
-0.915467619895935	0.00100422580726445\\
-0.913669049739838	0.000855446851346642\\
-0.91187047958374	0.000706423132214695\\
-0.910071969032288	0.000558491970878094\\
-0.90827339887619	0.0004110072623007\\
-0.906474828720093	0.000265370617853478\\
-0.904676258563995	0.00011973380605923\\
-0.902877688407898	2.46242689172504e-05\\
-0.901079118251801	0.000168960745213553\\
-0.899280548095703	0.000311819749185815\\
-0.89748203754425	0.000453968677902594\\
-0.895683467388153	0.000593972508795559\\
-0.893884897232056	0.000733617867808789\\
-0.892086327075958	0.000871705531608313\\
-0.890287756919861	0.00100887950975448\\
-0.888489186763763	0.00114425539504737\\
-0.886690676212311	0.00127891020383686\\
-0.884892106056213	0.00141096522565931\\
-0.883093535900116	0.00154236471280456\\
-0.881294965744019	0.00167180632706732\\
-0.879496395587921	0.00179959053639323\\
-0.877697825431824	0.00192521163262427\\
-0.875899255275726	0.00204980093985796\\
-0.874100744724274	0.00217150384560227\\
-0.872302174568176	0.00229119136929512\\
-0.870503604412079	0.0024083056487143\\
-0.868705034255981	0.00252408976666629\\
-0.866906464099884	0.00263715046457946\\
-0.865107893943787	0.00274818250909448\\
-0.863309323787689	0.00285568810068071\\
-0.861510813236237	0.00296045956201851\\
-0.859712243080139	0.00306199444457889\\
-0.857913672924042	0.00316113606095314\\
-0.856115102767944	0.00325673585757613\\
-0.854316532611847	0.00334911281242967\\
-0.85251796245575	0.00343769672326744\\
-0.850719451904297	0.00352355046197772\\
-0.848920881748199	0.00360452826134861\\
-0.847122311592102	0.00368222338147461\\
-0.845323741436005	0.00375549192540348\\
-0.843525171279907	0.00382445240393281\\
-0.84172660112381	0.00388869806192815\\
-0.839928030967712	0.00394886173307896\\
-0.83812952041626	0.00400320114567876\\
-0.836330950260162	0.00405261805281043\\
-0.834532380104065	0.0040965611115098\\
-0.832733809947968	0.00413578795269132\\
-0.83093523979187	0.00416918005794287\\
-0.829136669635773	0.00419657351449132\\
-0.82733815908432	0.00421783700585365\\
-0.825539588928223	0.00423368252813816\\
-0.823741018772125	0.0042423359118402\\
-0.821942448616028	0.00424510473385453\\
-0.82014387845993	0.0042412094771862\\
-0.818345308303833	0.00423060730099678\\
-0.816546738147736	0.00421293452382088\\
-0.814748227596283	0.00418893853202462\\
-0.812949657440186	0.00415683118626475\\
-0.811151087284088	0.0041173417121172\\
-0.809352517127991	0.00407018372789025\\
-0.807553946971893	0.00401625782251358\\
-0.805755376815796	0.00395456748083234\\
-0.803956806659698	0.00388535810634494\\
-0.802158296108246	0.00380817661061883\\
-0.800359725952148	0.00372356292791665\\
-0.798561155796051	0.00363025791011751\\
-0.796762585639954	0.00352976773865521\\
-0.794964015483856	0.00342111452482641\\
-0.793165445327759	0.00330478674732149\\
-0.791366934776306	0.00318033993244171\\
-0.789568364620209	0.00304847024381161\\
-0.787769794464111	0.00290786381810904\\
-0.785971224308014	0.00275965197943151\\
-0.784172654151917	0.00260359584353864\\
-0.782374083995819	0.00244037923403084\\
-0.780575513839722	0.00226941728033125\\
-0.778777003288269	0.00209134793840349\\
-0.776978433132172	0.00190586410462856\\
-0.775179862976074	0.00171367765869945\\
-0.773381292819977	0.00151379010640085\\
-0.771582722663879	0.00130733475089073\\
-0.769784152507782	0.00109425792470574\\
-0.767985582351685	0.000875365105457604\\
-0.766187071800232	0.000650282949209213\\
-0.764388501644135	0.000420141674112529\\
-0.762589931488037	0.000184415999683551\\
-0.76079136133194	5.65416012250353e-05\\
-0.758992791175842	0.000303217064356431\\
-0.757194221019745	0.000553991412743926\\
-0.755395710468292	0.000809106859378517\\
-0.753597140312195	0.00106771639548242\\
-0.751798570156097	0.00132996100001037\\
-0.75	0.00159473076928407\\
-0.748201429843903	0.00186235352884978\\
-0.746402859687805	0.00213211495429277\\
-0.744604289531708	0.00240451982244849\\
-0.742805778980255	0.00267751817591488\\
-0.741007208824158	0.00295153609476984\\
-0.73920863866806	0.00322588789276779\\
-0.737410068511963	0.00350035075098276\\
-0.735611498355865	0.00377366645261645\\
-0.733812928199768	0.0040460117161274\\
-0.732014417648315	0.00431678537279367\\
-0.730215847492218	0.00458629755303264\\
-0.728417277336121	0.00485241506248713\\
-0.726618707180023	0.00511545361950994\\
-0.724820137023926	0.00537477387115359\\
-0.723021566867828	0.0056299576535821\\
-0.721222996711731	0.00587987527251244\\
-0.719424486160278	0.00612459052354097\\
-0.717625916004181	0.0063633881509304\\
-0.715827345848083	0.00659662578254938\\
-0.714028775691986	0.00682244962081313\\
-0.712230205535889	0.00704088760539889\\
-0.710431635379791	0.00725087802857161\\
-0.708633065223694	0.00745232310146093\\
-0.706834554672241	0.00764469103887677\\
-0.705035984516144	0.00782762933522463\\
-0.703237414360046	0.007999655790627\\
-0.701438844203949	0.00816191174089909\\
-0.699640274047852	0.00831315107643604\\
-0.697841703891754	0.00845284666866064\\
-0.696043193340302	0.00858008768409491\\
-0.694244623184204	0.00869493931531906\\
-0.692446053028107	0.00879690609872341\\
-0.690647482872009	0.0088856453076005\\
-0.688848912715912	0.00896009989082813\\
-0.687050342559814	0.00902140326797962\\
-0.685251772403717	0.00906821712851524\\
-0.683453261852264	0.0091002956032753\\
-0.681654691696167	0.00911680422723293\\
-0.67985612154007	0.00911798235028982\\
-0.678057551383972	0.00910347234457731\\
-0.676258981227875	0.00907305162400007\\
-0.674460411071777	0.00902607850730419\\
-0.67266184091568	0.00896360538899899\\
-0.670863330364227	0.00888447649776936\\
-0.66906476020813	0.0087888790294528\\
-0.667266190052032	0.00867602974176407\\
-0.665467619895935	0.00854635611176491\\
-0.663669049739838	0.00839972216635942\\
-0.66187047958374	0.00823624804615974\\
-0.660071969032288	0.00805545505136251\\
-0.65827339887619	0.00785775110125542\\
-0.656474828720093	0.00764326844364405\\
-0.654676258563995	0.00741291325539351\\
-0.652877688407898	0.00716558005660772\\
-0.651079118251801	0.00690192030742764\\
-0.649280548095703	0.00662225252017379\\
-0.64748203754425	0.00632680766284466\\
-0.645683467388153	0.00601523462682962\\
-0.643884897232056	0.00568834552541375\\
-0.642086327075958	0.00534647656604648\\
-0.640287756919861	0.00499079935252666\\
-0.638489186763763	0.00462050689384341\\
-0.636690676212311	0.00423653610050678\\
-0.634892106056213	0.00383926485665143\\
-0.633093535900116	0.00342934997752309\\
-0.631294965744019	0.00300673930905759\\
-0.629496395587921	0.00257264147512615\\
-0.627697825431824	0.00212752795778215\\
-0.625899255275726	0.0016722158761695\\
-0.624100744724274	0.00120703654829413\\
-0.622302174568176	0.000733839347958565\\
-0.620503604412079	0.00025245314463973\\
-0.618705034255981	0.000236314750509337\\
-0.616906464099884	0.000732075946871191\\
-0.615107893943787	0.00123346340842545\\
-0.613309323787689	0.00173979462124407\\
-0.611510813236237	0.00225008837878704\\
-0.609712243080139	0.00276387203484774\\
-0.607913672924042	0.00327893276698887\\
-0.606115102767944	0.00379498675465584\\
-0.604316532611847	0.00431115366518497\\
-0.60251796245575	0.00482662115246058\\
-0.600719451904297	0.00534015381708741\\
-0.598920881748199	0.00585143314674497\\
-0.597122311592102	0.00635867659002542\\
-0.595323741436005	0.00686107110232115\\
-0.593525171279907	0.00735736452043056\\
-0.59172660112381	0.00784679409116507\\
-0.589928030967712	0.0083272336050868\\
-0.58812952041626	0.00879854150116444\\
-0.586330950260162	0.00925935711711645\\
-0.584532380104065	0.00970927253365517\\
-0.582733809947968	0.0101466095075011\\
-0.58093523979187	0.0105702327564359\\
-0.579136669635773	0.0109791718423367\\
-0.57733815908432	0.0113728325814009\\
-0.575539588928223	0.0117495954036713\\
-0.573741018772125	0.0121087497100234\\
-0.571942448616028	0.0124482056125998\\
-0.57014387845993	0.0127682592719793\\
-0.568345308303833	0.0130675723776221\\
-0.566546738147736	0.0133448345586658\\
-0.564748227596283	0.0135994078591466\\
-0.562949657440186	0.0138308769091964\\
-0.561151087284088	0.0140378307551146\\
-0.559352517127991	0.0142196360975504\\
-0.557553946971893	0.0143752684816718\\
-0.555755376815796	0.0145039968192577\\
-0.553956806659698	0.0146051244810224\\
-0.552158296108246	0.014678523875773\\
-0.550359725952148	0.0147221768274903\\
-0.548561155796051	0.0147364037111402\\
-0.546762585639954	0.0147206094115973\\
-0.544964015483856	0.0146749755367637\\
-0.543165445327759	0.0145984757691622\\
-0.541366934776306	0.0144909350201488\\
-0.539568364620209	0.0143519891425967\\
-0.537769794464111	0.0141816800460219\\
-0.535971224308014	0.0139795169234276\\
-0.534172654151917	0.0137455118820071\\
-0.532374083995819	0.0134788146242499\\
-0.530575513839722	0.0131805278360844\\
-0.528777003288269	0.0128503916785121\\
-0.526978433132172	0.0124888932332397\\
-0.525179862976074	0.0120961144566536\\
-0.523381292819977	0.0116724846884608\\
-0.521582722663879	0.0112183801829815\\
-0.519784152507782	0.0107345245778561\\
-0.517985582351685	0.010221179574728\\
-0.516187071800232	0.00967922154814005\\
-0.514388501644135	0.00910927075892687\\
-0.512589931488037	0.00851223897188902\\
-0.51079136133194	0.00788809359073639\\
-0.508992791175842	0.00723875313997269\\
-0.507194221019745	0.00656504929065704\\
-0.505395710468292	0.00586843304336071\\
-0.503597140312195	0.00514995073899627\\
-0.501798570156097	0.00441078282892704\\
-0.5	0.00365242967382073\\
-0.498201429843903	0.00287607219070196\\
-0.496402889490128	0.00208336976356804\\
-0.49460431933403	0.00127629027701914\\
-0.492805749177933	0.000456096808193251\\
-0.491007208824158	0.000375652918592095\\
-0.48920863866806	0.00121789902914315\\
-0.487410068511963	0.00206753984093666\\
-0.485611498355865	0.00292314984835684\\
-0.48381295800209	0.00378281227312982\\
-0.482014387845993	0.00464451080188155\\
-0.480215817689896	0.00550610246136785\\
-0.478417277336121	0.00636552413925529\\
-0.476618707180023	0.00722048198804259\\
-0.474820137023926	0.00806913617998362\\
-0.473021596670151	0.00890909880399704\\
-0.471223026514053	0.00973825436085463\\
-0.469424456357956	0.0105541916564107\\
-0.467625886201859	0.0113557651638985\\
-0.465827345848083	0.0121397553011775\\
-0.464028775691986	0.0129039725288749\\
-0.462230205535889	0.0136460550129414\\
-0.460431665182114	0.0143638737499714\\
-0.458633095026016	0.0150551423430443\\
-0.456834524869919	0.0157176572829485\\
-0.455035984516144	0.0163494665175676\\
-0.453237414360046	0.0169483348727226\\
-0.451438844203949	0.0175118967890739\\
-0.449640274047852	0.018038272857666\\
-0.447841733694077	0.0185253843665123\\
-0.446043163537979	0.0189721118658781\\
-0.444244593381882	0.0193757098168135\\
-0.442446053028107	0.0197344552725554\\
-0.440647482872009	0.0200465153902769\\
-0.438848912715912	0.020310427993536\\
-0.437050372362137	0.0205246042460203\\
-0.435251802206039	0.0206875130534172\\
-0.433453232049942	0.0207976400852203\\
-0.431654661893845	0.0208539646118879\\
-0.42985612154007	0.0208552163094282\\
-0.428057551383972	0.020800543949008\\
-0.426258981227875	0.0206890534609556\\
-0.4244604408741	0.0205199234187603\\
-0.422661870718002	0.0202923137694597\\
-0.420863300561905	0.0200068987905979\\
-0.41906476020813	0.0196626298129559\\
-0.417266190052032	0.0192592814564705\\
-0.415467619895935	0.0187966674566269\\
-0.41366907954216	0.0182751249521971\\
-0.411870509386063	0.0176948886364698\\
-0.410071939229965	0.0170566458255053\\
-0.408273369073868	0.016361040994525\\
-0.406474828720093	0.015608980320394\\
-0.404676258563995	0.0148011427372694\\
-0.402877688407898	0.013939150609076\\
-0.401079148054123	0.0130240796133876\\
-0.399280577898026	0.0120577411726117\\
-0.397482007741928	0.0110419252887368\\
-0.395683467388153	0.00997937098145485\\
-0.393884897232056	0.00887115672230721\\
-0.392086327075958	0.00771974585950375\\
-0.390287756919861	0.0065274341031909\\
-0.388489216566086	0.00529707595705986\\
-0.386690646409988	0.00403126515448093\\
-0.384892076253891	0.00273317960090935\\
-0.383093535900116	0.00140604737680405\\
-0.381294965744019	5.30100114701781e-05\\
-0.379496395587921	0.00132252962794155\\
-0.377697855234146	0.00271679973229766\\
-0.375899285078049	0.00412633130326867\\
-0.374100714921951	0.00554709089919925\\
-0.372302144765854	0.00697495974600315\\
-0.370503604412079	0.00840594153851271\\
-0.368705034255981	0.00983590912073851\\
-0.366906464099884	0.0112595995888114\\
-0.365107923746109	0.0126736452803016\\
-0.363309353590012	0.0140734342858195\\
-0.361510783433914	0.0154543109238148\\
-0.359712243080139	0.0168118719011545\\
-0.357913672924042	0.0181413516402245\\
-0.356115102767944	0.0194381941109896\\
-0.354316532611847	0.0206980817019939\\
-0.352517992258072	0.0219160560518503\\
-0.350719422101974	0.023087352514267\\
-0.348920851945877	0.0242075510323048\\
-0.347122311592102	0.0252719987183809\\
-0.345323741436005	0.026276146993041\\
-0.343525171279907	0.0272158794105053\\
-0.341726630926132	0.0280866175889969\\
-0.339928060770035	0.0288843903690577\\
-0.338129490613937	0.0296039506793022\\
-0.33633092045784	0.0302422288805246\\
-0.334532380104065	0.0307955872267485\\
-0.332733809947968	0.0312604494392872\\
-0.33093523979187	0.0316332615911961\\
-0.329136699438095	0.0319108068943024\\
-0.327338129281998	0.0320900976657867\\
-0.3255395591259	0.0321684628725052\\
-0.323741018772125	0.0321433059871197\\
-0.321942448616028	0.0320125073194504\\
-0.32014387845993	0.031773928552866\\
-0.318345338106155	0.0314260050654411\\
-0.316546767950058	0.0309672765433788\\
-0.314748197793961	0.0303966384381056\\
-0.312949627637863	0.0297135002911091\\
-0.311151087284088	0.0289179775863886\\
-0.309352517127991	0.0280095301568508\\
-0.307553946971893	0.0269885715097189\\
-0.305755406618118	0.0258559416979551\\
-0.303956836462021	0.0246126241981983\\
-0.302158266305923	0.0232594404369593\\
-0.300359725952148	0.0217992570251226\\
-0.298561155796051	0.0202342495322227\\
-0.296762585639954	0.0185671299695969\\
-0.294964015483856	0.0168011076748371\\
-0.293165475130081	0.0149398986250162\\
-0.291366904973984	0.0129872625693679\\
-0.289568334817886	0.0109477685764432\\
-0.287769794464111	0.00882596243172884\\
-0.285971224308014	0.00662723835557699\\
-0.284172654151917	0.00435701198875904\\
-0.282374113798141	0.0020213108509779\\
-0.280575543642044	0.000373427086742595\\
-0.278776973485947	0.0028206838760525\\
-0.276978403329849	0.00531317293643951\\
-0.275179862976074	0.007843310944736\\
-0.273381292819977	0.0104034831747413\\
-0.271582722663879	0.0129854381084442\\
-0.269784182310104	0.0155810611322522\\
-0.267985612154007	0.0181813985109329\\
-0.26618704199791	0.0207787826657295\\
-0.264388501644135	0.0233625564724207\\
-0.262589931488037	0.0259238891303539\\
-0.26079136133194	0.0284530110657215\\
-0.258992791175842	0.030940193682909\\
-0.257194250822067	0.0333756878972054\\
-0.25539568066597	0.0357493944466114\\
-0.253597110509872	0.0380513034760952\\
-0.251798570156097	0.0402713716030121\\
-0.25	0.0423992536962032\\
-0.248201444745064	0.0444251447916031\\
-0.246402874588966	0.0463390909135342\\
-0.24460431933403	0.0481312125921249\\
-0.242805749177933	0.0497917197644711\\
-0.241007193922997	0.0513110645115376\\
-0.23920863866806	0.052679643034935\\
-0.237410068511963	0.0538886450231075\\
-0.235611513257027	0.0549292825162411\\
-0.233812943100929	0.0557928793132305\\
-0.232014387845993	0.0564714521169662\\
-0.230215832591057	0.0569573193788528\\
-0.228417262434959	0.0572432167828083\\
-0.226618707180023	0.0573223829269409\\
-0.224820137023926	0.0571885593235493\\
-0.22302158176899	0.0568370372056961\\
-0.221223026514053	0.0562617629766464\\
-0.219424456357956	0.0554585829377174\\
-0.21762590110302	0.0544237047433853\\
-0.215827330946922	0.0531542263925076\\
-0.214028775691986	0.0516477711498737\\
-0.21223022043705	0.0499031282961369\\
-0.210431650280952	0.0479194298386574\\
-0.208633095026016	0.0456970110535622\\
-0.20683453977108	0.0432370454072952\\
-0.205035969614983	0.0405415594577789\\
-0.203237414360046	0.0376134179532528\\
-0.201438844203949	0.034456554800272\\
-0.199640288949013	0.0310759097337723\\
-0.197841733694077	0.0274772141128778\\
-0.196043163537979	0.0236672312021255\\
-0.194244608283043	0.0196538679301739\\
-0.192446038126945	0.0154461469501257\\
-0.190647482872009	0.0110537987202406\\
-0.188848927617073	0.00648789200931787\\
-0.187050357460976	0.00176021549850702\\
-0.185251802206039	0.00311615713872015\\
-0.183453232049942	0.00812738109380007\\
-0.181654676795006	0.0132584180682898\\
-0.17985612154007	0.0184933301061392\\
-0.178057551383972	0.023815305903554\\
-0.176258996129036	0.0292063653469086\\
-0.174460425972939	0.0346477255225182\\
-0.172661870718002	0.0401196517050266\\
-0.170863315463066	0.0456016957759857\\
-0.169064745306969	0.0510717481374741\\
-0.167266190052032	0.0565085709095001\\
-0.165467619895935	0.061889261007309\\
-0.163669064640999	0.0671903118491173\\
-0.161870509386063	0.072387620806694\\
-0.160071939229965	0.0774564817547798\\
-0.158273383975029	0.0823716446757317\\
-0.156474813818932	0.0871074870228767\\
-0.154676258563995	0.0916380658745766\\
-0.152877703309059	0.0959368422627449\\
-0.151079133152962	0.0999772474169731\\
-0.149280577898026	0.103732712566853\\
-0.147482007741928	0.107176229357719\\
-0.145683452486992	0.110280908644199\\
-0.143884897232056	0.113020054996014\\
-0.142086327075958	0.115366972982883\\
-0.140287771821022	0.117295309901237\\
-0.138489201664925	0.118779048323631\\
-0.136690646409988	0.119792520999908\\
-0.134892091155052	0.120310604572296\\
-0.133093520998955	0.12030878663063\\
-0.131294965744019	0.11976332962513\\
-0.129496395587921	0.118651136755943\\
-0.127697840332985	0.116950109601021\\
-0.125899285078049	0.114638939499855\\
-0.124100722372532	0.111697614192963\\
-0.122302159667015	0.108107224106789\\
-0.120503596961498	0.1038498878479\\
-0.118705034255981	0.098909318447113\\
-0.116906471550465	0.0932705327868462\\
-0.115107916295528	0.0869199633598328\\
-0.113309353590012	0.0798458307981491\\
-0.111510790884495	0.0720378011465073\\
-0.109712228178978	0.0634872615337372\\
-0.107913665473461	0.0541876032948494\\
-0.106115110218525	0.0441337861120701\\
-0.104316547513008	0.0333230346441269\\
-0.102517984807491	0.0217542592436075\\
-0.100719422101974	0.00942861288785934\\
-0.0989208668470383	0.0036509030032903\\
-0.0971223041415215	0.0174788534641266\\
-0.0953237414360046	0.0320478901267052\\
-0.0935251787304878	0.0473484247922897\\
-0.091726616024971	0.0633685290813446\\
-0.0899280607700348	0.0800941810011864\\
-0.088129498064518	0.0975092500448227\\
-0.0863309353590012	0.115594893693924\\
-0.0845323726534843	0.134330570697784\\
-0.0827338099479675	0.153694063425064\\
-0.0809352546930313	0.173659279942513\\
-0.0791366919875145	0.194198697805405\\
-0.0773381292819977	0.215282872319221\\
-0.0755395665764809	0.236880004405975\\
-0.0737410038709641	0.258956342935562\\
-0.0719424486160278	0.281476140022278\\
-0.070143885910511	0.304401695728302\\
-0.0683453232049942	0.327693283557892\\
-0.0665467604994774	0.35130974650383\\
-0.0647481977939606	0.375207722187042\\
-0.0629496425390244	0.399342596530914\\
-0.0611510798335075	0.423668056726456\\
-0.0593525171279907	0.448136508464813\\
-0.0575539581477642	0.472698658704758\\
-0.0557553954422474	0.497304648160934\\
-0.0539568327367306	0.521903216838837\\
-0.0521582737565041	0.546442031860352\\
-0.0503597110509872	0.570868134498596\\
-0.0485611520707607	0.595127820968628\\
-0.0467625893652439	0.619167149066925\\
-0.0449640303850174	0.642931580543518\\
-0.0431654676795006	0.666366457939148\\
-0.0413669049739838	0.689416825771332\\
-0.0395683459937572	0.712028324604034\\
-0.0377697832882404	0.734146237373352\\
-0.0359712243080139	0.755716919898987\\
-0.0341726616024971	0.776687026023865\\
-0.0323740988969803	0.797004163265228\\
-0.0305755399167538	0.816616475582123\\
-0.0287769790738821	0.835473477840424\\
-0.0269784163683653	0.853526055812836\\
-0.0251798555254936	0.870726585388184\\
-0.023381294682622	0.887028098106384\\
-0.0215827338397503	0.90238744020462\\
-0.0197841729968786	0.916760981082916\\
-0.017985612154007	0.930108368396759\\
-0.0161870494484901	0.942391812801361\\
-0.0143884895369411	0.953575253486633\\
-0.0125899277627468	0.963624775409698\\
-0.0107913669198751	0.9725102186203\\
-0.00899280607700348	0.980202853679657\\
-0.00719424476847053	0.986677646636963\\
-0.00539568345993757	0.991912603378296\\
-0.00359712238423526	0.995888113975525\\
-0.00179856119211763	0.99858820438385\\
0	1\\
0.00179856119211763	0.99858820438385\\
0.00359712238423526	0.995888113975525\\
0.00539568345993757	0.991912603378296\\
0.00719424476847053	0.986677646636963\\
0.00899280607700348	0.980202853679657\\
0.0107913669198751	0.9725102186203\\
0.0125899277627468	0.963624775409698\\
0.0143884895369411	0.953575253486633\\
0.0161870494484901	0.942391812801361\\
0.017985612154007	0.930108368396759\\
0.0197841729968786	0.916760981082916\\
0.0215827338397503	0.90238744020462\\
0.023381294682622	0.887028098106384\\
0.0251798555254936	0.870726585388184\\
0.0269784163683653	0.853526055812836\\
0.0287769790738821	0.835473477840424\\
0.0305755399167538	0.816616475582123\\
0.0323740988969803	0.797004163265228\\
0.0341726616024971	0.776687026023865\\
0.0359712243080139	0.755716919898987\\
0.0377697832882404	0.734146237373352\\
0.0395683459937572	0.712028324604034\\
0.0413669049739838	0.689416825771332\\
0.0431654676795006	0.666366457939148\\
0.0449640303850174	0.642931580543518\\
0.0467625893652439	0.619167149066925\\
0.0485611520707607	0.595127820968628\\
0.0503597110509872	0.570868134498596\\
0.0521582737565041	0.546442031860352\\
0.0539568327367306	0.521903216838837\\
0.0557553954422474	0.497304648160934\\
0.0575539581477642	0.472698658704758\\
0.0593525171279907	0.448136508464813\\
0.0611510798335075	0.423668056726456\\
0.0629496425390244	0.399342596530914\\
0.0647481977939606	0.375207722187042\\
0.0665467604994774	0.35130974650383\\
0.0683453232049942	0.327693283557892\\
0.070143885910511	0.304401695728302\\
0.0719424486160278	0.281476140022278\\
0.0737410038709641	0.258956342935562\\
0.0755395665764809	0.236880004405975\\
0.0773381292819977	0.215282872319221\\
0.0791366919875145	0.194198697805405\\
0.0809352546930313	0.173659279942513\\
0.0827338099479675	0.153694063425064\\
0.0845323726534843	0.134330570697784\\
0.0863309353590012	0.115594893693924\\
0.088129498064518	0.0975092500448227\\
0.0899280607700348	0.0800941810011864\\
0.091726616024971	0.0633685290813446\\
0.0935251787304878	0.0473484247922897\\
0.0953237414360046	0.0320478901267052\\
0.0971223041415215	0.0174788534641266\\
0.0989208668470383	0.0036509030032903\\
0.100719422101974	0.00942861288785934\\
0.102517984807491	0.0217542592436075\\
0.104316547513008	0.0333230346441269\\
0.106115110218525	0.0441337861120701\\
0.107913665473461	0.0541876032948494\\
0.109712228178978	0.0634872615337372\\
0.111510790884495	0.0720378011465073\\
0.113309353590012	0.0798458307981491\\
0.115107916295528	0.0869199633598328\\
0.116906471550465	0.0932705327868462\\
0.118705034255981	0.098909318447113\\
0.120503596961498	0.1038498878479\\
0.122302159667015	0.108107224106789\\
0.124100722372532	0.111697614192963\\
0.125899285078049	0.114638939499855\\
0.127697840332985	0.116950109601021\\
0.129496395587921	0.118651136755943\\
0.131294965744019	0.11976332962513\\
0.133093520998955	0.12030878663063\\
0.134892091155052	0.120310604572296\\
0.136690646409988	0.119792520999908\\
0.138489201664925	0.118779048323631\\
0.140287771821022	0.117295309901237\\
0.142086327075958	0.115366972982883\\
0.143884897232056	0.113020054996014\\
0.145683452486992	0.110280908644199\\
0.147482007741928	0.107176229357719\\
0.149280577898026	0.103732712566853\\
0.151079133152962	0.0999772474169731\\
0.152877703309059	0.0959368422627449\\
0.154676258563995	0.0916380658745766\\
0.156474813818932	0.0871074870228767\\
0.158273383975029	0.0823716446757317\\
0.160071939229965	0.0774564817547798\\
0.161870509386063	0.072387620806694\\
0.163669064640999	0.0671903118491173\\
0.165467619895935	0.061889261007309\\
0.167266190052032	0.0565085709095001\\
0.169064745306969	0.0510717481374741\\
0.170863315463066	0.0456016957759857\\
0.172661870718002	0.0401196517050266\\
0.174460425972939	0.0346477255225182\\
0.176258996129036	0.0292063653469086\\
0.178057551383972	0.023815305903554\\
0.17985612154007	0.0184933301061392\\
0.181654676795006	0.0132584180682898\\
0.183453232049942	0.00812738109380007\\
0.185251802206039	0.00311615713872015\\
0.187050357460976	0.00176021549850702\\
0.188848927617073	0.00648789200931787\\
0.190647482872009	0.0110537987202406\\
0.192446038126945	0.0154461469501257\\
0.194244608283043	0.0196538679301739\\
0.196043163537979	0.0236672312021255\\
0.197841733694077	0.0274772141128778\\
0.199640288949013	0.0310759097337723\\
0.201438844203949	0.034456554800272\\
0.203237414360046	0.0376134179532528\\
0.205035969614983	0.0405415594577789\\
0.20683453977108	0.0432370454072952\\
0.208633095026016	0.0456970110535622\\
0.210431650280952	0.0479194298386574\\
0.21223022043705	0.0499031282961369\\
0.214028775691986	0.0516477711498737\\
0.215827330946922	0.0531542263925076\\
0.21762590110302	0.0544237047433853\\
0.219424456357956	0.0554585829377174\\
0.221223026514053	0.0562617629766464\\
0.22302158176899	0.0568370372056961\\
0.224820137023926	0.0571885593235493\\
0.226618707180023	0.0573223829269409\\
0.228417262434959	0.0572432167828083\\
0.230215832591057	0.0569573193788528\\
0.232014387845993	0.0564714521169662\\
0.233812943100929	0.0557928793132305\\
0.235611513257027	0.0549292825162411\\
0.237410068511963	0.0538886450231075\\
0.23920863866806	0.052679643034935\\
0.241007193922997	0.0513110645115376\\
0.242805749177933	0.0497917197644711\\
0.24460431933403	0.0481312125921249\\
0.246402874588966	0.0463390909135342\\
0.248201444745064	0.0444251447916031\\
0.25	0.0423992536962032\\
0.251798570156097	0.0402713716030121\\
0.253597110509872	0.0380513034760952\\
0.25539568066597	0.0357493944466114\\
0.257194250822067	0.0333756878972054\\
0.258992791175842	0.030940193682909\\
0.26079136133194	0.0284530110657215\\
0.262589931488037	0.0259238891303539\\
0.264388501644135	0.0233625564724207\\
0.26618704199791	0.0207787826657295\\
0.267985612154007	0.0181813985109329\\
0.269784182310104	0.0155810611322522\\
0.271582722663879	0.0129854381084442\\
0.273381292819977	0.0104034831747413\\
0.275179862976074	0.007843310944736\\
0.276978403329849	0.00531317293643951\\
0.278776973485947	0.0028206838760525\\
0.280575543642044	0.000373427086742595\\
0.282374113798141	0.0020213108509779\\
0.284172654151917	0.00435701198875904\\
0.285971224308014	0.00662723835557699\\
0.287769794464111	0.00882596243172884\\
0.289568334817886	0.0109477685764432\\
0.291366904973984	0.0129872625693679\\
0.293165475130081	0.0149398986250162\\
0.294964015483856	0.0168011076748371\\
0.296762585639954	0.0185671299695969\\
0.298561155796051	0.0202342495322227\\
0.300359725952148	0.0217992570251226\\
0.302158266305923	0.0232594404369593\\
0.303956836462021	0.0246126241981983\\
0.305755406618118	0.0258559416979551\\
0.307553946971893	0.0269885715097189\\
0.309352517127991	0.0280095301568508\\
0.311151087284088	0.0289179775863886\\
0.312949627637863	0.0297135002911091\\
0.314748197793961	0.0303966384381056\\
0.316546767950058	0.0309672765433788\\
0.318345338106155	0.0314260050654411\\
0.32014387845993	0.031773928552866\\
0.321942448616028	0.0320125073194504\\
0.323741018772125	0.0321433059871197\\
0.3255395591259	0.0321684628725052\\
0.327338129281998	0.0320900976657867\\
0.329136699438095	0.0319108068943024\\
0.33093523979187	0.0316332615911961\\
0.332733809947968	0.0312604494392872\\
0.334532380104065	0.0307955872267485\\
0.33633092045784	0.0302422288805246\\
0.338129490613937	0.0296039506793022\\
0.339928060770035	0.0288843903690577\\
0.341726630926132	0.0280866175889969\\
0.343525171279907	0.0272158794105053\\
0.345323741436005	0.026276146993041\\
0.347122311592102	0.0252719987183809\\
0.348920851945877	0.0242075510323048\\
0.350719422101974	0.023087352514267\\
0.352517992258072	0.0219160560518503\\
0.354316532611847	0.0206980817019939\\
0.356115102767944	0.0194381941109896\\
0.357913672924042	0.0181413516402245\\
0.359712243080139	0.0168118719011545\\
0.361510783433914	0.0154543109238148\\
0.363309353590012	0.0140734342858195\\
0.365107923746109	0.0126736452803016\\
0.366906464099884	0.0112595995888114\\
0.368705034255981	0.00983590912073851\\
0.370503604412079	0.00840594153851271\\
0.372302144765854	0.00697495974600315\\
0.374100714921951	0.00554709089919925\\
0.375899285078049	0.00412633130326867\\
0.377697855234146	0.00271679973229766\\
0.379496395587921	0.00132252962794155\\
0.381294965744019	5.30100114701781e-05\\
0.383093535900116	0.00140604737680405\\
0.384892076253891	0.00273317960090935\\
0.386690646409988	0.00403126515448093\\
0.388489216566086	0.00529707595705986\\
0.390287756919861	0.0065274341031909\\
0.392086327075958	0.00771974585950375\\
0.393884897232056	0.00887115672230721\\
0.395683467388153	0.00997937098145485\\
0.397482007741928	0.0110419252887368\\
0.399280577898026	0.0120577411726117\\
0.401079148054123	0.0130240796133876\\
0.402877688407898	0.013939150609076\\
0.404676258563995	0.0148011427372694\\
0.406474828720093	0.015608980320394\\
0.408273369073868	0.016361040994525\\
0.410071939229965	0.0170566458255053\\
0.411870509386063	0.0176948886364698\\
0.41366907954216	0.0182751249521971\\
0.415467619895935	0.0187966674566269\\
0.417266190052032	0.0192592814564705\\
0.41906476020813	0.0196626298129559\\
0.420863300561905	0.0200068987905979\\
0.422661870718002	0.0202923137694597\\
0.4244604408741	0.0205199234187603\\
0.426258981227875	0.0206890534609556\\
0.428057551383972	0.020800543949008\\
0.42985612154007	0.0208552163094282\\
0.431654661893845	0.0208539646118879\\
0.433453232049942	0.0207976400852203\\
0.435251802206039	0.0206875130534172\\
0.437050372362137	0.0205246042460203\\
0.438848912715912	0.020310427993536\\
0.440647482872009	0.0200465153902769\\
0.442446053028107	0.0197344552725554\\
0.444244593381882	0.0193757098168135\\
0.446043163537979	0.0189721118658781\\
0.447841733694077	0.0185253843665123\\
0.449640274047852	0.018038272857666\\
0.451438844203949	0.0175118967890739\\
0.453237414360046	0.0169483348727226\\
0.455035984516144	0.0163494665175676\\
0.456834524869919	0.0157176572829485\\
0.458633095026016	0.0150551423430443\\
0.460431665182114	0.0143638737499714\\
0.462230205535889	0.0136460550129414\\
0.464028775691986	0.0129039725288749\\
0.465827345848083	0.0121397553011775\\
0.467625886201859	0.0113557651638985\\
0.469424456357956	0.0105541916564107\\
0.471223026514053	0.00973825436085463\\
0.473021596670151	0.00890909880399704\\
0.474820137023926	0.00806913617998362\\
0.476618707180023	0.00722048198804259\\
0.478417277336121	0.00636552413925529\\
0.480215817689896	0.00550610246136785\\
0.482014387845993	0.00464451080188155\\
0.48381295800209	0.00378281227312982\\
0.485611498355865	0.00292314984835684\\
0.487410068511963	0.00206753984093666\\
0.48920863866806	0.00121789902914315\\
0.491007208824158	0.000375652918592095\\
0.492805749177933	0.000456096808193251\\
0.49460431933403	0.00127629027701914\\
0.496402889490128	0.00208336976356804\\
0.498201429843903	0.00287607219070196\\
0.5	0.00365242967382073\\
0.501798570156097	0.00441078282892704\\
0.503597140312195	0.00514995073899627\\
0.505395710468292	0.00586843304336071\\
0.507194221019745	0.00656504929065704\\
0.508992791175842	0.00723875313997269\\
0.51079136133194	0.00788809359073639\\
0.512589931488037	0.00851223897188902\\
0.514388501644135	0.00910927075892687\\
0.516187071800232	0.00967922154814005\\
0.517985582351685	0.010221179574728\\
0.519784152507782	0.0107345245778561\\
0.521582722663879	0.0112183801829815\\
0.523381292819977	0.0116724846884608\\
0.525179862976074	0.0120961144566536\\
0.526978433132172	0.0124888932332397\\
0.528777003288269	0.0128503916785121\\
0.530575513839722	0.0131805278360844\\
0.532374083995819	0.0134788146242499\\
0.534172654151917	0.0137455118820071\\
0.535971224308014	0.0139795169234276\\
0.537769794464111	0.0141816800460219\\
0.539568364620209	0.0143519891425967\\
0.541366934776306	0.0144909350201488\\
0.543165445327759	0.0145984757691622\\
0.544964015483856	0.0146749755367637\\
0.546762585639954	0.0147206094115973\\
0.548561155796051	0.0147364037111402\\
0.550359725952148	0.0147221768274903\\
0.552158296108246	0.014678523875773\\
0.553956806659698	0.0146051244810224\\
0.555755376815796	0.0145039968192577\\
0.557553946971893	0.0143752684816718\\
0.559352517127991	0.0142196360975504\\
0.561151087284088	0.0140378307551146\\
0.562949657440186	0.0138308769091964\\
0.564748227596283	0.0135994078591466\\
0.566546738147736	0.0133448345586658\\
0.568345308303833	0.0130675723776221\\
0.57014387845993	0.0127682592719793\\
0.571942448616028	0.0124482056125998\\
0.573741018772125	0.0121087497100234\\
0.575539588928223	0.0117495954036713\\
0.57733815908432	0.0113728325814009\\
0.579136669635773	0.0109791718423367\\
0.58093523979187	0.0105702327564359\\
0.582733809947968	0.0101466095075011\\
0.584532380104065	0.00970927253365517\\
0.586330950260162	0.00925935711711645\\
0.58812952041626	0.00879854150116444\\
0.589928030967712	0.0083272336050868\\
0.59172660112381	0.00784679409116507\\
0.593525171279907	0.00735736452043056\\
0.595323741436005	0.00686107110232115\\
0.597122311592102	0.00635867659002542\\
0.598920881748199	0.00585143314674497\\
0.600719451904297	0.00534015381708741\\
0.60251796245575	0.00482662115246058\\
0.604316532611847	0.00431115366518497\\
0.606115102767944	0.00379498675465584\\
0.607913672924042	0.00327893276698887\\
0.609712243080139	0.00276387203484774\\
0.611510813236237	0.00225008837878704\\
0.613309323787689	0.00173979462124407\\
0.615107893943787	0.00123346340842545\\
0.616906464099884	0.000732075946871191\\
0.618705034255981	0.000236314750509337\\
0.620503604412079	0.00025245314463973\\
0.622302174568176	0.000733839347958565\\
0.624100744724274	0.00120703654829413\\
0.625899255275726	0.0016722158761695\\
0.627697825431824	0.00212752795778215\\
0.629496395587921	0.00257264147512615\\
0.631294965744019	0.00300673930905759\\
0.633093535900116	0.00342934997752309\\
0.634892106056213	0.00383926485665143\\
0.636690676212311	0.00423653610050678\\
0.638489186763763	0.00462050689384341\\
0.640287756919861	0.00499079935252666\\
0.642086327075958	0.00534647656604648\\
0.643884897232056	0.00568834552541375\\
0.645683467388153	0.00601523462682962\\
0.64748203754425	0.00632680766284466\\
0.649280548095703	0.00662225252017379\\
0.651079118251801	0.00690192030742764\\
0.652877688407898	0.00716558005660772\\
0.654676258563995	0.00741291325539351\\
0.656474828720093	0.00764326844364405\\
0.65827339887619	0.00785775110125542\\
0.660071969032288	0.00805545505136251\\
0.66187047958374	0.00823624804615974\\
0.663669049739838	0.00839972216635942\\
0.665467619895935	0.00854635611176491\\
0.667266190052032	0.00867602974176407\\
0.66906476020813	0.0087888790294528\\
0.670863330364227	0.00888447649776936\\
0.67266184091568	0.00896360538899899\\
0.674460411071777	0.00902607850730419\\
0.676258981227875	0.00907305162400007\\
0.678057551383972	0.00910347234457731\\
0.67985612154007	0.00911798235028982\\
0.681654691696167	0.00911680422723293\\
0.683453261852264	0.0091002956032753\\
0.685251772403717	0.00906821712851524\\
0.687050342559814	0.00902140326797962\\
0.688848912715912	0.00896009989082813\\
0.690647482872009	0.0088856453076005\\
0.692446053028107	0.00879690609872341\\
0.694244623184204	0.00869493931531906\\
0.696043193340302	0.00858008768409491\\
0.697841703891754	0.00845284666866064\\
0.699640274047852	0.00831315107643604\\
0.701438844203949	0.00816191174089909\\
0.703237414360046	0.007999655790627\\
0.705035984516144	0.00782762933522463\\
0.706834554672241	0.00764469103887677\\
0.708633065223694	0.00745232310146093\\
0.710431635379791	0.00725087802857161\\
0.712230205535889	0.00704088760539889\\
0.714028775691986	0.00682244962081313\\
0.715827345848083	0.00659662578254938\\
0.717625916004181	0.0063633881509304\\
0.719424486160278	0.00612459052354097\\
0.721222996711731	0.00587987527251244\\
0.723021566867828	0.0056299576535821\\
0.724820137023926	0.00537477387115359\\
0.726618707180023	0.00511545361950994\\
0.728417277336121	0.00485241506248713\\
0.730215847492218	0.00458629755303264\\
0.732014417648315	0.00431678537279367\\
0.733812928199768	0.0040460117161274\\
0.735611498355865	0.00377366645261645\\
0.737410068511963	0.00350035075098276\\
0.73920863866806	0.00322588789276779\\
0.741007208824158	0.00295153609476984\\
0.742805778980255	0.00267751817591488\\
0.744604289531708	0.00240451982244849\\
0.746402859687805	0.00213211495429277\\
0.748201429843903	0.00186235352884978\\
0.75	0.00159473076928407\\
0.751798570156097	0.00132996100001037\\
0.753597140312195	0.00106771639548242\\
0.755395710468292	0.000809106859378517\\
0.757194221019745	0.000553991412743926\\
0.758992791175842	0.000303217064356431\\
0.76079136133194	5.65416012250353e-05\\
0.762589931488037	0.000184415999683551\\
0.764388501644135	0.000420141674112529\\
0.766187071800232	0.000650282949209213\\
0.767985582351685	0.000875365105457604\\
0.769784152507782	0.00109425792470574\\
0.771582722663879	0.00130733475089073\\
0.773381292819977	0.00151379010640085\\
0.775179862976074	0.00171367765869945\\
0.776978433132172	0.00190586410462856\\
0.778777003288269	0.00209134793840349\\
0.780575513839722	0.00226941728033125\\
0.782374083995819	0.00244037923403084\\
0.784172654151917	0.00260359584353864\\
0.785971224308014	0.00275965197943151\\
0.787769794464111	0.00290786381810904\\
0.789568364620209	0.00304847024381161\\
0.791366934776306	0.00318033993244171\\
0.793165445327759	0.00330478674732149\\
0.794964015483856	0.00342111452482641\\
0.796762585639954	0.00352976773865521\\
0.798561155796051	0.00363025791011751\\
0.800359725952148	0.00372356292791665\\
0.802158296108246	0.00380817661061883\\
0.803956806659698	0.00388535810634494\\
0.805755376815796	0.00395456748083234\\
0.807553946971893	0.00401625782251358\\
0.809352517127991	0.00407018372789025\\
0.811151087284088	0.0041173417121172\\
0.812949657440186	0.00415683118626475\\
0.814748227596283	0.00418893853202462\\
0.816546738147736	0.00421293452382088\\
0.818345308303833	0.00423060730099678\\
0.82014387845993	0.0042412094771862\\
0.821942448616028	0.00424510473385453\\
0.823741018772125	0.0042423359118402\\
0.825539588928223	0.00423368252813816\\
0.82733815908432	0.00421783700585365\\
0.829136669635773	0.00419657351449132\\
0.83093523979187	0.00416918005794287\\
0.832733809947968	0.00413578795269132\\
0.834532380104065	0.0040965611115098\\
0.836330950260162	0.00405261805281043\\
0.83812952041626	0.00400320114567876\\
0.839928030967712	0.00394886173307896\\
0.84172660112381	0.00388869806192815\\
0.843525171279907	0.00382445240393281\\
0.845323741436005	0.00375549192540348\\
0.847122311592102	0.00368222338147461\\
0.848920881748199	0.00360452826134861\\
0.850719451904297	0.00352355046197772\\
0.85251796245575	0.00343769672326744\\
0.854316532611847	0.00334911281242967\\
0.856115102767944	0.00325673585757613\\
0.857913672924042	0.00316113606095314\\
0.859712243080139	0.00306199444457889\\
0.861510813236237	0.00296045956201851\\
0.863309323787689	0.00285568810068071\\
0.865107893943787	0.00274818250909448\\
0.866906464099884	0.00263715046457946\\
0.868705034255981	0.00252408976666629\\
0.870503604412079	0.0024083056487143\\
0.872302174568176	0.00229119136929512\\
0.874100744724274	0.00217150384560227\\
0.875899255275726	0.00204980093985796\\
0.877697825431824	0.00192521163262427\\
0.879496395587921	0.00179959053639323\\
0.881294965744019	0.00167180632706732\\
0.883093535900116	0.00154236471280456\\
0.884892106056213	0.00141096522565931\\
0.886690676212311	0.00127891020383686\\
0.888489186763763	0.00114425539504737\\
0.890287756919861	0.00100887950975448\\
0.892086327075958	0.000871705531608313\\
0.893884897232056	0.000733617867808789\\
0.895683467388153	0.000593972508795559\\
0.89748203754425	0.000453968677902594\\
0.899280548095703	0.000311819749185815\\
0.901079118251801	0.000168960745213553\\
0.902877688407898	2.46242689172504e-05\\
0.904676258563995	0.00011973380605923\\
0.906474828720093	0.000265370617853478\\
0.90827339887619	0.0004110072623007\\
0.910071969032288	0.000558491970878094\\
0.91187047958374	0.000706423132214695\\
0.913669049739838	0.000855446851346642\\
0.915467619895935	0.00100422580726445\\
0.917266190052032	0.00115385930985212\\
0.91906476020813	0.00130380049813539\\
0.920863330364227	0.00145447894465178\\
0.92266184091568	0.00160441244952381\\
0.924460411071777	0.00175561278592795\\
0.926258981227875	0.00190621928777546\\
0.928057551383972	0.0020572564098984\\
0.92985612154007	0.0022077786270529\\
0.931654691696167	0.00235856580547988\\
0.933453261852264	0.00250828987918794\\
0.935251772403717	0.00265874434262514\\
0.937050342559814	0.00280762393958867\\
0.938848912715912	0.00295642320998013\\
0.940647482872009	0.00310390675440431\\
0.942446053028107	0.00325099076144397\\
0.944244623184204	0.00339566031470895\\
0.946043193340302	0.00354031287133694\\
0.947841703891754	0.00368315074592829\\
0.949640274047852	0.00382498023100197\\
0.951438844203949	0.00396380992606282\\
0.953237414360046	0.00410124054178596\\
0.955035984516144	0.00423540128394961\\
0.956834554672241	0.00436845421791077\\
0.958633065223694	0.00449849897995591\\
0.960431635379791	0.00462648505344987\\
0.962230205535889	0.00475028855726123\\
0.964028775691986	0.00487178657203913\\
0.965827345848083	0.00498858233913779\\
0.967625916004181	0.00510318344458938\\
0.969424486160278	0.00521330069750547\\
0.971222996711731	0.00532019883394241\\
0.973021566867828	0.00542135257273912\\
0.974820137023926	0.00551892630755901\\
0.976618707180023	0.00561108067631721\\
0.978417277336121	0.00569986877962947\\
0.980215847492218	0.00578157650306821\\
0.982014417648315	0.00585905881598592\\
0.983812928199768	0.00592918833717704\\
0.985611498355865	0.00599529640749097\\
0.987410068511963	0.00605379231274128\\
0.98920863866806	0.00610741740092635\\
0.991007208824158	0.00615164823830128\\
0.992805778980255	0.00619078893214464\\
0.994604289531708	0.0062175109051168\\
0.996402859687805	0.00623965542763472\\
0.998201429843903	0.00625008530914783\\
1	0.00625529559329152\\
};
\addlegendentry{$30$}

\end{axis}
\end{tikzpicture}%

\end{document}

==> figures/MTF/MTF_Red.tex <==
\documentclass[main.tex]{subfiles}
 
\begin{document}

\definecolor{myred}{rgb}{0.8078,0.1255,0.1608}%
\definecolor{mygreen}{rgb}{0.1608,0.8078,0.1255}%
\definecolor{myblue}{rgb}{0.1255,0.1608,0.8078}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Normalized frequency ($\pi$)},
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={MTF ($\lambda = 611nm$)},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=myred, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.0030990275554359\\
-0.988764047622681	0.00349850673228502\\
-0.977528095245361	0.00399219710379839\\
-0.966292142868042	0.00430969335138798\\
-0.955056190490723	0.00437311176210642\\
-0.943820238113403	0.0043203504756093\\
-0.932584285736084	0.00450682174414396\\
-0.921348333358765	0.00535992672666907\\
-0.910112380981445	0.00717416685074568\\
-0.898876428604126	0.0100526055321097\\
-0.887640476226807	0.0139319961890578\\
-0.876404523849487	0.0186558030545712\\
-0.865168511867523	0.0238573290407658\\
-0.853932559490204	0.0289192833006382\\
-0.842696607112885	0.0332799591124058\\
-0.831460654735565	0.0367250554263592\\
-0.820224702358246	0.0394174307584763\\
-0.808988749980927	0.0417442470788956\\
-0.797752797603607	0.044046800583601\\
-0.786516845226288	0.0464021116495132\\
-0.775280892848969	0.0487032644450665\\
-0.764044940471649	0.0508175380527973\\
-0.75280898809433	0.0526673309504986\\
-0.74157303571701	0.0543192885816097\\
-0.730337083339691	0.0559267401695251\\
-0.719101130962372	0.0575684383511543\\
-0.707865178585052	0.0592124983668327\\
-0.696629226207733	0.060632735490799\\
-0.685393273830414	0.0615709461271763\\
-0.674157321453094	0.0618990398943424\\
-0.662921369075775	0.0616061426699162\\
-0.651685416698456	0.0607218109071255\\
-0.640449464321136	0.0587008222937584\\
-0.629213511943817	0.0546901300549507\\
-0.617977499961853	0.0480166748166084\\
-0.606741547584534	0.039475928992033\\
-0.595505595207214	0.0313498228788376\\
-0.584269642829895	0.0263594724237919\\
-0.573033690452576	0.0255829337984324\\
-0.561797738075256	0.0283478572964668\\
-0.550561785697937	0.0330374874174595\\
-0.539325833320618	0.0381780527532101\\
-0.528089880943298	0.0427479594945908\\
-0.516853928565979	0.0462949424982071\\
-0.50561797618866	0.0488479919731617\\
-0.49438202381134	0.0508949905633926\\
-0.483146071434021	0.0527186915278435\\
-0.471910119056702	0.0540141426026821\\
-0.460674166679382	0.0540537908673286\\
-0.449438214302063	0.0527786016464233\\
-0.438202261924744	0.0511353500187397\\
-0.426966279745102	0.0501158386468887\\
-0.415730327367783	0.0494676008820534\\
-0.404494374990463	0.0485457144677639\\
-0.393258422613144	0.0482170023024082\\
-0.382022470235825	0.0508395954966545\\
-0.370786517858505	0.0577752850949764\\
-0.359550565481186	0.0677213594317436\\
-0.348314613103867	0.0775009989738464\\
-0.337078660726547	0.0841592624783516\\
-0.325842708349228	0.0855543836951256\\
-0.314606755971909	0.0801949352025986\\
-0.303370773792267	0.0681833699345589\\
-0.292134821414948	0.0538111478090286\\
-0.280898869037628	0.0455167852342129\\
-0.269662916660309	0.0505444742739201\\
-0.25842696428299	0.0684570819139481\\
-0.24719101190567	0.0895194113254547\\
-0.235955059528351	0.102091029286385\\
-0.224719107151031	0.103469111025333\\
-0.213483139872551	0.103137359023094\\
-0.202247187495232	0.113841213285923\\
-0.191011235117912	0.137102380394936\\
-0.179775282740593	0.159708052873611\\
-0.168539330363274	0.168089851737022\\
-0.157303377985954	0.163932859897614\\
-0.146067410707474	0.16024973988533\\
-0.134831458330154	0.165319472551346\\
-0.123595505952835	0.176446497440338\\
-0.112359553575516	0.188137054443359\\
-0.101123593747616	0.200031265616417\\
-0.0898876413702965	0.216377779841423\\
-0.0786516889929771	0.241475090384483\\
-0.0674157291650772	0.276887625455856\\
-0.0561797767877579	0.32293775677681\\
-0.0449438206851482	0.389536321163177\\
-0.0337078645825386	0.508078694343567\\
-0.0224719103425741	0.699244916439056\\
-0.0112359551712871	0.904886722564697\\
0	0.99999988079071\\
0.0112359551712871	0.904886722564697\\
0.0224719103425741	0.699244916439056\\
0.0337078645825386	0.508078694343567\\
0.0449438206851482	0.389536321163177\\
0.0561797767877579	0.32293775677681\\
0.0674157291650772	0.276887625455856\\
0.0786516889929771	0.241475090384483\\
0.0898876413702965	0.216377779841423\\
0.101123593747616	0.200031265616417\\
0.112359553575516	0.188137054443359\\
0.123595505952835	0.176446497440338\\
0.134831458330154	0.165319472551346\\
0.146067410707474	0.16024973988533\\
0.157303377985954	0.163932859897614\\
0.168539330363274	0.168089851737022\\
0.179775282740593	0.159708052873611\\
0.191011235117912	0.137102380394936\\
0.202247187495232	0.113841213285923\\
0.213483139872551	0.103137359023094\\
0.224719107151031	0.103469111025333\\
0.235955059528351	0.102091029286385\\
0.24719101190567	0.0895194113254547\\
0.25842696428299	0.0684570819139481\\
0.269662916660309	0.0505444742739201\\
0.280898869037628	0.0455167852342129\\
0.292134821414948	0.0538111478090286\\
0.303370773792267	0.0681833699345589\\
0.314606755971909	0.0801949352025986\\
0.325842708349228	0.0855543836951256\\
0.337078660726547	0.0841592624783516\\
0.348314613103867	0.0775009989738464\\
0.359550565481186	0.0677213594317436\\
0.370786517858505	0.0577752850949764\\
0.382022470235825	0.0508395954966545\\
0.393258422613144	0.0482170023024082\\
0.404494374990463	0.0485457144677639\\
0.415730327367783	0.0494676008820534\\
0.426966279745102	0.0501158386468887\\
0.438202261924744	0.0511353500187397\\
0.449438214302063	0.0527786016464233\\
0.460674166679382	0.0540537908673286\\
0.471910119056702	0.0540141426026821\\
0.483146071434021	0.0527186915278435\\
0.49438202381134	0.0508949905633926\\
0.50561797618866	0.0488479919731617\\
0.516853928565979	0.0462949424982071\\
0.528089880943298	0.0427479594945908\\
0.539325833320618	0.0381780527532101\\
0.550561785697937	0.0330374874174595\\
0.561797738075256	0.0283478572964668\\
0.573033690452576	0.0255829337984324\\
0.584269642829895	0.0263594724237919\\
0.595505595207214	0.0313498228788376\\
0.606741547584534	0.039475928992033\\
0.617977499961853	0.0480166748166084\\
0.629213511943817	0.0546901300549507\\
0.640449464321136	0.0587008222937584\\
0.651685416698456	0.0607218109071255\\
0.662921369075775	0.0616061426699162\\
0.674157321453094	0.0618990398943424\\
0.685393273830414	0.0615709461271763\\
0.696629226207733	0.060632735490799\\
0.707865178585052	0.0592124983668327\\
0.719101130962372	0.0575684383511543\\
0.730337083339691	0.0559267401695251\\
0.74157303571701	0.0543192885816097\\
0.75280898809433	0.0526673309504986\\
0.764044940471649	0.0508175380527973\\
0.775280892848969	0.0487032644450665\\
0.786516845226288	0.0464021116495132\\
0.797752797603607	0.044046800583601\\
0.808988749980927	0.0417442470788956\\
0.820224702358246	0.0394174307584763\\
0.831460654735565	0.0367250554263592\\
0.842696607112885	0.0332799591124058\\
0.853932559490204	0.0289192833006382\\
0.865168511867523	0.0238573290407658\\
0.876404523849487	0.0186558030545712\\
0.887640476226807	0.0139319961890578\\
0.898876428604126	0.0100526055321097\\
0.910112380981445	0.00717416685074568\\
0.921348333358765	0.00535992672666907\\
0.932584285736084	0.00450682174414396\\
0.943820238113403	0.0043203504756093\\
0.955056190490723	0.00437311176210642\\
0.966292142868042	0.00430969335138798\\
0.977528095245361	0.00399219710379839\\
0.988764047622681	0.00349850673228502\\
1	0.0030990275554359\\
};
\addlegendentry{$0.5 m$}

\addplot [color=mygreen, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.0328679569065571\\
-0.988764047622681	0.0318609550595284\\
-0.977528095245361	0.029975239187479\\
-0.966292142868042	0.0274264980107546\\
-0.955056190490723	0.0244953110814095\\
-0.943820238113403	0.0215521529316902\\
-0.932584285736084	0.0190198570489883\\
-0.921348333358765	0.0172386094927788\\
-0.910112380981445	0.0164747387170792\\
-0.898876428604126	0.0168533138930798\\
-0.887640476226807	0.0182691179215908\\
-0.876404523849487	0.0204811561852694\\
-0.865168511867523	0.0230881236493587\\
-0.853932559490204	0.0254808496683836\\
-0.842696607112885	0.0270740557461977\\
-0.831460654735565	0.0275350455194712\\
-0.820224702358246	0.0268584620207548\\
-0.808988749980927	0.0253792442381382\\
-0.797752797603607	0.0237226523458958\\
-0.786516845226288	0.0225580967962742\\
-0.775280892848969	0.0223147142678499\\
-0.764044940471649	0.0229508616030216\\
-0.75280898809433	0.0239762030541897\\
-0.74157303571701	0.0247791204601526\\
-0.730337083339691	0.0249429941177368\\
-0.719101130962372	0.024392556399107\\
-0.707865178585052	0.0233950782567263\\
-0.696629226207733	0.0222262423485518\\
-0.685393273830414	0.0210494063794613\\
-0.674157321453094	0.0199466086924076\\
-0.662921369075775	0.0189386196434498\\
-0.651685416698456	0.0181366130709648\\
-0.640449464321136	0.017569849267602\\
-0.629213511943817	0.0174498427659273\\
-0.617977499961853	0.0178327057510614\\
-0.606741547584534	0.018742011860013\\
-0.595505595207214	0.020042086020112\\
-0.584269642829895	0.0216745976358652\\
-0.573033690452576	0.0233700703829527\\
-0.561797738075256	0.0249437652528286\\
-0.550561785697937	0.0262721013277769\\
-0.539325833320618	0.0273621864616871\\
-0.528089880943298	0.0283908303827047\\
-0.516853928565979	0.029807360842824\\
-0.50561797618866	0.0321264639496803\\
-0.49438202381134	0.035788532346487\\
-0.483146071434021	0.0408097617328167\\
-0.471910119056702	0.0465924143791199\\
-0.460674166679382	0.0517499409615993\\
-0.449438214302063	0.0547531396150589\\
-0.438202261924744	0.0545496232807636\\
-0.426966279745102	0.0512302257120609\\
-0.415730327367783	0.0461687669157982\\
-0.404494374990463	0.0417306944727898\\
-0.393258422613144	0.0403419248759747\\
-0.382022470235825	0.0435762479901314\\
-0.370786517858505	0.0515815205872059\\
-0.359550565481186	0.0631583854556084\\
-0.348314613103867	0.0761192440986633\\
-0.337078660726547	0.0881214365363121\\
-0.325842708349228	0.0973919183015823\\
-0.314606755971909	0.103335328400135\\
-0.303370773792267	0.10654416680336\\
-0.292134821414948	0.108526311814785\\
-0.280898869037628	0.111205644905567\\
-0.269662916660309	0.116313509643078\\
-0.25842696428299	0.124614641070366\\
-0.24719101190567	0.135415300726891\\
-0.235955059528351	0.146844357252121\\
-0.224719107151031	0.15660260617733\\
-0.213483139872551	0.163111463189125\\
-0.202247187495232	0.166968017816544\\
-0.191011235117912	0.170751139521599\\
-0.179775282740593	0.177177727222443\\
-0.168539330363274	0.186882048845291\\
-0.157303377985954	0.198008805513382\\
-0.146067410707474	0.208277359604836\\
-0.134831458330154	0.217033416032791\\
-0.123595505952835	0.225536972284317\\
-0.112359553575516	0.236108839511871\\
-0.101123593747616	0.250959903001785\\
-0.0898876413702965	0.271629512310028\\
-0.0786516889929771	0.300686001777649\\
-0.0674157291650772	0.345344990491867\\
-0.0561797767877579	0.417142033576965\\
-0.0449438206851482	0.526004135608673\\
-0.0337078645825386	0.669629395008087\\
-0.0224719103425741	0.8246129155159\\
-0.0112359551712871	0.948894202709198\\
0	0.99999988079071\\
0.0112359551712871	0.948894202709198\\
0.0224719103425741	0.8246129155159\\
0.0337078645825386	0.669629395008087\\
0.0449438206851482	0.526004135608673\\
0.0561797767877579	0.417142033576965\\
0.0674157291650772	0.345344990491867\\
0.0786516889929771	0.300686001777649\\
0.0898876413702965	0.271629512310028\\
0.101123593747616	0.250959903001785\\
0.112359553575516	0.236108839511871\\
0.123595505952835	0.225536972284317\\
0.134831458330154	0.217033416032791\\
0.146067410707474	0.208277359604836\\
0.157303377985954	0.198008805513382\\
0.168539330363274	0.186882048845291\\
0.179775282740593	0.177177727222443\\
0.191011235117912	0.170751139521599\\
0.202247187495232	0.166968017816544\\
0.213483139872551	0.163111463189125\\
0.224719107151031	0.15660260617733\\
0.235955059528351	0.146844357252121\\
0.24719101190567	0.135415300726891\\
0.25842696428299	0.124614641070366\\
0.269662916660309	0.116313509643078\\
0.280898869037628	0.111205644905567\\
0.292134821414948	0.108526311814785\\
0.303370773792267	0.10654416680336\\
0.314606755971909	0.103335328400135\\
0.325842708349228	0.0973919183015823\\
0.337078660726547	0.0881214365363121\\
0.348314613103867	0.0761192440986633\\
0.359550565481186	0.0631583854556084\\
0.370786517858505	0.0515815205872059\\
0.382022470235825	0.0435762479901314\\
0.393258422613144	0.0403419248759747\\
0.404494374990463	0.0417306944727898\\
0.415730327367783	0.0461687669157982\\
0.426966279745102	0.0512302257120609\\
0.438202261924744	0.0545496232807636\\
0.449438214302063	0.0547531396150589\\
0.460674166679382	0.0517499409615993\\
0.471910119056702	0.0465924143791199\\
0.483146071434021	0.0408097617328167\\
0.49438202381134	0.035788532346487\\
0.50561797618866	0.0321264639496803\\
0.516853928565979	0.029807360842824\\
0.528089880943298	0.0283908303827047\\
0.539325833320618	0.0273621864616871\\
0.550561785697937	0.0262721013277769\\
0.561797738075256	0.0249437652528286\\
0.573033690452576	0.0233700703829527\\
0.584269642829895	0.0216745976358652\\
0.595505595207214	0.020042086020112\\
0.606741547584534	0.018742011860013\\
0.617977499961853	0.0178327057510614\\
0.629213511943817	0.0174498427659273\\
0.640449464321136	0.017569849267602\\
0.651685416698456	0.0181366130709648\\
0.662921369075775	0.0189386196434498\\
0.674157321453094	0.0199466086924076\\
0.685393273830414	0.0210494063794613\\
0.696629226207733	0.0222262423485518\\
0.707865178585052	0.0233950782567263\\
0.719101130962372	0.024392556399107\\
0.730337083339691	0.0249429941177368\\
0.74157303571701	0.0247791204601526\\
0.75280898809433	0.0239762030541897\\
0.764044940471649	0.0229508616030216\\
0.775280892848969	0.0223147142678499\\
0.786516845226288	0.0225580967962742\\
0.797752797603607	0.0237226523458958\\
0.808988749980927	0.0253792442381382\\
0.820224702358246	0.0268584620207548\\
0.831460654735565	0.0275350455194712\\
0.842696607112885	0.0270740557461977\\
0.853932559490204	0.0254808496683836\\
0.865168511867523	0.0230881236493587\\
0.876404523849487	0.0204811561852694\\
0.887640476226807	0.0182691179215908\\
0.898876428604126	0.0168533138930798\\
0.910112380981445	0.0164747387170792\\
0.921348333358765	0.0172386094927788\\
0.932584285736084	0.0190198570489883\\
0.943820238113403	0.0215521529316902\\
0.955056190490723	0.0244953110814095\\
0.966292142868042	0.0274264980107546\\
0.977528095245361	0.029975239187479\\
0.988764047622681	0.0318609550595284\\
1	0.0328679569065571\\
};
\addlegendentry{$1.3 m$}

\addplot [color=myblue, line width=1.4pt]
  table[row sep=crcr]{%
-1	0.14811198413372\\
-0.988764047622681	0.147716641426086\\
-0.977528095245361	0.1469686627388\\
-0.966292142868042	0.14590522646904\\
-0.955056190490723	0.144553288817406\\
-0.943820238113403	0.142969965934753\\
-0.932584285736084	0.141220390796661\\
-0.921348333358765	0.139293596148491\\
-0.910112380981445	0.137171804904938\\
-0.898876428604126	0.134850636124611\\
-0.887640476226807	0.132281333208084\\
-0.876404523849487	0.129512056708336\\
-0.865168511867523	0.126746848225594\\
-0.853932559490204	0.124264143407345\\
-0.842696607112885	0.122313298285007\\
-0.831460654735565	0.120932832360268\\
-0.820224702358246	0.119973555207253\\
-0.808988749980927	0.119461312890053\\
-0.797752797603607	0.119821414351463\\
-0.786516845226288	0.121464647352695\\
-0.775280892848969	0.124104931950569\\
-0.764044940471649	0.126660972833633\\
-0.75280898809433	0.128188237547874\\
-0.74157303571701	0.128969877958298\\
-0.730337083339691	0.13031493127346\\
-0.719101130962372	0.133199319243431\\
-0.707865178585052	0.137343063950539\\
-0.696629226207733	0.141426771879196\\
-0.685393273830414	0.144252449274063\\
-0.674157321453094	0.145592078566551\\
-0.662921369075775	0.146169885993004\\
-0.651685416698456	0.147179916501045\\
-0.640449464321136	0.14928349852562\\
-0.629213511943817	0.152363941073418\\
-0.617977499961853	0.155205905437469\\
-0.606741547584534	0.156190991401672\\
-0.595505595207214	0.153805524110794\\
-0.584269642829895	0.147471517324448\\
-0.573033690452576	0.13770680129528\\
-0.561797738075256	0.126252248883247\\
-0.550561785697937	0.1151492446661\\
-0.539325833320618	0.106084086000919\\
-0.528089880943298	0.0999218001961708\\
-0.516853928565979	0.0971046909689903\\
-0.50561797618866	0.0980594754219055\\
-0.49438202381134	0.103302493691444\\
-0.483146071434021	0.112906575202942\\
-0.471910119056702	0.125856354832649\\
-0.460674166679382	0.139310643076897\\
-0.449438214302063	0.149649202823639\\
-0.438202261924744	0.154524758458138\\
-0.426966279745102	0.154696211218834\\
-0.415730327367783	0.153673693537712\\
-0.404494374990463	0.155567422509193\\
-0.393258422613144	0.162546291947365\\
-0.382022470235825	0.173774302005768\\
-0.370786517858505	0.18630388379097\\
-0.359550565481186	0.197116404771805\\
-0.348314613103867	0.204596742987633\\
-0.337078660726547	0.208822473883629\\
-0.325842708349228	0.210444733500481\\
-0.314606755971909	0.20963342487812\\
-0.303370773792267	0.205570593476295\\
-0.292134821414948	0.196901187300682\\
-0.280898869037628	0.18328033387661\\
-0.269662916660309	0.166751086711884\\
-0.25842696428299	0.151319280266762\\
-0.24719101190567	0.140326574444771\\
-0.235955059528351	0.134198904037476\\
-0.224719107151031	0.131733998656273\\
-0.213483139872551	0.132571026682854\\
-0.202247187495232	0.13766747713089\\
-0.191011235117912	0.147189617156982\\
-0.179775282740593	0.158138394355774\\
-0.168539330363274	0.165239691734314\\
-0.157303377985954	0.166189968585968\\
-0.146067410707474	0.165083959698677\\
-0.134831458330154	0.167930915951729\\
-0.123595505952835	0.17630997300148\\
-0.112359553575516	0.188059642910957\\
-0.101123593747616	0.202788233757019\\
-0.0898876413702965	0.224988877773285\\
-0.0786516889929771	0.259213417768478\\
-0.0674157291650772	0.303867548704147\\
-0.0561797767877579	0.360071748495102\\
-0.0449438206851482	0.444449365139008\\
-0.0337078645825386	0.579057335853577\\
-0.0224719103425741	0.758545100688934\\
-0.0112359551712871	0.926528990268707\\
0	0.99999988079071\\
0.0112359551712871	0.926528990268707\\
0.0224719103425741	0.758545100688934\\
0.0337078645825386	0.579057335853577\\
0.0449438206851482	0.444449365139008\\
0.0561797767877579	0.360071748495102\\
0.0674157291650772	0.303867548704147\\
0.0786516889929771	0.259213417768478\\
0.0898876413702965	0.224988877773285\\
0.101123593747616	0.202788233757019\\
0.112359553575516	0.188059642910957\\
0.123595505952835	0.17630997300148\\
0.134831458330154	0.167930915951729\\
0.146067410707474	0.165083959698677\\
0.157303377985954	0.166189968585968\\
0.168539330363274	0.165239691734314\\
0.179775282740593	0.158138394355774\\
0.191011235117912	0.147189617156982\\
0.202247187495232	0.13766747713089\\
0.213483139872551	0.132571026682854\\
0.224719107151031	0.131733998656273\\
0.235955059528351	0.134198904037476\\
0.24719101190567	0.140326574444771\\
0.25842696428299	0.151319280266762\\
0.269662916660309	0.166751086711884\\
0.280898869037628	0.18328033387661\\
0.292134821414948	0.196901187300682\\
0.303370773792267	0.205570593476295\\
0.314606755971909	0.20963342487812\\
0.325842708349228	0.210444733500481\\
0.337078660726547	0.208822473883629\\
0.348314613103867	0.204596742987633\\
0.359550565481186	0.197116404771805\\
0.370786517858505	0.18630388379097\\
0.382022470235825	0.173774302005768\\
0.393258422613144	0.162546291947365\\
0.404494374990463	0.155567422509193\\
0.415730327367783	0.153673693537712\\
0.426966279745102	0.154696211218834\\
0.438202261924744	0.154524758458138\\
0.449438214302063	0.149649202823639\\
0.460674166679382	0.139310643076897\\
0.471910119056702	0.125856354832649\\
0.483146071434021	0.112906575202942\\
0.49438202381134	0.103302493691444\\
0.50561797618866	0.0980594754219055\\
0.516853928565979	0.0971046909689903\\
0.528089880943298	0.0999218001961708\\
0.539325833320618	0.106084086000919\\
0.550561785697937	0.1151492446661\\
0.561797738075256	0.126252248883247\\
0.573033690452576	0.13770680129528\\
0.584269642829895	0.147471517324448\\
0.595505595207214	0.153805524110794\\
0.606741547584534	0.156190991401672\\
0.617977499961853	0.155205905437469\\
0.629213511943817	0.152363941073418\\
0.640449464321136	0.14928349852562\\
0.651685416698456	0.147179916501045\\
0.662921369075775	0.146169885993004\\
0.674157321453094	0.145592078566551\\
0.685393273830414	0.144252449274063\\
0.696629226207733	0.141426771879196\\
0.707865178585052	0.137343063950539\\
0.719101130962372	0.133199319243431\\
0.730337083339691	0.13031493127346\\
0.74157303571701	0.128969877958298\\
0.75280898809433	0.128188237547874\\
0.764044940471649	0.126660972833633\\
0.775280892848969	0.124104931950569\\
0.786516845226288	0.121464647352695\\
0.797752797603607	0.119821414351463\\
0.808988749980927	0.119461312890053\\
0.820224702358246	0.119973555207253\\
0.831460654735565	0.120932832360268\\
0.842696607112885	0.122313298285007\\
0.853932559490204	0.124264143407345\\
0.865168511867523	0.126746848225594\\
0.876404523849487	0.129512056708336\\
0.887640476226807	0.132281333208084\\
0.898876428604126	0.134850636124611\\
0.910112380981445	0.137171804904938\\
0.921348333358765	0.139293596148491\\
0.932584285736084	0.141220390796661\\
0.943820238113403	0.142969965934753\\
0.955056190490723	0.144553288817406\\
0.966292142868042	0.14590522646904\\
0.977528095245361	0.1469686627388\\
0.988764047622681	0.147716641426086\\
1	0.14811198413372\\
};
\addlegendentry{$\infty$}

\end{axis}

\end{tikzpicture}%

\end{document}

==> figures/heightmapdraw.tex <==
\documentclass[main.tex]{subfiles}
 
\begin{document}

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.75\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
point meta min=0,
point meta max=1.13478324692551, %e-06
axis on top,
xmin=-2.5095,
xmax=2.5095,
xtick={-2.5,  2.5},
xlabel style={font=\color{white!15!black}},
xlabel={$s (mm)$},
y dir=reverse,
ymin=-2.5095,
ymax=2.5095,
ytick={-2.5,  2.5},
%ylabel style={font=\color{white!15!black}},
%ylabel={$t (mm)$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Height map},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
colorbar,
colorbar style={
            at={(0.75\columnwidth,0.75\columnwidth)},
            anchor=north west,
            align=left,
            title style = {at = {(0.1\columnwidth,0.7\columnwidth)}},
            title={$\mu m$}},
colorbar/width=0.05\columnwidth
]
\addplot [forget plot] graphics [xmin=-2.5095, xmax=2.5095, ymin=-2.5095, ymax=2.5095] {figures/heightmap-1.png};
\end{axis}

\put(-24,23.5){\rotatebox{90}{$t(mm)$}}

\end{tikzpicture}%

\end{document}
